Model Predictive Control Strategies for Electric Endurance Race Cars Accounting for Competitors Interactions

This paper presents model predictive control strategies for battery electric endurance race cars accounting for interactions with the competitors. In particular, we devise an optimization framework capturing the impact of the actions of the ego vehicle when interacting with competitors in a probabilistic fashion, jointly accounting for the optimal pit stop decision making, the charge times and the driving style in the course of the race. We showcase our method for a simulated 1h endurance race at the Zandvoort circuit, using real-life data of internal combustion engine race cars from a previous event. Our results show that optimizing both the race strategy as well as the decision making during the race is very important, resulting in a significant 21s advantage over an always overtake approach, whilst revealing the competitiveness of e-race cars w.r.t. conventional ones.

==> Figures/Comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
		\footnotesize
		\begin{groupplot}[%
			group style={
				group size=1 by 2,
				vertical sep=15pt},
			width=0.87\columnwidth,
			at={(0,0)},
			scale only axis,
			xmin=0,
			xmax=33.1,
			y label style={yshift=-0.5cm},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			]
			
			\nextgroupplot[%
			height=1.5cm,
			%		xlabel style={font=\color{white!15!black}},
			%		xlabel={Time [s]},
			ymin=-2,
			ymax=25,
			ylabel style={font=\color{white!15!black}},
			ylabel={$t_\mathrm{base}-t^\ast$ [s]},
			axis background/.style={fill=white},
%			axis x line*=bottom,
%			axis y line*=left,
			legend style={at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
			%		legend image post style={line width=0.7pt},
%			legend columns=2,
			xmajorgrids,
			ymajorgrids,
			]
	
	\addplot[const plot, color=black, line width=0.7pt, forget plot] table[row sep=crcr] {%
		0.084526884245129	0\\
		12.6574313219066	0.599999999999909\\
		13.0845268842451	0.599999800262822\\
		13.159661892463	0.59999974819425\\
		13.3521953510214	0.599999357033312\\
		13.4780464897863	0.599999126223338\\
		13.5322845738436	0.599999080433236\\
		13.6574313219066	0.599999019822917\\
		13.7419582061517	0.0649986303621972\\
		13.8170932143696	0.0649985839384044\\
		14	0.0649981024666886\\
		14.3521953510214	0.0649981019621464\\
		15.0845268842451	0.0649979022250591\\
		15.159661892463	0.0649978501564874\\
		15.3521953510214	0.0649974589955491\\
		15.4780464897863	0.599999999999909\\
		15.5322845738436	0.599999954243231\\
		15.6574313219066	0.599999893632912\\
		15.7419582061517	0.599999770752675\\
		15.8170932143696	0.599999724328882\\
		16	0.599999242857166\\
		17.0845268842451	0.599999442594253\\
		17.159661892463	0.599999494662825\\
		17.3521953510214	0.599999885823763\\
		17.4780464897863	0.600000116633737\\
		17.5322845738436	0.600000162423839\\
		17.6574313219066	0.600000223034158\\
		17.7419582061517	0.600000345914395\\
		17.8170932143696	0.600000392338188\\
		18	0.600000873809904\\
		18.0845268842451	0.600000674072817\\
		18.159661892463	0.600000622004245\\
		18.3521953510214	0.600000230843307\\
		18.4780464897863	0.600000000033333\\
		18.5322845738436	0.599999954243231\\
		18.6574313219066	0.599999893633139\\
		18.7419582061517	0.599999770753129\\
		18.8170932143696	0.599999724329336\\
		19	0.599999242857393\\
		19.0845268842451	-0.0998635537202972\\
		19.159661892463	-0.0998506906903458\\
		19.3521953510214	-1.67938196682371e-09\\
		19.4780464897863	5.70176835026359e-05\\
		19.5322845738436	6.83296625538787e-05\\
		19.6574313219066	8.3302818438824e-05\\
		19.7419582061517	0.000113659200906113\\
		19.8170932143696	0.000125127751744003\\
		20	0.000244070656208351\\
		21	1.73731418719262\\
		21.5322845738436	1.44348193298856\\
		21.6574313219066	5.01545957525468\\
		22	8.26127832448901\\
		22.0845268842451	8.86354299787945\\
		22.159661892463	8.86409020015435\\
		22.3521953510214	7.49444009496483\\
		22.4780464897863	3.82553233898989\\
		22.5322845738436	3.22608486661238\\
		22.6574313219066	2.69299999999976\\
		22.7419582061517	2.18884851246185\\
		22.8170932143696	2.18938484817272\\
		23	1.98999999999933\\
		23.0845268842451	1.9178329029005\\
		23.159661892463	1.90060079480236\\
		23.3521953510214	2.36248638758661\\
		23.4780464897863	1.08223460493491\\
		23.5322845738436	0.959234723254212\\
		23.6574313219066	0.938175414214584\\
		23.7419582061517	0.894414035384216\\
		23.8170932143696	0.877931492517746\\
		24	0.704287003602985\\
		24.5322845738436	0.129290560768823\\
		24.6574313219066	0.599999999999909\\
		25	1.69558707413262\\
		25.0845268842451	2.27931081562429\\
		25.3521953510214	3.48914699790339\\
		25.4780464897863	7.92765891008639\\
		25.5322845738436	8.52765891450417\\
		26.0845268842451	8.69479608152506\\
		26.159661892463	8.73156436833642\\
		26.3521953510214	9.03298585877565\\
		26.4780464897863	9.21551015743216\\
		26.5322845738436	9.24817005727891\\
		26.6574313219066	9.2846150271107\\
		26.7419582061517	9.38674661681625\\
		26.8170932143696	9.42178983118583\\
		27	9.83003397389803\\
		27.0845268842451	9.83003397937864\\
		27.159661892463	9.83003398070286\\
		27.3521953510214	9.83003399133804\\
		27.4780464897863	6.99087030298824\\
		27.5322845738436	6.39087030367409\\
		27.6574313219066	6.3908703053844\\
		27.7419582061517	6.39087030889732\\
		27.8170932143696	6.39087031019517\\
		28	6.9426112909091\\
		28.0845268842451	7.49959892253491\\
		28.159661892463	7.4900739353775\\
		28.3521953510214	7.41483985959667\\
		28.4780464897863	7.37003755741671\\
		28.5322845738436	7.36198737338873\\
		28.6574313219066	5.15659140733987\\
		28.7419582061517	5.12905333289291\\
		28.8170932143696	5.12008639927217\\
		29	3.26748832537714\\
		29.0845268842451	2.80716562550879\\
		29.4780464897863	4.25145189466139\\
		29.5322845738436	4.25145189516843\\
		29.6574313219066	5.58114647261209\\
		30	7.84624955457457\\
		30.0845268842451	8.50139357529997\\
		30.159661892463	8.56100986304455\\
		30.3521953510214	9.03875987654965\\
		30.4780464897863	9.31951309161832\\
		30.5322845738436	9.37067965543383\\
		30.6574313219066	9.42802532627729\\
		30.7419582061517	9.74330685587893\\
		30.8170932143696	9.79997300600007\\
		31	10.4200417029429\\
		31.0845268842451	10.6532842244219\\
		31.159661892463	10.7062897081846\\
		31.3521953510214	10.5339432162327\\
		31.4780464897863	10.7918067908799\\
		31.5322845738436	10.8391027727248\\
		31.6574313219066	13.737585640954\\
		31.7419582061517	13.8871195678289\\
		31.8170932143696	13.9374806135643\\
		32	18.0819740830957\\
		32.0845268842451	18.525146026228\\
		32.159661892463	18.6253778626842\\
		32.3521953510214	19.3725301153049\\
		32.4780464897863	19.8315905403288\\
		32.5322845738436	19.9171075914023\\
		32.6574313219066	20.041110210027\\
		32.7419582061517	20.2918321042389\\
		32.8170932143696	20.3879423558606\\
		33	21.3774606755592\\
	};
	
	\addplot [color=black, dashed, forget plot,line width=1pt]
	table[row sep=crcr]{%
		12 -1\\
		12	30\\
	};
\addplot [color=black, dashed, forget plot,line width=1pt]
table[row sep=crcr]{%
	21	-1\\
	21	30\\
};
\addlegendimage{dashed,black,line width=0.7pt}
\addlegendentry{Pit stop}

	\nextgroupplot[%
	height=1.5cm,
	xmin=0,
	xmax=33.1,
	xlabel style={font=\color{white!15!black}},
	xlabel={Distance [laps]},
	ymin=-2.5,
	ymax=0.5,
	ylabel style={font=\color{white!15!black}},
	ylabel={$\xi_\mathrm{base}-\xi^\ast$ [$\%$]},
	axis background/.style={fill=white},
%	axis x line*=bottom,
%	axis y line*=left,
	]
	
	\addplot[const plot, color=black, line width=0.7pt, forget plot] table[row sep=crcr] {%
		0	0\\
		13	-0.112050261102915\\
		14	-0.187727326667044\\
		15	-0.187784640887358\\
		16	-0.421302510324907\\
		18	-0.427530791147525\\
		19	-0.431488741232158\\
		20	-0.476578415607079\\
		21	0\\
		22	0.380251857910977\\
		23	-0.486885218893427\\
		24	-0.841235356553206\\
		25	-1.22691710714342\\
		26	-1.4724710948848\\
		27	-1.07685567968914\\
		28	-1.12598600153584\\
		29	-1.73733749471403\\
		30	-2.09051473824032\\
		31	-1.42889685771079\\
		32	-0.871740312898325\\
		33	-0.319098653813263\\
	};
% Pit stops
		\addplot [color=black, dashed, forget plot,line width=1pt]
	table[row sep=crcr]{%
		12 5\\
		12	-5\\
	};
	\addplot [color=black, dashed, forget plot,line width=1pt]
	table[row sep=crcr]{%
		21	5\\
		21 -5 \\
	};
	\end{groupplot}

\end{tikzpicture}%

==> Figures/Comparison_events.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{SB}{rgb}{0.7,0,0}%
\definecolor{OV}{rgb}{0,0,0.7}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{groupplot}[%
		group style={
			group size=1 by 3,
			vertical sep=0.5pt},
		width=0.87\columnwidth,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=33,
		y label style={yshift=-0.5cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]
		
		\nextgroupplot[%
		height=0.5cm,
		ymin=-1,
		ymax=1,
		%		xlabel style={font=\color{white!15!black}},
		%		xlabel={Time [s]},
		ticks=none,
%		ylabel style={font=\color{white!15!black}},
%		ylabel={Laps [-]},
		axis background/.style={fill=white},
		axis line style={thick},
		%		axis x line*=bottom,
		%		axis y line*=left,
		legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, empty legend, draw=none,fill=none},
		%		legend image post style={line width=0.7pt},
		inner sep=0pt,
		]
		
	
		\addplot [color=white!70!black, line width=20.0pt]
		table[row sep=crcr]{%
			0	0\\
			0.084526884245128	0\\
		};
		\addlegendentry{Optimal Strategy}
		
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.084526884245128	0\\
			0.159661892463019	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.159661892463019	0\\
			0.352195351021367	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.352195351021367	0\\
			0.478046489786335	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.478046489786335	0\\
			0.532284573843625	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.532284573843625	0\\
			0.657431321906551	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.657431321906551	0\\
			0.741958206151679	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.741958206151679	0\\
			0.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.81709321436957	0\\
			1	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1	0\\
			1.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.08452688424513	0\\
			1.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.15966189246302	0\\
			1.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.35219535102137	0\\
			1.47804648978633	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.47804648978633	0\\
			1.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.53228457384363	0\\
			1.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.65743132190655	0\\
			1.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.74195820615168	0\\
			1.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.81709321436957	0\\
			2	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2	0\\
			2.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.08452688424513	0\\
			2.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.15966189246302	0\\
			2.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.35219535102137	0\\
			2.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.47804648978634	0\\
			2.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.53228457384363	0\\
			2.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.65743132190655	0\\
			2.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.74195820615168	0\\
			2.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.81709321436957	0\\
			3	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3	0\\
			3.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.08452688424513	0\\
			3.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.15966189246302	0\\
			3.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.35219535102137	0\\
			3.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.47804648978634	0\\
			3.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.53228457384363	0\\
			3.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.65743132190655	0\\
			3.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.74195820615168	0\\
			3.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.81709321436957	0\\
			4	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4	0\\
			4.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.08452688424513	0\\
			4.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.15966189246302	0\\
			4.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.35219535102137	0\\
			4.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.47804648978634	0\\
			4.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.53228457384363	0\\
			4.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.65743132190655	0\\
			4.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.74195820615168	0\\
			4.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.81709321436957	0\\
			5	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5	0\\
			5.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.08452688424513	0\\
			5.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.15966189246302	0\\
			5.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.35219535102137	0\\
			5.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.47804648978634	0\\
			5.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.53228457384363	0\\
			5.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.65743132190655	0\\
			5.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.74195820615168	0\\
			5.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.81709321436957	0\\
			6	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6	0\\
			6.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.08452688424513	0\\
			6.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.15966189246302	0\\
			6.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.35219535102137	0\\
			6.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.47804648978634	0\\
			6.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.53228457384363	0\\
			6.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.65743132190655	0\\
			6.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.74195820615168	0\\
			6.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.81709321436957	0\\
			7	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7	0\\
			7.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.08452688424513	0\\
			7.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.15966189246302	0\\
			7.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.35219535102137	0\\
			7.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.47804648978634	0\\
			7.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.53228457384363	0\\
			7.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.65743132190655	0\\
			7.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.74195820615168	0\\
			7.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.81709321436957	0\\
			8	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8	0\\
			8.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.08452688424513	0\\
			8.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.15966189246302	0\\
			8.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.35219535102137	0\\
			8.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.47804648978634	0\\
			8.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.53228457384363	0\\
			8.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.65743132190655	0\\
			8.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.74195820615168	0\\
			8.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.81709321436957	0\\
			9	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9	0\\
			9.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.08452688424513	0\\
			9.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.15966189246302	0\\
			9.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.35219535102137	0\\
			9.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.47804648978634	0\\
			9.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.53228457384363	0\\
			9.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.65743132190655	0\\
			9.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.74195820615168	0\\
			9.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.81709321436957	0\\
			10	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10	0\\
			10.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.0845268842451	0\\
			10.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.159661892463	0\\
			10.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.3521953510214	0\\
			10.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.4780464897863	0\\
			10.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.5322845738436	0\\
			10.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.6574313219066	0\\
			10.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.7419582061517	0\\
			10.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.8170932143696	0\\
			11	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11	0\\
			11.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.0845268842451	0\\
			11.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.159661892463	0\\
			11.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.3521953510214	0\\
			11.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.4780464897863	0\\
			11.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.5322845738436	0\\
			11.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.6574313219066	0\\
			11.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.7419582061517	0\\
			11.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.8170932143696	0\\
			12	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12	0\\
			12.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.0845268842451	0\\
			12.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.159661892463	0\\
			12.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.3521953510214	0\\
			12.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.4780464897863	0\\
			12.5322845738436	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.5322845738436	0\\
			12.6574313219066	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.6574313219066	0\\
			12.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.7419582061517	0\\
			12.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.8170932143696	0\\
			13	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13	0\\
			13.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.0845268842451	0\\
			13.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.159661892463	0\\
			13.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.3521953510214	0\\
			13.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.4780464897863	0\\
			13.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.5322845738436	0\\
			13.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.6574313219066	0\\
			13.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.7419582061517	0\\
			13.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.8170932143696	0\\
			14	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14	0\\
			14.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.0845268842451	0\\
			14.159661892463	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.159661892463	0\\
			14.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.3521953510214	0\\
			14.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.4780464897863	0\\
			14.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.5322845738436	0\\
			14.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.6574313219066	0\\
			14.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.7419582061517	0\\
			14.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.8170932143696	0\\
			15	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15	0\\
			15.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.0845268842451	0\\
			15.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.159661892463	0\\
			15.3521953510214	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.3521953510214	0\\
			15.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.4780464897863	0\\
			15.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.5322845738436	0\\
			15.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.6574313219066	0\\
			15.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.7419582061517	0\\
			15.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.8170932143696	0\\
			16	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16	0\\
			16.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.0845268842451	0\\
			16.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.159661892463	0\\
			16.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.3521953510214	0\\
			16.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.4780464897863	0\\
			16.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.5322845738436	0\\
			16.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.6574313219066	0\\
			16.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.7419582061517	0\\
			16.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.8170932143696	0\\
			17	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17	0\\
			17.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.0845268842451	0\\
			17.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.159661892463	0\\
			17.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.3521953510214	0\\
			17.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.4780464897863	0\\
			17.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.5322845738436	0\\
			17.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.6574313219066	0\\
			17.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.7419582061517	0\\
			17.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.8170932143696	0\\
			18	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18	0\\
			18.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.0845268842451	0\\
			18.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.159661892463	0\\
			18.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.3521953510214	0\\
			18.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.4780464897863	0\\
			18.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.5322845738436	0\\
			18.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.6574313219066	0\\
			18.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.7419582061517	0\\
			18.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.8170932143696	0\\
			19	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19	0\\
			19.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.0845268842451	0\\
			19.159661892463	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.159661892463	0\\
			19.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.3521953510214	0\\
			19.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.4780464897863	0\\
			19.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.5322845738436	0\\
			19.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.6574313219066	0\\
			19.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.7419582061517	0\\
			19.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.8170932143696	0\\
			20	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20	0\\
			20.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.0845268842451	0\\
			20.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.159661892463	0\\
			20.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.3521953510214	0\\
			20.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.4780464897863	0\\
			20.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.5322845738436	0\\
			20.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.6574313219066	0\\
			20.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.7419582061517	0\\
			20.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.8170932143696	0\\
			21	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21	0\\
			21.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.0845268842451	0\\
			21.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.159661892463	0\\
			21.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.3521953510214	0\\
			21.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.4780464897863	0\\
			21.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.5322845738436	0\\
			21.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.6574313219066	0\\
			21.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.7419582061517	0\\
			21.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.8170932143696	0\\
			22	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22	0\\
			22.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.0845268842451	0\\
			22.159661892463	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.159661892463	0\\
			22.3521953510214	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.3521953510214	0\\
			22.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.4780464897863	0\\
			22.5322845738436	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.5322845738436	0\\
			22.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.6574313219066	0\\
			22.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.7419582061517	0\\
			22.8170932143696	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.8170932143696	0\\
			23	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23	0\\
			23.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.0845268842451	0\\
			23.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.159661892463	0\\
			23.3521953510214	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.3521953510214	0\\
			23.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.4780464897863	0\\
			23.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.5322845738436	0\\
			23.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.6574313219066	0\\
			23.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.7419582061517	0\\
			23.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.8170932143696	0\\
			24	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24	0\\
			24.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.0845268842451	0\\
			24.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.159661892463	0\\
			24.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.3521953510214	0\\
			24.4780464897863	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.4780464897863	0\\
			24.5322845738436	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.5322845738436	0\\
			24.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.6574313219066	0\\
			24.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.7419582061517	0\\
			24.8170932143696	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.8170932143696	0\\
			25	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25	0\\
			25.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.0845268842451	0\\
			25.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.159661892463	0\\
			25.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.3521953510214	0\\
			25.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.4780464897863	0\\
			25.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.5322845738436	0\\
			25.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.6574313219066	0\\
			25.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.7419582061517	0\\
			25.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.8170932143696	0\\
			26	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26	0\\
			26.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.0845268842451	0\\
			26.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.159661892463	0\\
			26.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.3521953510214	0\\
			26.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.4780464897863	0\\
			26.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.5322845738436	0\\
			26.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.6574313219066	0\\
			26.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.7419582061517	0\\
			26.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.8170932143696	0\\
			27	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27	0\\
			27.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.0845268842451	0\\
			27.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.159661892463	0\\
			27.3521953510214	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.3521953510214	0\\
			27.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.4780464897863	0\\
			27.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.5322845738436	0\\
			27.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.6574313219066	0\\
			27.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.7419582061517	0\\
			27.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.8170932143696	0\\
			28	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28	0\\
			28.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.0845268842451	0\\
			28.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.159661892463	0\\
			28.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.3521953510214	0\\
			28.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.4780464897863	0\\
			28.5322845738436	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.5322845738436	0\\
			28.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.6574313219066	0\\
			28.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.7419582061517	0\\
			28.8170932143696	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.8170932143696	0\\
			29	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29	0\\
			29.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.0845268842451	0\\
			29.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.159661892463	0\\
			29.3521953510214	0\\
		};
		\addplot [color=black!30!red, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.3521953510214	0\\
			29.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.4780464897863	0\\
			29.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.5322845738436	0\\
			29.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.6574313219066	0\\
			29.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.7419582061517	0\\
			29.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.8170932143696	0\\
			30	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30	0\\
			30.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.0845268842451	0\\
			30.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.159661892463	0\\
			30.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.3521953510214	0\\
			30.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.4780464897863	0\\
			30.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.5322845738436	0\\
			30.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.6574313219066	0\\
			30.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.7419582061517	0\\
			30.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.8170932143696	0\\
			31	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31	0\\
			31.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.0845268842451	0\\
			31.159661892463	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.159661892463	0\\
			31.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.3521953510214	0\\
			31.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.4780464897863	0\\
			31.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.5322845738436	0\\
			31.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.6574313219066	0\\
			31.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.7419582061517	0\\
			31.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.8170932143696	0\\
			32	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32	0\\
			32.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.0845268842451	0\\
			32.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.159661892463	0\\
			32.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.3521953510214	0\\
			32.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.4780464897863	0\\
			32.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.5322845738436	0\\
			32.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.6574313219066	0\\
			32.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.7419582061517	0\\
			32.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.8170932143696	0\\
			33	0\\
		};
	
%		\node[anchor=west] at (0.03,0.5) {Optimal Strategy};
	
	\nextgroupplot[%
	height=0.5cm,
	ymin=-1,
	ymax=1,
	%		xlabel style={font=\color{white!15!black}},
	%		xlabel={Time [s]},
	ticks=none,
	ylabel style={font=\color{white!15!black}},
%	ylabel={Laps [-]},
	axis background/.style={fill=white},
	axis line style={thick},
	%		axis x line*=bottom,
	%		axis y line*=left,
	legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, empty legend, draw=none,fill=none}
	%		legend image post style={line width=0.7pt},
	]
		\addplot [color=white!70!black, line width=20.0pt]
		table[row sep=crcr]{%
			0	0\\
			0.084526884245128	0\\
		};
		\addlegendentry{Baseline strategy}
		
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.084526884245128	0\\
			0.159661892463019	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.159661892463019	0\\
			0.352195351021367	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.352195351021367	0\\
			0.478046489786335	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.478046489786335	0\\
			0.532284573843625	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.532284573843625	0\\
			0.657431321906551	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.657431321906551	0\\
			0.741958206151679	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.741958206151679	0\\
			0.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			0.81709321436957	0\\
			1	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1	0\\
			1.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.08452688424513	0\\
			1.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.15966189246302	0\\
			1.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.35219535102137	0\\
			1.47804648978633	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.47804648978633	0\\
			1.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.53228457384363	0\\
			1.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.65743132190655	0\\
			1.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.74195820615168	0\\
			1.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			1.81709321436957	0\\
			2	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2	0\\
			2.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.08452688424513	0\\
			2.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.15966189246302	0\\
			2.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.35219535102137	0\\
			2.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.47804648978634	0\\
			2.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.53228457384363	0\\
			2.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.65743132190655	0\\
			2.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.74195820615168	0\\
			2.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			2.81709321436957	0\\
			3	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3	0\\
			3.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.08452688424513	0\\
			3.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.15966189246302	0\\
			3.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.35219535102137	0\\
			3.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.47804648978634	0\\
			3.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.53228457384363	0\\
			3.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.65743132190655	0\\
			3.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.74195820615168	0\\
			3.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			3.81709321436957	0\\
			4	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4	0\\
			4.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.08452688424513	0\\
			4.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.15966189246302	0\\
			4.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.35219535102137	0\\
			4.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.47804648978634	0\\
			4.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.53228457384363	0\\
			4.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.65743132190655	0\\
			4.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.74195820615168	0\\
			4.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			4.81709321436957	0\\
			5	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5	0\\
			5.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.08452688424513	0\\
			5.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.15966189246302	0\\
			5.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.35219535102137	0\\
			5.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.47804648978634	0\\
			5.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.53228457384363	0\\
			5.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.65743132190655	0\\
			5.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.74195820615168	0\\
			5.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			5.81709321436957	0\\
			6	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6	0\\
			6.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.08452688424513	0\\
			6.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.15966189246302	0\\
			6.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.35219535102137	0\\
			6.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.47804648978634	0\\
			6.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.53228457384363	0\\
			6.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.65743132190655	0\\
			6.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.74195820615168	0\\
			6.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			6.81709321436957	0\\
			7	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7	0\\
			7.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.08452688424513	0\\
			7.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.15966189246302	0\\
			7.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.35219535102137	0\\
			7.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.47804648978634	0\\
			7.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.53228457384363	0\\
			7.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.65743132190655	0\\
			7.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.74195820615168	0\\
			7.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			7.81709321436957	0\\
			8	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8	0\\
			8.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.08452688424513	0\\
			8.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.15966189246302	0\\
			8.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.35219535102137	0\\
			8.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.47804648978634	0\\
			8.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.53228457384363	0\\
			8.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.65743132190655	0\\
			8.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.74195820615168	0\\
			8.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			8.81709321436957	0\\
			9	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9	0\\
			9.08452688424513	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.08452688424513	0\\
			9.15966189246302	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.15966189246302	0\\
			9.35219535102137	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.35219535102137	0\\
			9.47804648978634	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.47804648978634	0\\
			9.53228457384363	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.53228457384363	0\\
			9.65743132190655	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.65743132190655	0\\
			9.74195820615168	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.74195820615168	0\\
			9.81709321436957	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			9.81709321436957	0\\
			10	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10	0\\
			10.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.0845268842451	0\\
			10.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.159661892463	0\\
			10.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.3521953510214	0\\
			10.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.4780464897863	0\\
			10.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.5322845738436	0\\
			10.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.6574313219066	0\\
			10.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.7419582061517	0\\
			10.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			10.8170932143696	0\\
			11	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11	0\\
			11.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.0845268842451	0\\
			11.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.159661892463	0\\
			11.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.3521953510214	0\\
			11.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.4780464897863	0\\
			11.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.5322845738436	0\\
			11.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.6574313219066	0\\
			11.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.7419582061517	0\\
			11.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			11.8170932143696	0\\
			12	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12	0\\
			12.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.0845268842451	0\\
			12.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.159661892463	0\\
			12.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.3521953510214	0\\
			12.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.4780464897863	0\\
			12.5322845738436	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.5322845738436	0\\
			12.6574313219066	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.6574313219066	0\\
			12.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.7419582061517	0\\
			12.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			12.8170932143696	0\\
			13	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13	0\\
			13.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.0845268842451	0\\
			13.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.159661892463	0\\
			13.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.3521953510214	0\\
			13.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.4780464897863	0\\
			13.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.5322845738436	0\\
			13.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.6574313219066	0\\
			13.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.7419582061517	0\\
			13.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			13.8170932143696	0\\
			14	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14	0\\
			14.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.0845268842451	0\\
			14.159661892463	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.159661892463	0\\
			14.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.3521953510214	0\\
			14.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.4780464897863	0\\
			14.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.5322845738436	0\\
			14.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.6574313219066	0\\
			14.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.7419582061517	0\\
			14.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			14.8170932143696	0\\
			15	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15	0\\
			15.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.0845268842451	0\\
			15.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.159661892463	0\\
			15.3521953510214	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.3521953510214	0\\
			15.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.4780464897863	0\\
			15.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.5322845738436	0\\
			15.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.6574313219066	0\\
			15.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.7419582061517	0\\
			15.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			15.8170932143696	0\\
			16	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16	0\\
			16.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.0845268842451	0\\
			16.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.159661892463	0\\
			16.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.3521953510214	0\\
			16.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.4780464897863	0\\
			16.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.5322845738436	0\\
			16.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.6574313219066	0\\
			16.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.7419582061517	0\\
			16.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			16.8170932143696	0\\
			17	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17	0\\
			17.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.0845268842451	0\\
			17.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.159661892463	0\\
			17.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.3521953510214	0\\
			17.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.4780464897863	0\\
			17.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.5322845738436	0\\
			17.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.6574313219066	0\\
			17.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.7419582061517	0\\
			17.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			17.8170932143696	0\\
			18	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18	0\\
			18.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.0845268842451	0\\
			18.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.159661892463	0\\
			18.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.3521953510214	0\\
			18.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.4780464897863	0\\
			18.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.5322845738436	0\\
			18.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.6574313219066	0\\
			18.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.7419582061517	0\\
			18.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			18.8170932143696	0\\
			19	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19	0\\
			19.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.0845268842451	0\\
			19.159661892463	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.159661892463	0\\
			19.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.3521953510214	0\\
			19.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.4780464897863	0\\
			19.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.5322845738436	0\\
			19.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.6574313219066	0\\
			19.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.7419582061517	0\\
			19.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			19.8170932143696	0\\
			20	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20	0\\
			20.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.0845268842451	0\\
			20.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.159661892463	0\\
			20.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.3521953510214	0\\
			20.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.4780464897863	0\\
			20.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.5322845738436	0\\
			20.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.6574313219066	0\\
			20.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.7419582061517	0\\
			20.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			20.8170932143696	0\\
			21	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21	0\\
			21.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.0845268842451	0\\
			21.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.159661892463	0\\
			21.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.3521953510214	0\\
			21.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.4780464897863	0\\
			21.5322845738436	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.5322845738436	0\\
			21.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.6574313219066	0\\
			21.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.7419582061517	0\\
			21.8170932143696	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			21.8170932143696	0\\
			22	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22	0\\
			22.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.0845268842451	0\\
			22.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.159661892463	0\\
			22.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.3521953510214	0\\
			22.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.4780464897863	0\\
			22.5322845738436	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.5322845738436	0\\
			22.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.6574313219066	0\\
			22.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.7419582061517	0\\
			22.8170932143696	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			22.8170932143696	0\\
			23	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23	0\\
			23.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.0845268842451	0\\
			23.159661892463	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.159661892463	0\\
			23.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.3521953510214	0\\
			23.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.4780464897863	0\\
			23.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.5322845738436	0\\
			23.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.6574313219066	0\\
			23.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.7419582061517	0\\
			23.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			23.8170932143696	0\\
			24	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24	0\\
			24.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.0845268842451	0\\
			24.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.159661892463	0\\
			24.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.3521953510214	0\\
			24.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.4780464897863	0\\
			24.5322845738436	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.5322845738436	0\\
			24.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.6574313219066	0\\
			24.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.7419582061517	0\\
			24.8170932143696	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			24.8170932143696	0\\
			25	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25	0\\
			25.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.0845268842451	0\\
			25.159661892463	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.159661892463	0\\
			25.3521953510214	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.3521953510214	0\\
			25.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.4780464897863	0\\
			25.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.5322845738436	0\\
			25.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.6574313219066	0\\
			25.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.7419582061517	0\\
			25.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			25.8170932143696	0\\
			26	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26	0\\
			26.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.0845268842451	0\\
			26.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.159661892463	0\\
			26.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.3521953510214	0\\
			26.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.4780464897863	0\\
			26.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.5322845738436	0\\
			26.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.6574313219066	0\\
			26.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.7419582061517	0\\
			26.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			26.8170932143696	0\\
			27	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27	0\\
			27.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.0845268842451	0\\
			27.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.159661892463	0\\
			27.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.3521953510214	0\\
			27.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.4780464897863	0\\
			27.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.5322845738436	0\\
			27.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.6574313219066	0\\
			27.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.7419582061517	0\\
			27.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			27.8170932143696	0\\
			28	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28	0\\
			28.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.0845268842451	0\\
			28.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.159661892463	0\\
			28.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.3521953510214	0\\
			28.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.4780464897863	0\\
			28.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.5322845738436	0\\
			28.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.6574313219066	0\\
			28.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.7419582061517	0\\
			28.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			28.8170932143696	0\\
			29	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29	0\\
			29.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.0845268842451	0\\
			29.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.159661892463	0\\
			29.3521953510214	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.3521953510214	0\\
			29.4780464897863	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.4780464897863	0\\
			29.5322845738436	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.5322845738436	0\\
			29.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.6574313219066	0\\
			29.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.7419582061517	0\\
			29.8170932143696	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			29.8170932143696	0\\
			30	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30	0\\
			30.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.0845268842451	0\\
			30.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.159661892463	0\\
			30.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.3521953510214	0\\
			30.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.4780464897863	0\\
			30.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.5322845738436	0\\
			30.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.6574313219066	0\\
			30.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.7419582061517	0\\
			30.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			30.8170932143696	0\\
			31	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31	0\\
			31.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.0845268842451	0\\
			31.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.159661892463	0\\
			31.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.3521953510214	0\\
			31.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.4780464897863	0\\
			31.5322845738436	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.5322845738436	0\\
			31.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.6574313219066	0\\
			31.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.7419582061517	0\\
			31.8170932143696	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			31.8170932143696	0\\
			32	0\\
		};
		\addplot [color=black!30!blue, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32	0\\
			32.0845268842451	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.0845268842451	0\\
			32.159661892463	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.159661892463	0\\
			32.3521953510214	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.3521953510214	0\\
			32.4780464897863	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.4780464897863	0\\
			32.5322845738436	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.5322845738436	0\\
			32.6574313219066	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.6574313219066	0\\
			32.7419582061517	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.7419582061517	0\\
			32.8170932143696	0\\
		};
		\addplot [color=white!70!black, line width=20.0pt, forget plot]
		table[row sep=crcr]{%
			32.8170932143696	0\\
			33	0\\
		};

\nextgroupplot[%
height=2.5cm,
ymin=0,
ymax=50,
%		xlabel style={font=\color{white!15!black}},
%		xlabel={Time [s]},
ylabel style={font=\color{white!15!black}},
ylabel={Cumulative time delay [s]},
axis background/.style={fill=white},
%		axis x line*=bottom,
%		axis y line*=left,
legend style={at={(0.03,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,line width=0.7pt},
%		legend image post style={line width=0.7pt},
legend columns=1,
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [laps]},
]
		\addplot[const plot, color=mycolor1, line width=0.7pt] table[row sep=crcr] {%
	0.084526884245129	0\\
	12.6574313219066	0.898673216193174\\
	12.7419582061517	0.786371706873069\\
	13.7419582061517	1.32137197345355\\
	14.3521953510214	1.92137198443849\\
	15.4780464897863	6.12634090608746\\
	15.5322845738436	6.72634091048752\\
	19.0845268842451	7.42625305013865\\
	19.3521953510214	7.76390880560351\\
	21.5322845738436	8.05774105980769\\
	22.3521953510214	9.4317856678356\\
	22.4780464897863	13.1033059494082\\
	22.5322845738436	13.7033059554547\\
	22.6574313219066	15.3153486360848\\
	22.7419582061517	15.8209516594952\\
	23	18.714173156678\\
	23.0845268842451	19.3141731592443\\
	23.4780464897863	20.5117488350213\\
	23.5322845738436	21.1117488385921\\
	24.5322845738436	21.6867452814262\\
	24.6574313219066	25.1342622695246\\
	25.0845268842451	25.7342622712002\\
	27.4780464897863	28.5734259658723\\
	27.5322845738436	29.1734259665239\\
	28.6574313219066	31.371220545211\\
	29	33.1225252241519\\
	29.0845268842451	33.5828479240203\\
	29.4780464897863	36.1927873429412\\
	29.5322845738436	36.7927873520459\\
	31.3521953510214	37.3927873626182\\
	33	37.3927873626182\\
};
\addlegendentry{Optimal Strategy}

		\addplot[const plot, color=mycolor2, line width=0.7pt] table[row sep=crcr] {%
			0.084526884245129	0\\
			12.6574313219066	1.49867321619318\\
			12.7419582061517	1.38637170687306\\
			14.3521953510214	1.98637171735337\\
			15.4780464897863	6.72634341081677\\
			15.5322845738436	7.32634341525018\\
			19.3521953510214	7.76375322727684\\
			21.6574313219066	11.335730869543\\
			22	14.5815496187775\\
			22.0845268842451	15.1815496217467\\
			22.6574313219066	16.2598006159691\\
			23	18.9483876901018\\
			23.0845268842451	19.5483876965276\\
			23.3521953510214	20.1483877094903\\
			23.5322845738436	20.641577788878\\
			24.6574313219066	24.5598042162076\\
			25	25.6553912903404\\
			25.0845268842451	26.8391150335078\\
			25.3521953510214	28.048951215787\\
			25.4780464897863	32.4874631279701\\
			25.5322845738436	33.0874631323878\\
			28	33.639204100397\\
			28.0845268842451	34.2392041082451\\
			29.4780464897863	38.2934297963187\\
			29.5322845738436	38.8934298059306\\
			29.6574313219066	40.2231243833744\\
			30	42.4882274653369\\
			30.0845268842451	42.7898515510379\\
			31.6574313219066	45.6327752600407\\
			32	49.214570877897\\
			32.0845268842451	49.2573103572529\\
			33	49.2573103572529\\
		};
		\addlegendentry{Baseline strategy}
		\addlegendimage{%
	legend image code/.code={%
		\draw[OV,line width=2pt] (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
	}
}
		\addlegendentry{Overtake}
%		\addlegendimage{ybar,ybar legend,color=SB,fill=SB}
		\addlegendimage{%
			legend image code/.code={%
				\draw[SB,line width=2pt] (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
			}
		}
		\addlegendentry{Stay Behind}

\end{groupplot}
	
\end{tikzpicture}%

==> Figures/Control_scheme.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.7500,1.0}%
\definecolor{mycolor2}{rgb}{1.000,0.65000,0.00}%
\definecolor{mycolor3}{rgb}{1.000,0.2000,0.200}%

\definecolor{teal}{rgb}{0.23,0.74,0.7}%
\definecolor{dark-teal}{rgb}{0,0.25,0.36}%
\definecolor{TUeRed}{rgb}{0.78,0.1,0.1}%

\tikzstyle{input} = [rectangle,rounded corners=2mm, minimum width=2cm, minimum height=0.5cm, text centered, draw=black, line width=0.25mm, fill=dark-teal,text=white]
\tikzstyle{output} = [rectangle,rounded corners=2mm, minimum width=2cm, minimum height=0.5cm,text centered, draw=black, line width=0.25mm, fill=teal,text=white]
\tikzstyle{Block} = [rectangle, minimum width=1cm, minimum height=0.5cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{LUT} = [rectangle, minimum width=2cm, minimum height=0.5cm,text centered, draw=black, line width=0.25mm, fill=none,text=black, on background layer]

\tikzstyle{simpleNodeWide} = [rectangle, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.25mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,gray!50,solid]
\tikzstyle{lineM} = [-,line width=0.25mm,black]
\tikzset{
	relative at/.style n args = {3}{
		at = {({$(#1.west)!#2!(#1.east)$} |- {$(#1.south)!#3!(#1.north)$})}
	}
}
%

\begin{tikzpicture}[node distance=0.7cm]
	\tikzstyle{every node}=[font=\scriptsize] % Font size
	\scriptsize
	\coordinate (Zero) at (0,0);
%	\node (Maps) [Block, align=center] at (Zero) {Lap time maps};
	
	\node[ inner sep=0pt,fill=white] (Maps) at (Zero) % distance of low level to lookup
	{\resizebox{2.5cm}{!} {\input{./Figures/Lap_map}}};
	\node[ align=center, text=black,inner ysep=0] (LUTtext) at ($(Maps.north)+(90:0.2cm)$) {Lap time map}; % Should be on background
	
	\begin{scope}[on background layer]
		\node [LUT,fit=(Maps) (LUTtext)] (LUTbox) {};
	\end{scope}
	
		\node (MPC) [Block, align=center,anchor=west] at ($(LUTbox.east) + (0:0.9cm)$) { Race Strategy \\  Optimization};
			\node (Int) [Block, align=center,anchor=west] at ($(MPC.east) + (0:1cm)$) {Competitor \\ Interactions};
%				\node (Car) [Block, align=center] at ($(Int.east) + (0:1cm)$) {Vehicle};
	
%	
%	
%	
%	\node (Isl) [input, align=center] at ($(Ict) + (90:0.75cm)$) {Stint length};
%	\node (Irt) [input, align=center] at ($(Isl) + (90:3.3cm)$) {Race time}; % Distance of low level and high level
%	\node (HLP) [OCP, align=center] at ($(Irt) + (0:3cm)$) {High-level \\ optimization};
%	\node (Osl) [output, align=center] at ($(HLP) + (0:3cm)$) {Stint lengths};
%	\node (Ops) [output, align=center, above of=Osl] {Pit stops};
%	\node (Oct) [output, align=center, below of=Osl] {Charge times};
%	\node (LLP) [OCP, align=center] at ($(Ict) + (0:3cm)$) {Low-level \\ optimization};
%	\node (Ovs) [output, align=center]  at ($(LLP) + (0:3cm)$){Vehicle state \\ trajectories};
%	

	\node[anchor=south,inner sep=0pt,label=above :{\footnotesize Lap}] at (MPC.north) {\large\Lightning } ;
	\node[anchor=south,inner sep=0pt,label=above :{\footnotesize MS}] at (Int.north) {\large\Lightning } ;
	\draw [-latex,thick] (LUTbox.east) -- (MPC.west) node[above left] {$t_\mathrm{lap}$};  
	\draw [-latex,thick] (MPC.8) -- (Int.170.5) node[above left] {$t_\mathrm{lap,ref}$};
	\draw [-latex,thick] (MPC.-8) -- (Int.-170.5) node[below left] {$E_\mathrm{b,ref}$};
%	\draw [-latex,thick] (Int.east) -- (Car.west);
	\draw [-latex,thick] (Int.-80) --++ (-90:0.6cm) -| (MPC.-120) node[below left] {$\Delta t_\mathrm{meas}$};
	\draw [-latex,thick] (Int.-120) --++ (-90:0.4cm) -| (MPC.-70) node[below right] {$\Delta E_\mathrm{b,meas}$};
	\draw [-latex,thick,blue] (Int.east) --++ (0:0.8cm) node[above left,text=blue] {Action};
%	\draw [-latex,thick] (HLP.east) -- (Oct.west);
%	
%	\draw [-latex,thick] (LLP.east) -- (Ovs.west);
%	\draw [-latex,thick] (Ict.east) -- (LLP.west);
%	\draw [-latex,thick] (Isl.east) -++(0.5,0) |- (LLP.west);
%	
%	
%	
%	\draw [-latex,thick] (LLP.north) -- (LUTbox.south);
%	\draw [-latex,thick] (LUTbox.north) -- (HLP.south);
%	
	\node (BoxOn) [rectangle,dash pattern=on 7pt off 3pt, draw=black!30!green, very thick, fit = (MPC) (Int),inner xsep=22pt,inner ysep=20pt ] {};
	%	\node (split) [rectangle,dashed, draw=black, line width=0.5mm, fit = (Ict) (Isl) (Ovs) (lookup)] {};
	%	\draw [dashed] ($Box.west|-($(lookup.north)!0.5!(Oct.south)$))--(Box.east,($(lookup.north)!0.5!(Oct.south)$));
%	\coordinate (xsplit) at ($(LUTbox.west)!0.5!(Oct.south)$);
	\node (BoxOff) [rectangle,dash pattern=on 7pt off 3pt, draw=black!10!red, very thick, fit = (LUTbox), inner ysep=10pt,inner xsep=1pt  ] {};
	\node[above,text=black!10!red] at (BoxOff.north) {Offline};
	\node[above,text=black!30!green] at (BoxOn.north) {Online};
	
	
	%	\node (INV) [simpleNode, align=center, right of=EM] {INV};
	%	\node (BAT) [simpleNodeWide, align=center, right of=INV] {};
	%	\node[relative at={BAT}{0.5}{0.25}] {BAT};
	%	\node[relative at={BAT}{0.35}{0.75}] {\small{$E_\mathrm{b}$, $\vartheta_\mathrm{b}$}};
	%	\node[relative at={EM}{0.5}{0.25}] {EM};
	%	\node[relative at={EM}{0.30}{0.75}] {\small{$\vartheta_\mathrm{m}$}};
	%	\node (Wheel) [simpleNode, align=center, below of=FD, yshift=1cm, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
	%	%%% Edges %%%
	%	\draw [lineM] ($(BAT.west)+(0,-0.075)$) to [out=0,in=270] ($(BAT.north)+(0.50,0)$);
	%	\draw [lineM] ($(EM.west)+(0,-0.075)$) to [out=0,in=270] ($(EM.north)+(0.25,0)$);
	%	\draw [lineE] (FD.south) -- node[right] {} ($(Wheel.north)-(0,0.1)$);
	%	\draw [arrow] (Wheel.west) -- node[above, yshift=0.1cm] {$P_\mathrm{p}$} ($(Wheel.west) + (-0.75,0)$);
	%	%\draw [arrow] (Wheel.east) -- node[above, yshift=0.1cm] {$P_{\mathrm{brake},i}$} ($(Wheel.east) + (0.75,0)$);
	%	\draw [arrow] (EM.west) -- node[above, yshift=0.1cm] {$P_\mathrm{m}$} (FD.east);
	%	\draw [arrow] (INV.west) -- node[above, yshift=0.1cm] {$P_\mathrm{ac}$} (EM.east);
	%	\draw [arrow] (BAT.west) -- node[above, yshift=0.1cm] {$P_\mathrm{dc}$} (INV.east);
	%	\draw [arrow] (BAT.south) -- node[right, xshift=0.1cm] {$P_\mathrm{aux}$} ($(BAT.south) - (0,0.75)$);
\end{tikzpicture}

==> Figures/EM_loss_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.9\columnwidth,
		height = 4.5cm,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=115,
		ymin=-5,
		ymax=5,
		zmin=-5,
		zmax=15,
%		tick align=outside,
		unbounded coords=jump,
		z label style={yshift=-0.15cm},
		y label style={xshift=0.0cm, yshift=-0.0cm},
		%		x label style={xshift=0.5cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		zmajorgrids,
		ztick={-5,0,5,10,15},
		zticklabels={-5,0,5,10,15},
		xlabel={Vehicle speed [m/s]},
		ylabel={Motor force [kN]},
		zlabel={Motor input force [kN]},
		x label style={yshift=-0.0cm, xshift=1.2cm},
		legend style={at={(0.35,0.7)}, anchor=south east, legend cell align=left, align=left},
		legend entries={Data, Model},
		legend columns=2,
		view={72}{17},
		]
		\addplot3 [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.7pt]
		table[row sep=crcr] {%
		4.5238934211693	-4.58333333333333	-1.89597794994461\\
		4.5238934211693	-4.16666666666667	-1.95954245036095\\
		4.5238934211693	-3.75	-1.99114983887706\\
		4.5238934211693	-3.33333333333333	-1.96989744553382\\
		4.5238934211693	-2.91666666666667	-1.88959612842148\\
		4.5238934211693	-2.5	-1.74901707700894\\
		4.5238934211693	-2.08333333333333	-1.56083709074661\\
		4.5238934211693	-1.66666666666667	-1.32687593654913\\
		4.5238934211693	-1.25	-1.05302978360966\\
		4.5238934211693	-0.833333333333334	-0.740175981993612\\
		nan	nan	nan\\
		4.5238934211693	0.833333333333334	0.938215318165293\\
		4.5238934211693	1.25	1.48381368155034\\
		4.5238934211693	1.66666666666667	2.09347211842735\\
		4.5238934211693	2.08333333333333	2.78073721050648\\
		4.5238934211693	2.5	3.57343566404072\\
		4.5238934211693	2.91666666666667	4.50199083099887\\
		4.5238934211693	3.33333333333333	5.64045155563929\\
		4.5238934211693	3.75	7.06250214093921\\
		4.5238934211693	4.16666666666667	8.85977800986815\\
		4.5238934211693	4.58333333333333	11.079740903663\\
9.0477868423386	-4.58333333333333	-2.67928055818269\\
9.0477868423386	-4.16666666666667	-2.66153921022741\\
9.0477868423386	-3.75	-2.59686176735313\\
9.0477868423386	-3.33333333333333	-2.47257476147446\\
9.0477868423386	-2.91666666666667	-2.28985755113484\\
9.0477868423386	-2.5	-2.0537212855602\\
9.0477868423386	-2.08333333333333	-1.78089656862388\\
9.0477868423386	-1.66666666666667	-1.47381701606322\\
9.0477868423386	-1.25	-1.13918171487181\\
9.0477868423386	-0.833333333333334	-0.780354788687147\\
nan	nan	nan\\
9.0477868423386	0.833333333333334	0.889908608894121\\
9.0477868423386	1.25	1.37159856026641\\
9.0477868423386	1.66666666666667	1.88475078486854\\
9.0477868423386	2.08333333333333	2.43713074315796\\
9.0477868423386	2.5	3.04325618278586\\
9.0477868423386	2.91666666666667	3.71505399548913\\
9.0477868423386	3.33333333333333	4.4937412143143\\
9.0477868423386	3.75	5.4151900485382\\
9.0477868423386	4.16666666666667	6.52295898718987\\
9.0477868423386	4.58333333333333	7.84051688065586\\
13.5716802635079	-4.58333333333333	-3.10690725746602\\
13.5716802635079	-4.16666666666667	-3.02259598163465\\
13.5716802635079	-3.75	-2.89017019294947\\
13.5716802635079	-3.33333333333333	-2.7025108135552\\
13.5716802635079	-2.91666666666667	-2.46376500780976\\
13.5716802635079	-2.5	-2.18071158258708\\
13.5716802635079	-2.08333333333333	-1.86883234525284\\
13.5716802635079	-1.66666666666667	-1.53038456819725\\
13.5716802635079	-1.25	-1.17115259254486\\
13.5716802635079	-0.833333333333334	-0.794625522097324\\
nan	nan	nan\\
13.5716802635079	0.833333333333334	0.873926680093962\\
13.5716802635079	1.25	1.33415577948282\\
13.5716802635079	1.66666666666667	1.81508480646138\\
13.5716802635079	2.08333333333333	2.3224543329437\\
13.5716802635079	2.5	2.86603696238699\\
13.5716802635079	2.91666666666667	3.45282298331161\\
13.5716802635079	3.33333333333333	4.11140301655047\\
13.5716802635079	3.75	4.86563041661189\\
13.5716802635079	4.16666666666667	5.74377495920645\\
13.5716802635079	4.58333333333333	6.76136836526547\\
18.0955736846772	-4.58333333333334	-3.37608087560527\\
18.0955736846772	-4.16666666666667	-3.24240597906131\\
18.0955736846772	-3.75	-3.06307184609097\\
18.0955736846772	-3.33333333333333	-2.83414764436723\\
18.0955736846772	-2.91666666666667	-2.56084581031968\\
18.0955736846772	-2.5	-2.25023105955932\\
18.0955736846772	-2.08333333333333	-1.91601768819997\\
18.0955736846772	-1.66666666666667	-1.56021165153486\\
18.0955736846772	-1.25	-1.18767771036286\\
18.0955736846772	-0.833333333333332	-0.801790636611827\\
nan	nan	nan\\
18.0955736846772	0.833333333333332	0.866116929700002\\
18.0955736846772	1.25	1.31559259415808\\
18.0955736846772	1.66666666666667	1.78038522853302\\
18.0955736846772	2.08333333333333	2.26525976482781\\
18.0955736846772	2.5	2.77749254835367\\
18.0955736846772	2.91666666666667	3.32192762647529\\
18.0955736846772	3.33333333333333	3.92044187718803\\
18.0955736846772	3.75	4.59097948288294\\
18.0955736846772	4.16666666666667	5.35439153000121\\
18.0955736846772	4.58333333333334	6.22228708922096\\
22.6194671058465	-4.58333333333334	-3.56095397970129\\
22.6194671058465	-4.16666666666667	-3.39016024769612\\
22.6194671058465	-3.75	-3.17695738670944\\
22.6194671058465	-3.33333333333333	-2.91929591175891\\
22.6194671058465	-2.91666666666667	-2.62268392558026\\
22.6194671058465	-2.5	-2.29399165894623\\
22.6194671058465	-2.08333333333333	-1.94535097900444\\
22.6194671058465	-1.66666666666667	-1.57854293475584\\
22.6194671058465	-1.25	-1.19767539926626\\
22.6194671058465	-0.833333333333332	-0.806003937280888\\
nan	nan	nan\\
22.6194671058465	0.833333333333332	0.861589394696015\\
22.6194671058465	1.25	1.30461058226398\\
22.6194671058465	1.66666666666667	1.75970999370215\\
22.6194671058465	2.08333333333333	2.23110267741967\\
22.6194671058465	2.5	2.72450859863676\\
22.6194671058465	2.91666666666667	3.24360261694985\\
22.6194671058465	3.33333333333333	3.8060927863995\\
22.6194671058465	3.75	4.42640498069928\\
22.6194671058465	4.16666666666667	5.12102963950136\\
22.6194671058465	4.58333333333334	5.89924625934274\\
27.1433605270158	-5	-3.50036124189835\\
27.1433605270158	-4.58333333333334	-3.69565293956703\\
27.1433605270158	-4.16666666666667	-3.49619633645184\\
27.1433605270158	-3.75	-3.25754100956146\\
27.1433605270158	-3.33333333333333	-2.97879519292947\\
27.1433605270158	-2.91666666666667	-2.66543835477068\\
27.1433605270158	-2.5	-2.32399647787283\\
27.1433605270158	-2.08333333333333	-1.96528108286525\\
27.1433605270158	-1.66666666666667	-1.59088547352217\\
27.1433605270158	-1.25	-1.20430714722453\\
27.1433605270158	-0.833333333333332	-0.808710538093916\\
nan	nan	nan\\
27.1433605270158	0.833333333333332	0.858705818377501\\
27.1433605270158	1.25	1.29742649423029\\
27.1433605270158	1.66666666666667	1.74605766663257\\
27.1433605270158	2.08333333333333	2.20847685128579\\
27.1433605270158	2.5	2.68933281935121\\
27.1433605270158	2.91666666666667	3.19157425990306\\
27.1433605270158	3.33333333333333	3.73006883369649\\
27.1433605270158	3.75	4.31690651283409\\
27.1433605270158	4.16666666666667	4.96571400470325\\
27.1433605270158	4.58333333333334	5.68423084850212\\
27.1433605270158	5	7.1421199905761\\
31.6672539481851	-5	-3.87989387549129\\
31.6672539481851	-4.58333333333334	-3.7980739124026\\
31.6672539481851	-4.16666666666667	-3.5759156998514\\
31.6672539481851	-3.75	-3.31749147179078\\
31.6672539481851	-3.33333333333333	-3.02264824010757\\
31.6672539481851	-2.91666666666667	-2.69669885504077\\
31.6672539481851	-2.5	-2.34579318559424\\
31.6672539481851	-2.08333333333333	-1.9796519832723\\
31.6672539481851	-1.66666666666667	-1.59971321133072\\
31.6672539481851	-1.25	-1.20897697009841\\
31.6672539481851	-0.833333333333332	-0.810544964927221\\
31.6672539481851	-0.416666666666668	-0.343391787773335\\
nan	nan	nan\\
31.6672539481851	0.416666666666668	0.5055773530196\\
31.6672539481851	0.833333333333332	0.856762393813398\\
31.6672539481851	1.25	1.2924150241446\\
31.6672539481851	1.66666666666667	1.73642235252098\\
31.6672539481851	2.08333333333333	2.19244484103889\\
31.6672539481851	2.5	2.6643440003074\\
31.6672539481851	2.91666666666667	3.15457709656491\\
31.6672539481851	3.33333333333333	3.67595241936445\\
31.6672539481851	3.75	4.23889559915253\\
31.6672539481851	4.16666666666667	4.8550112945427\\
31.6672539481851	4.58333333333334	5.53094671903207\\
31.6672539481851	5	6.44347520892808\\
36.1911473693544	-5	-4.07666448738873\\
36.1911473693544	-4.58333333333334	-3.87850630341925\\
36.1911473693544	-4.16666666666666	-3.63796879603293\\
36.1911473693544	-3.75	-3.36377431153849\\
36.1911473693544	-3.33333333333334	-3.05625481518981\\
36.1911473693544	-2.91666666666666	-2.72050150658191\\
36.1911473693544	-2.5	-2.36229965207337\\
36.1911473693544	-2.08333333333334	-1.99046375147795\\
36.1911473693544	-1.66666666666666	-1.60630237691463\\
36.1911473693544	-1.25	-1.21240345886819\\
36.1911473693544	-0.833333333333336	-0.811829422220576\\
36.1911473693544	-0.416666666666664	-0.361959065760367\\
nan	nan	nan\\
36.1911473693544	0.416666666666664	0.479642941796207\\
36.1911473693544	0.833333333333336	0.855406844636093\\
36.1911473693544	1.25	1.28876240707746\\
36.1911473693544	1.66666666666666	1.72929942562453\\
36.1911473693544	2.08333333333334	2.18053595527929\\
36.1911473693544	2.5	2.64572701203018\\
36.1911473693544	2.91666666666666	3.12697656070506\\
36.1911473693544	3.33333333333334	3.63553165000774\\
36.1911473693544	3.75	4.18057179156239\\
36.1911473693544	4.16666666666666	4.77219901667182\\
36.1911473693544	4.58333333333334	5.41624604965188\\
36.1911473693544	5	6.13246443933225\\
40.7150407905237	-5	-4.19636550868157\\
40.7150407905237	-4.58333333333334	-3.94328612102467\\
40.7150407905237	-4.16666666666666	-3.68758893766664\\
40.7150407905237	-3.75	-3.40053667166034\\
40.7150407905237	-3.33333333333334	-3.08278623454223\\
40.7150407905237	-2.91666666666666	-2.73919063641286\\
40.7150407905237	-2.5	-2.37519714392606\\
40.7150407905237	-2.08333333333334	-1.99885972648847\\
40.7150407905237	-1.66666666666666	-1.6113779907926\\
40.7150407905237	-1.25	-1.21499246367552\\
40.7150407905237	-0.833333333333336	-0.812744803565828\\
40.7150407905237	-0.416666666666664	-0.365048689809122\\
nan	nan	nan\\
40.7150407905237	0.416666666666664	0.475583438477457\\
40.7150407905237	0.833333333333336	0.854443413723033\\
40.7150407905237	1.25	1.28601620727195\\
40.7150407905237	1.66666666666666	1.72385237582365\\
40.7150407905237	2.08333333333334	2.17137687065347\\
40.7150407905237	2.5	2.63136052347601\\
40.7150407905237	2.91666666666666	3.10564161959346\\
40.7150407905237	3.33333333333334	3.60424313129874\\
40.7150407905237	3.75	4.13537666486445\\
40.7150407905237	4.16666666666666	4.70798437802467\\
40.7150407905237	4.58333333333334	5.32726862817293\\
40.7150407905237	5	5.95753633668927\\
45.238934211693	-5	-4.27562743553242\\
45.238934211693	-4.58333333333334	-3.99652829285362\\
45.238934211693	-4.16666666666666	-3.72812800843178\\
45.238934211693	-3.75	-3.43040186090247\\
45.238934211693	-3.33333333333334	-3.10422742210127\\
45.238934211693	-2.91666666666666	-2.75422111472896\\
45.238934211693	-2.5	-2.38552265251624\\
45.238934211693	-2.08333333333334	-2.00554083296825\\
45.238934211693	-1.66666666666666	-1.61538241463825\\
45.238934211693	-1.25	-1.21699048403803\\
45.238934211693	-0.833333333333336	-0.813400453052488\\
45.238934211693	-0.416666666666664	-0.366289966631157\\
nan	nan	nan\\
45.238934211693	0.416666666666664	0.473971789912369\\
45.238934211693	0.833333333333336	0.853754681151663\\
45.238934211693	1.25	1.2839048624403\\
45.238934211693	1.66666666666666	1.71957906227414\\
45.238934211693	2.08333333333334	2.16414331058724\\
45.238934211693	2.5	2.61997092897337\\
45.238934211693	2.91666666666666	3.08869335107163\\
45.238934211693	3.33333333333334	3.57934828872491\\
45.238934211693	3.75	4.09937394224141\\
45.238934211693	4.16666666666666	4.65679050500575\\
45.238934211693	4.58333333333334	5.25629819311125\\
45.238934211693	5	5.8470950467383\\
49.7628276328623	-4.58333333333334	-4.10512157524388\\
49.7628276328623	-4.16666666666666	-3.78777790940005\\
49.7628276328623	-3.75	-3.4551103769251\\
49.7628276328623	-3.33333333333334	-3.12188423397964\\
49.7628276328623	-2.91666666666666	-2.76654362760232\\
49.7628276328623	-2.5	-2.39395051485941\\
49.7628276328623	-2.08333333333334	-2.01096067260474\\
49.7628276328623	-1.66666666666666	-1.6186008425516\\
49.7628276328623	-1.25	-1.21855585614774\\
49.7628276328623	-0.833333333333336	-0.813866326041364\\
49.7628276328623	-0.416666666666664	-0.36689573699288\\
nan	nan	nan\\
49.7628276328623	0.416666666666664	0.473189229545291\\
49.7628276328623	0.833333333333336	0.853265975288856\\
49.7628276328623	1.25	1.2822555421789\\
49.7628276328623	1.66666666666666	1.71615984914405\\
49.7628276328623	2.08333333333334	2.1583106208417\\
49.7628276328623	2.5	2.6107473655808\\
49.7628276328623	2.91666666666666	3.07493594518774\\
49.7628276328623	3.33333333333334	3.55910414299609\\
49.7628276328623	3.75	4.0700581069468\\
49.7628276328623	4.16666666666666	4.58345539954347\\
49.7628276328623	4.58333333333334	5.11725269505482\\
54.2867210540316	-4.58333333333334	-4.04202150118078\\
54.2867210540316	-4.16666666666666	-3.84369866708708\\
54.2867210540316	-3.75	-3.50876043861593\\
54.2867210540316	-3.33333333333334	-3.15055677813187\\
54.2867210540316	-2.91666666666666	-2.77888335580136\\
54.2867210540316	-2.5	-2.4012026369931\\
54.2867210540316	-2.08333333333334	-2.0154257518423\\
54.2867210540316	-1.66666666666666	-1.62122539245601\\
54.2867210540316	-1.25	-1.21979491504298\\
54.2867210540316	-0.833333333333336	-0.814189240851874\\
54.2867210540316	-0.416666666666664	-0.36722549958337\\
nan	nan	nan\\
54.2867210540316	0.416666666666664	0.472764313230101\\
54.2867210540316	0.833333333333336	0.852927562292344\\
54.2867210540316	1.25	1.28095303622818\\
54.2867210540316	1.66666666666666	1.71338161288585\\
54.2867210540316	2.08333333333334	2.15352898701941\\
54.2867210540316	2.5	2.60286237559132\\
54.2867210540316	2.91666666666666	3.06128158516796\\
54.2867210540316	3.33333333333334	3.52671349655837\\
54.2867210540316	3.75	4.00782562560672\\
54.2867210540316	4.16666666666666	4.51677215484431\\
54.2867210540316	4.58333333333334	5.19713822361108\\
58.8106144752009	-4.16666666666666	-3.75947293278142\\
58.8106144752009	-3.75	-3.5172468164454\\
58.8106144752009	-3.33333333333334	-3.16582185480021\\
58.8106144752009	-2.91666666666666	-2.79585072778846\\
58.8106144752009	-2.5	-2.41229373156163\\
58.8106144752009	-2.08333333333334	-2.02139994174255\\
58.8106144752009	-1.66666666666666	-1.62395904769361\\
58.8106144752009	-1.25	-1.22078171108746\\
58.8106144752009	-0.833333333333336	-0.814401701570063\\
58.8106144752009	-0.416666666666664	-0.367401028006164\\
nan	nan	nan\\
58.8106144752009	0.416666666666664	0.472538446757419\\
58.8106144752009	0.833333333333336	0.852705050966428\\
58.8106144752009	1.25	1.27991760181936\\
58.8106144752009	1.66666666666666	1.71049743016787\\
58.8106144752009	2.08333333333334	2.14716429349267\\
58.8106144752009	2.5	2.59089509632559\\
58.8106144752009	2.91666666666666	3.04270337464458\\
58.8106144752009	3.33333333333334	3.50970825925148\\
58.8106144752009	3.75	3.99815558414858\\
58.8106144752009	4.16666666666666	4.61796411931249\\
63.3345078963702	-4.16666666666666	-3.71218146202747\\
63.3345078963702	-3.75	-3.48424396863755\\
63.3345078963702	-3.33333333333334	-3.16334586743751\\
63.3345078963702	-2.91666666666666	-2.79621101025852\\
63.3345078963702	-2.5	-2.41383258428928\\
63.3345078963702	-2.08333333333334	-2.02345850042587\\
63.3345078963702	-1.66666666666666	-1.6257942646998\\
63.3345078963702	-1.25	-1.2219825393279\\
63.3345078963702	-0.833333333333336	-0.814680615204956\\
63.3345078963702	-0.416666666666664	-0.367487083655845\\
nan	nan	nan\\
63.3345078963702	0.416666666666664	0.472427790887195\\
63.3345078963702	0.833333333333336	0.852413119305332\\
63.3345078963702	1.25	1.2786598414568\\
63.3345078963702	1.66666666666666	1.70856659916358\\
63.3345078963702	2.08333333333334	2.14497988313785\\
63.3345078963702	2.5	2.58924336371912\\
63.3345078963702	2.91666666666666	3.04231133245482\\
63.3345078963702	3.33333333333334	3.51245534846044\\
63.3345078963702	3.75	4.03602621589638\\
63.3345078963702	4.16666666666666	4.67679484117381\\
67.8584013175395	-3.75	-3.39586871032415\\
67.8584013175395	-3.33333333333333	-3.14251152484167\\
67.8584013175395	-2.91666666666667	-2.78971545010606\\
67.8584013175395	-2.5	-2.41123815416866\\
67.8584013175395	-2.08333333333333	-2.02229966127379\\
67.8584013175395	-1.66666666666667	-1.62396607468843\\
67.8584013175395	-1.25	-1.22021385001337\\
67.8584013175395	-0.833333333333329	-0.81000708553141\\
67.8584013175395	-0.416666666666671	-0.403269135526955\\
nan	nan	nan\\
67.8584013175395	0.416666666666671	0.430509294702787\\
67.8584013175395	0.833333333333329	0.85733132073635\\
67.8584013175395	1.25	1.2805132477253\\
67.8584013175395	1.66666666666667	1.71049002874689\\
67.8584013175395	2.08333333333333	2.14620902178461\\
67.8584013175395	2.5	2.59202932285835\\
67.8584013175395	2.91666666666667	3.04939503565535\\
67.8584013175395	3.33333333333333	3.53574235870812\\
67.8584013175395	3.75	4.14106115388003\\
72.3822947387088	-3.75	-3.38691559717365\\
72.3822947387088	-3.33333333333333	-3.08979365531783\\
72.3822947387088	-2.91666666666667	-2.77979057241721\\
72.3822947387088	-2.5	-2.40713145749483\\
72.3822947387088	-2.08333333333333	-2.01908772060236\\
72.3822947387088	-1.66666666666667	-1.62114961637018\\
72.3822947387088	-1.25	-1.2194507660609\\
72.3822947387088	-0.833333333333329	-0.752412371283285\\
72.3822947387088	-0.416666666666671	-0.342483209667449\\
nan	nan	nan\\
72.3822947387088	0.416666666666671	0.506918605673206\\
72.3822947387088	0.833333333333329	0.922957238541983\\
72.3822947387088	1.25	1.28131454215837\\
72.3822947387088	1.66666666666667	1.71346170009733\\
72.3822947387088	2.08333333333333	2.14962318550624\\
72.3822947387088	2.5	2.59645146530741\\
72.3822947387088	2.91666666666667	3.06028250072346\\
72.3822947387088	3.33333333333333	3.59606897761208\\
72.3822947387088	3.75	4.15200780667077\\
76.9061881598781	-3.33333333333333	-3.06093514567449\\
76.9061881598781	-2.91666666666667	-2.76812792387034\\
76.9061881598781	-2.5	-2.40286823099781\\
76.9061881598781	-2.08333333333333	-2.01482947046007\\
76.9061881598781	-1.66666666666667	-1.61824616194303\\
76.9061881598781	-1.25	-1.21592822766551\\
76.9061881598781	-0.833333333333329	-0.776371569741499\\
76.9061881598781	-0.416666666666671	-0.354966434654116\\
nan	nan	nan\\
76.9061881598781	0.416666666666671	0.489091627157023\\
76.9061881598781	0.833333333333329	0.894474336142508\\
76.9061881598781	1.25	1.2850265044014\\
76.9061881598781	1.66666666666667	1.71653599007612\\
76.9061881598781	2.08333333333333	2.15416631601418\\
76.9061881598781	2.5	2.60105815182575\\
76.9061881598781	2.91666666666667	3.07317605197602\\
76.9061881598781	3.33333333333333	3.62997273131141\\
81.4300815810474	-3.33333333333333	-3.04891012500637\\
81.4300815810474	-2.91666666666667	-2.72102244818696\\
81.4300815810474	-2.5	-2.39339812291762\\
81.4300815810474	-2.08333333333333	-2.01055213238439\\
81.4300815810474	-1.66666666666667	-1.615889804841\\
81.4300815810474	-1.25	-1.21221795274532\\
81.4300815810474	-0.833333333333329	-0.801023446292206\\
81.4300815810474	-0.416666666666671	-0.356506412371374\\
nan	nan	nan\\
81.4300815810474	0.416666666666671	0.486978929653191\\
81.4300815810474	0.833333333333329	0.866946464125249\\
81.4300815810474	1.25	1.28895962682404\\
81.4300815810474	1.66666666666667	1.71903911359296\\
81.4300815810474	2.08333333333333	2.15874918529494\\
81.4300815810474	2.5	2.61134992133321\\
81.4300815810474	2.91666666666667	3.12637789890807\\
81.4300815810474	3.33333333333333	3.64428948560361\\
85.9539750022167	-2.91666666666667	-2.71540528578936\\
85.9539750022167	-2.5	-2.3837334045633\\
85.9539750022167	-2.08333333333333	-2.00682072704461\\
85.9539750022167	-1.66666666666667	-1.61422444732315\\
85.9539750022167	-1.25	-1.20851910451974\\
85.9539750022167	-0.833333333333329	-0.803919348679642\\
85.9539750022167	-0.416666666666671	-0.351583418772307\\
nan	nan	nan\\
85.9539750022167	0.416666666666671	0.493797778397351\\
85.9539750022167	0.833333333333329	0.863823523572364\\
85.9539750022167	1.25	1.29290467495004\\
85.9539750022167	1.66666666666667	1.72081260594469\\
85.9539750022167	2.08333333333333	2.16276308057151\\
85.9539750022167	2.5	2.62193749856226\\
85.9539750022167	2.91666666666667	3.13284521060785\\
90.477868423386	-2.91666666666667	-2.7017124393102\\
90.477868423386	-2.5	-2.37394091799042\\
90.477868423386	-2.08333333333333	-2.00319307159279\\
90.477868423386	-1.66666666666667	-1.61053215129215\\
90.477868423386	-1.25	-1.19710407373778\\
90.477868423386	-0.833333333333329	-0.785446518326921\\
90.477868423386	-0.416666666666671	-0.366100483026187\\
nan	nan	nan\\
90.477868423386	0.416666666666671	0.474217104757813\\
90.477868423386	0.833333333333329	0.884139694098678\\
90.477868423386	1.25	1.30523321595702\\
90.477868423386	1.66666666666667	1.72475773026272\\
90.477868423386	2.08333333333333	2.16667970717705\\
90.477868423386	2.5	2.63275296897056\\
90.477868423386	2.91666666666667	3.14872312858597\\
95.0017618445553	-2.5	-2.35891332600056\\
95.0017618445553	-2.08333333333333	-1.99910314927523\\
95.0017618445553	-1.66666666666667	-1.6071488023953\\
95.0017618445553	-1.25	-1.16943048516852\\
95.0017618445553	-0.833333333333329	-0.716074109265051\\
95.0017618445553	-0.416666666666671	-0.326259919117987\\
nan	nan	nan\\
95.0017618445553	0.416666666666671	0.532125158310762\\
95.0017618445553	0.833333333333329	0.969794097369601\\
95.0017618445553	1.25	1.33612046189717\\
95.0017618445553	1.66666666666667	1.72838866795519\\
95.0017618445553	2.08333333333333	2.17111247078539\\
95.0017618445553	2.5	2.64952507203672\\
99.5256552657247	-2.5	-2.34466276814435\\
99.5256552657247	-2.08333333333333	-1.99110083124283\\
99.5256552657247	-1.66666666666667	-1.60402452566132\\
99.5256552657247	-1.25	-1.19099125286075\\
99.5256552657247	-0.833333333333329	-0.730158213196503\\
nan	nan	nan\\
99.5256552657247	0.833333333333329	0.951087629904606\\
99.5256552657247	1.25	1.31193238929916\\
99.5256552657247	1.66666666666667	1.73175517789078\\
99.5256552657247	2.08333333333333	2.17983826317254\\
99.5256552657247	2.5	2.66562854365043\\
104.049548686894	-2.08333333333333	-1.98412013535214\\
104.049548686894	-1.66666666666667	-1.60160528750285\\
104.049548686894	-1.25	-1.20480378738939\\
104.049548686894	-0.833333333333329	-0.743787852797794\\
nan	nan	nan\\
104.049548686894	0.833333333333329	0.933659297919775\\
104.049548686894	1.25	1.29689167344475\\
104.049548686894	1.66666666666667	1.7343710085453\\
104.049548686894	2.08333333333333	2.18750755080033\\
108.573442108063	-2.08333333333333	-1.97606109406645\\
108.573442108063	-1.66666666666667	-1.59924686275248\\
108.573442108063	-1.25	-1.20150818001611\\
nan	nan	nan\\
108.573442108063	1.25	1.30044890745484\\
108.573442108063	1.66666666666667	1.73692870217479\\
108.573442108063	2.08333333333333	2.19642894180265\\
113.097335529233	-1.66666666666667	-1.59799901711352\\
113.097335529233	-1.25	-1.20132680446297\\
nan	nan	nan\\
113.097335529233	1.25	1.30064524839973\\
113.097335529233	1.66666666666667	1.73828503524069\\
};
%\addlegendentry{Model}

\addplot3[%
surf,
fill opacity=0, fill=white, faceted color=white!60!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
			%
			x	y	z	c\\
			4.5238934211693	-5	-0.770154036476608	-0.770154036476608\\
			4.5238934211693	-4.58333333333333	-1.0968620568718	-1.0968620568718\\
			4.5238934211693	-4.16666666666667	-1.35177063154871	-1.35177063154871\\
			4.5238934211693	-3.75	-1.53487976050732	-1.53487976050732\\
			4.5238934211693	-3.33333333333333	-1.64618944374764	-1.64618944374764\\
			4.5238934211693	-2.91666666666667	-1.68569968126967	-1.68569968126967\\
			4.5238934211693	-2.5	-1.6534104730734	-1.6534104730734\\
			4.5238934211693	-2.08333333333333	-1.54932181915884	-1.54932181915884\\
			4.5238934211693	-1.66666666666667	-1.37343371952598	-1.37343371952598\\
			4.5238934211693	-1.25	-1.12574617417484	-1.12574617417484\\
			4.5238934211693	-0.833333333333333	-0.806259183105396	-0.806259183105396\\
			4.5238934211693	-0.416666666666667	-0.414972746317663	-0.414972746317663\\
			4.5238934211693	0	0.0481131361883634	0.0481131361883634\\
			4.5238934211693	0.416666666666667	0.582998464412683	0.582998464412683\\
			4.5238934211693	0.833333333333333	1.1896832383553	1.1896832383553\\
			4.5238934211693	1.25	1.8681674580162	1.8681674580162\\
			4.5238934211693	1.66666666666667	2.6184511233954	2.6184511233954\\
			4.5238934211693	2.08333333333333	3.44053423449289	3.44053423449289\\
			4.5238934211693	2.5	4.33441679130868	4.33441679130868\\
			4.5238934211693	2.91666666666667	5.30009879384276	5.30009879384276\\
			4.5238934211693	3.33333333333333	6.33758024209513	6.33758024209513\\
			4.5238934211693	3.75	7.44686113606579	7.44686113606579\\
			4.5238934211693	4.16666666666667	8.62794147575475	8.62794147575475\\
			4.5238934211693	4.58333333333333	9.880821261162	9.880821261162\\
			4.5238934211693	5	11.2055004922875	11.2055004922875\\
			9.0477868423386	-5	-2.84502942055141	-2.84502942055141\\
			9.0477868423386	-4.58333333333333	-2.80340240984871	-2.80340240984871\\
			9.0477868423386	-4.16666666666667	-2.72587567628686	-2.72587567628686\\
			9.0477868423386	-3.75	-2.61244921986586	-2.61244921986586\\
			9.0477868423386	-3.33333333333333	-2.46312304058572	-2.46312304058572\\
			9.0477868423386	-2.91666666666667	-2.27789713844643	-2.27789713844643\\
			9.0477868423386	-2.5	-2.05677151344799	-2.05677151344799\\
			9.0477868423386	-2.08333333333333	-1.79974616559041	-1.79974616559041\\
			9.0477868423386	-1.66666666666667	-1.50682109487368	-1.50682109487368\\
			9.0477868423386	-1.25	-1.1779963012978	-1.1779963012978\\
			9.0477868423386	-0.833333333333333	-0.813271784862777	-0.813271784862777\\
			9.0477868423386	-0.416666666666667	-0.412647545568607	-0.412647545568607\\
			9.0477868423386	0	0.0238764165847092	0.0238764165847092\\
			9.0477868423386	0.416666666666667	0.496300101597172	0.496300101597172\\
			9.0477868423386	0.833333333333333	1.00462350946878	1.00462350946878\\
			9.0477868423386	1.25	1.54884664019954	1.54884664019954\\
			9.0477868423386	1.66666666666667	2.12896949378944	2.12896949378944\\
			9.0477868423386	2.08333333333333	2.74499207023849	2.74499207023849\\
			9.0477868423386	2.5	3.39691436954669	3.39691436954669\\
			9.0477868423386	2.91666666666667	4.08473639171403	4.08473639171403\\
			9.0477868423386	3.33333333333333	4.80845813674052	4.80845813674052\\
			9.0477868423386	3.75	5.56807960462615	5.56807960462615\\
			9.0477868423386	4.16666666666667	6.36360079537094	6.36360079537094\\
			9.0477868423386	4.58333333333333	7.19502170897487	7.19502170897487\\
			9.0477868423386	5	8.06234234543794	8.06234234543794\\
			13.5716802635079	-5	-3.53414835537401	-3.53414835537401\\
			13.5716802635079	-4.58333333333333	-3.369743000972	-3.369743000972\\
			13.5716802635079	-4.16666666666667	-3.18140449799723	-3.18140449799723\\
			13.5716802635079	-3.75	-2.9691328464497	-2.9691328464497\\
			13.5716802635079	-3.33333333333333	-2.7329280463294	-2.7329280463294\\
			13.5716802635079	-2.91666666666667	-2.47279009763634	-2.47279009763634\\
			13.5716802635079	-2.5	-2.18871900037051	-2.18871900037051\\
			13.5716802635079	-2.08333333333333	-1.88071475453192	-1.88071475453192\\
			13.5716802635079	-1.66666666666667	-1.54877736012057	-1.54877736012057\\
			13.5716802635079	-1.25	-1.19290681713645	-1.19290681713645\\
			13.5716802635079	-0.833333333333333	-0.813103125579561	-0.813103125579561\\
			13.5716802635079	-0.416666666666667	-0.409366285449912	-0.409366285449912\\
			13.5716802635079	0	0.0183037032525013	0.0183037032525013\\
			13.5716802635079	0.416666666666667	0.469906840527679	0.469906840527679\\
			13.5716802635079	0.833333333333333	0.945443126375621	0.945443126375621\\
			13.5716802635079	1.25	1.44491256079633	1.44491256079633\\
			13.5716802635079	1.66666666666667	1.9683151437898	1.9683151437898\\
			13.5716802635079	2.08333333333333	2.51565087535603	2.51565087535603\\
			13.5716802635079	2.5	3.08691975549503	3.08691975549503\\
			13.5716802635079	2.91666666666667	3.6821217842068	3.6821217842068\\
			13.5716802635079	3.33333333333333	4.30125696149132	4.30125696149132\\
			13.5716802635079	3.75	4.94432528734862	4.94432528734862\\
			13.5716802635079	4.16666666666667	5.61132676177867	5.61132676177867\\
			13.5716802635079	4.58333333333333	6.3022613847815	6.3022613847815\\
			13.5716802635079	5	7.01712915635708	7.01712915635708\\
			18.0955736846772	-5	-3.87682817788355	-3.87682817788355\\
			18.0955736846772	-4.58333333333333	-3.65103365163189	-3.65103365163189\\
			18.0955736846772	-4.16666666666667	-3.40728926395066	-3.40728926395066\\
			18.0955736846772	-3.75	-3.14559501483986	-3.14559501483986\\
			18.0955736846772	-3.33333333333333	-2.86595090429948	-2.86595090429948\\
			18.0955736846772	-2.91666666666667	-2.56835693232954	-2.56835693232954\\
			18.0955736846772	-2.5	-2.25281309893002	-2.25281309893002\\
			18.0955736846772	-2.08333333333333	-1.91931940410092	-1.91931940410092\\
			18.0955736846772	-1.66666666666667	-1.56787584784225	-1.56787584784225\\
			18.0955736846772	-1.25	-1.19848243015401	-1.19848243015401\\
			18.0955736846772	-0.833333333333333	-0.811139151036195	-0.811139151036195\\
			18.0955736846772	-0.416666666666667	-0.405846010488807	-0.405846010488807\\
			18.0955736846772	0	0.0173969914881549	0.0173969914881549\\
			18.0955736846772	0.416666666666667	0.45858985489469	0.45858985489469\\
			18.0955736846772	0.833333333333333	0.917732579730798	0.917732579730798\\
			18.0955736846772	1.25	1.39482516599648	1.39482516599648\\
			18.0955736846772	1.66666666666667	1.88986761369173	1.88986761369173\\
			18.0955736846772	2.08333333333333	2.40285992281656	2.40285992281656\\
			18.0955736846772	2.5	2.93380209337096	2.93380209337096\\
			18.0955736846772	2.91666666666667	3.48269412535494	3.48269412535494\\
			18.0955736846772	3.33333333333333	4.04953601876849	4.04953601876849\\
			18.0955736846772	3.75	4.63432777361161	4.63432777361161\\
			18.0955736846772	4.16666666666667	5.2370693898843	5.2370693898843\\
			18.0955736846772	4.58333333333333	5.85776086758657	5.85776086758657\\
			18.0955736846772	5	6.49640220671841	6.49640220671841\\
			22.6194671058465	-5	-4.08093235546786	-4.08093235546786\\
			22.6194671058465	-4.58333333333333	-3.81830432610642	-3.81830432610642\\
			22.6194671058465	-4.16666666666667	-3.54131640760131	-3.54131640760131\\
			22.6194671058465	-3.75	-3.24996859995255	-3.24996859995255\\
			22.6194671058465	-3.33333333333333	-2.94426090316013	-2.94426090316013\\
			22.6194671058465	-2.91666666666667	-2.62419331722405	-2.62419331722405\\
			22.6194671058465	-2.5	-2.28976584214431	-2.28976584214431\\
			22.6194671058465	-2.08333333333333	-1.94097847792091	-1.94097847792091\\
			22.6194671058465	-1.66666666666667	-1.57783122455386	-1.57783122455386\\
			22.6194671058465	-1.25	-1.20032408204314	-1.20032408204314\\
			22.6194671058465	-0.833333333333333	-0.808457050388769	-0.808457050388769\\
			22.6194671058465	-0.416666666666667	-0.402230129590737	-0.402230129590737\\
			22.6194671058465	0	0.0183566803509531	0.0183566803509531\\
			22.6194671058465	0.416666666666667	0.453303379436302	0.453303379436302\\
			22.6194671058465	0.833333333333333	0.90260996766531	0.90260996766531\\
			22.6194671058465	1.25	1.36627644503798	1.36627644503798\\
			22.6194671058465	1.66666666666667	1.8443028115543	1.8443028115543\\
			22.6194671058465	2.08333333333333	2.33668906721429	2.33668906721429\\
			22.6194671058465	2.5	2.84343521201793	2.84343521201793\\
			22.6194671058465	2.91666666666667	3.36454124596523	3.36454124596523\\
			22.6194671058465	3.33333333333333	3.90000716905619	3.90000716905619\\
			22.6194671058465	3.75	4.44983298129081	4.44983298129081\\
			22.6194671058465	4.16666666666667	5.01401868266908	5.01401868266908\\
			22.6194671058465	4.58333333333333	5.59256427319102	5.59256427319102\\
			22.6194671058465	5	6.18546975285661	6.18546975285661\\
			27.1433605270158	-5	-4.21574871058957	-4.21574871058957\\
			27.1433605270158	-4.58333333333333	-3.92856501248826	-3.92856501248826\\
			27.1433605270158	-4.16666666666667	-3.62941474010058	-3.62941474010058\\
			27.1433605270158	-3.75	-3.31829789342651	-3.31829789342651\\
			27.1433605270158	-3.33333333333333	-2.99521447246605	-2.99521447246605\\
			27.1433605270158	-2.91666666666667	-2.66016447721922	-2.66016447721922\\
			27.1433605270158	-2.5	-2.313147907686	-2.313147907686\\
			27.1433605270158	-2.08333333333333	-1.9541647638664	-1.9541647638664\\
			27.1433605270158	-1.66666666666667	-1.58321504576042	-1.58321504576042\\
			27.1433605270158	-1.25	-1.20029875336806	-1.20029875336806\\
			27.1433605270158	-0.833333333333333	-0.805415886689314	-0.805415886689314\\
			27.1433605270158	-0.416666666666667	-0.398566445724186	-0.398566445724186\\
			27.1433605270158	0	0.0202495695273237	0.0202495695273237\\
			27.1433605270158	0.416666666666667	0.451032159065216	0.451032159065216\\
			27.1433605270158	0.833333333333333	0.89378132288949	0.89378132288949\\
			27.1433605270158	1.25	1.34849706100015	1.34849706100015\\
			27.1433605270158	1.66666666666667	1.81517937339718	1.81517937339718\\
			27.1433605270158	2.08333333333333	2.29382826008061	2.29382826008061\\
			27.1433605270158	2.5	2.78444372105041	2.78444372105041\\
			27.1433605270158	2.91666666666667	3.28702575630659	3.28702575630659\\
			27.1433605270158	3.33333333333333	3.80157436584916	3.80157436584916\\
			27.1433605270158	3.75	4.32808954967811	4.32808954967811\\
			27.1433605270158	4.16666666666667	4.86657130779344	4.86657130779344\\
			27.1433605270158	4.58333333333333	5.41701964019516	5.41701964019516\\
			27.1433605270158	5	5.97943454688325	5.97943454688325\\
			31.6672539481851	-5	-4.31097202430407	-4.31097202430407\\
			31.6672539481851	-4.58333333333333	-4.00624856281715	-4.00624856281715\\
			31.6672539481851	-4.16666666666667	-3.69126803765619	-3.69126803765619\\
			31.6672539481851	-3.75	-3.36603044882118	-3.36603044882118\\
			31.6672539481851	-3.33333333333333	-3.03053579631214	-3.03053579631214\\
			31.6672539481851	-2.91666666666667	-2.68478408012905	-2.68478408012905\\
			31.6672539481851	-2.5	-2.32877530027192	-2.32877530027192\\
			31.6672539481851	-2.08333333333333	-1.96250945674075	-1.96250945674075\\
			31.6672539481851	-1.66666666666667	-1.58598654953554	-1.58598654953554\\
			31.6672539481851	-1.25	-1.19920657865628	-1.19920657865628\\
			31.6672539481851	-0.833333333333333	-0.802169544102984	-0.802169544102984\\
			31.6672539481851	-0.416666666666667	-0.394875445875645	-0.394875445875645\\
			31.6672539481851	0	0.0226757160257356	0.0226757160257356\\
			31.6672539481851	0.416666666666667	0.450483941601158	0.450483941601158\\
			31.6672539481851	0.833333333333333	0.888549230850623	0.888549230850623\\
			31.6672539481851	1.25	1.33687158377413	1.33687158377413\\
			31.6672539481851	1.66666666666667	1.79545100037168	1.79545100037168\\
			31.6672539481851	2.08333333333333	2.26428748064327	2.26428748064327\\
			31.6672539481851	2.5	2.7433810245889	2.7433810245889\\
			31.6672539481851	2.91666666666667	3.23273163220857	3.23273163220857\\
			31.6672539481851	3.33333333333333	3.73233930350229	3.73233930350229\\
			31.6672539481851	3.75	4.24220403847005	4.24220403847005\\
			31.6672539481851	4.16666666666667	4.76232583711185	4.76232583711185\\
			31.6672539481851	4.58333333333333	5.29270469942769	5.29270469942769\\
			31.6672539481851	5	5.83334062541757	5.83334062541757\\
			36.1911473693544	-5	-4.38144968713907	-4.38144968713907\\
			36.1911473693544	-4.58333333333333	-4.06357140311294	-4.06357140311294\\
			36.1911473693544	-4.16666666666667	-3.73671818837202	-3.73671818837202\\
			36.1911473693544	-3.75	-3.40089004291631	-3.40089004291631\\
			36.1911473693544	-3.33333333333333	-3.05608696674582	-3.05608696674582\\
			36.1911473693544	-2.91666666666667	-2.70230895986055	-2.70230895986055\\
			36.1911473693544	-2.5	-2.33955602226048	-2.33955602226048\\
			36.1911473693544	-2.08333333333333	-1.96782815394563	-1.96782815394563\\
			36.1911473693544	-1.66666666666667	-1.58712535491599	-1.58712535491599\\
			36.1911473693544	-1.25	-1.19744762517157	-1.19744762517157\\
			36.1911473693544	-0.833333333333333	-0.798794964712358	-0.798794964712358\\
			36.1911473693544	-0.416666666666667	-0.391167373538361	-0.391167373538361\\
			36.1911473693544	0	0.0254351483504233	0.0254351483504233\\
			36.1911473693544	0.416666666666667	0.451012600953994	0.451012600953994\\
			36.1911473693544	0.833333333333333	0.885564984272351	0.885564984272351\\
			36.1911473693544	1.25	1.3290922983055	1.3290922983055\\
			36.1911473693544	1.66666666666667	1.78159454305343	1.78159454305343\\
			36.1911473693544	2.08333333333333	2.24307171851614	2.24307171851614\\
			36.1911473693544	2.5	2.71352382469365	2.71352382469365\\
			36.1911473693544	2.91666666666667	3.19295086158594	3.19295086158594\\
			36.1911473693544	3.33333333333333	3.68135282919301	3.68135282919301\\
			36.1911473693544	3.75	4.17872972751488	4.17872972751488\\
			36.1911473693544	4.16666666666667	4.68508155655153	4.68508155655153\\
			36.1911473693544	4.58333333333333	5.20040831630297	5.20040831630297\\
			36.1911473693544	5	5.72471000676919	5.72471000676919\\
			40.7150407905237	-5	-4.43543024938773	-4.43543024938773\\
			40.7150407905237	-4.58333333333333	-4.10732043671999	-4.10732043671999\\
			40.7150407905237	-4.16666666666667	-3.77123290786133	-3.77123290786133\\
			40.7150407905237	-3.75	-3.42716766281174	-3.42716766281174\\
			40.7150407905237	-3.33333333333333	-3.07512470157124	-3.07512470157124\\
			40.7150407905237	-2.91666666666667	-2.71510402413982	-2.71510402413982\\
			40.7150407905237	-2.5	-2.34710563051747	-2.34710563051747\\
			40.7150407905237	-2.08333333333333	-1.9711295207042	-1.9711295207042\\
			40.7150407905237	-1.66666666666667	-1.58717569470001	-1.58717569470001\\
			40.7150407905237	-1.25	-1.1952441525049	-1.1952441525049\\
			40.7150407905237	-0.833333333333333	-0.795334894118868	-0.795334894118868\\
			40.7150407905237	-0.416666666666667	-0.387447919541914	-0.387447919541914\\
			40.7150407905237	0	0.0284167712259616	0.0284167712259616\\
			40.7150407905237	0.416666666666667	0.452259178184758	0.452259178184758\\
			40.7150407905237	0.833333333333333	0.884079301334477	0.884079301334477\\
			40.7150407905237	1.25	1.32387714067512	1.32387714067512\\
			40.7150407905237	1.66666666666667	1.77165269620668	1.77165269620668\\
			40.7150407905237	2.08333333333333	2.22740596792916	2.22740596792916\\
			40.7150407905237	2.5	2.69113695584256	2.69113695584256\\
			40.7150407905237	2.91666666666667	3.16284565994689	3.16284565994689\\
			40.7150407905237	3.33333333333333	3.64253208024214	3.64253208024214\\
			40.7150407905237	3.75	4.13019621672831	4.13019621672831\\
			40.7150407905237	4.16666666666667	4.6258380694054	4.6258380694054\\
			40.7150407905237	4.58333333333333	5.12945763827341	5.12945763827341\\
			40.7150407905237	5	5.64105492333234	5.64105492333234\\
			45.238934211693	-5	-4.47786284122595	-4.47786284122595\\
			45.238934211693	-4.58333333333333	-4.14156780564493	-4.14156780564493\\
			45.238934211693	-4.16666666666667	-3.79809282549207	-3.79809282549207\\
			45.238934211693	-3.75	-3.44743790076739	-3.44743790076739\\
			45.238934211693	-3.33333333333333	-3.08960303147087	-3.08960303147087\\
			45.238934211693	-2.91666666666667	-2.72458821760253	-2.72458821760253\\
			45.238934211693	-2.5	-2.35239345916236	-2.35239345916236\\
			45.238934211693	-2.08333333333333	-1.97301875615035	-1.97301875615035\\
			45.238934211693	-1.66666666666667	-1.58646410856652	-1.58646410856652\\
			45.238934211693	-1.25	-1.19272951641086	-1.19272951641086\\
			45.238934211693	-0.833333333333333	-0.791814979683372	-0.791814979683372\\
			45.238934211693	-0.416666666666667	-0.383720498384053	-0.383720498384053\\
			45.238934211693	0	0.0315539274870953	0.0315539274870953\\
			45.238934211693	0.416666666666667	0.454008297930073	0.454008297930073\\
			45.238934211693	0.833333333333333	0.88364261294488	0.88364261294488\\
			45.238934211693	1.25	1.32045687253152	1.32045687253152\\
			45.238934211693	1.66666666666667	1.76445107668998	1.76445107668998\\
			45.238934211693	2.08333333333333	2.21562522542028	2.21562522542028\\
			45.238934211693	2.5	2.6739793187224	2.6739793187224\\
			45.238934211693	2.91666666666667	3.13951335659636	3.13951335659636\\
			45.238934211693	3.33333333333333	3.61222733904214	3.61222733904214\\
			45.238934211693	3.75	4.09212126605975	4.09212126605975\\
			45.238934211693	4.16666666666667	4.57919513764919	4.57919513764919\\
			45.238934211693	4.58333333333333	5.07344895381046	5.07344895381046\\
			45.238934211693	5	5.57488271454356	5.57488271454356\\
			49.7628276328623	-5	-4.51189690912932	-4.51189690912932\\
			49.7628276328623	-4.58333333333333	-4.16890487298287	-4.16890487298287\\
			49.7628276328623	-4.16666666666667	-3.8193856144984	-3.8193856144984\\
			49.7628276328623	-3.75	-3.46333913367591	-3.46333913367591\\
			49.7628276328623	-3.33333333333333	-3.10076543051539	-3.10076543051539\\
			49.7628276328623	-2.91666666666667	-2.73166450501684	-2.73166450501684\\
			49.7628276328623	-2.5	-2.35603635718026	-2.35603635718026\\
			49.7628276328623	-2.08333333333333	-1.97388098700566	-1.97388098700566\\
			49.7628276328623	-1.66666666666667	-1.58519839449303	-1.58519839449303\\
			49.7628276328623	-1.25	-1.18998857964237	-1.18998857964237\\
			49.7628276328623	-0.833333333333333	-0.788251542453692	-0.788251542453692\\
			49.7628276328623	-0.416666666666667	-0.379987282926983	-0.379987282926983\\
			49.7628276328623	0	0.0348041989377528	0.0348041989377528\\
			49.7628276328623	0.416666666666667	0.456122903140515	0.456122903140515\\
			49.7628276328623	0.833333333333333	0.883968829681304	0.883968829681304\\
			49.7628276328623	1.25	1.31834197856012	1.31834197856012\\
			49.7628276328623	1.66666666666667	1.75924234977696	1.75924234977696\\
			49.7628276328623	2.08333333333333	2.20666994333183	2.20666994333183\\
			49.7628276328623	2.5	2.66062475922473	2.66062475922473\\
			49.7628276328623	2.91666666666667	3.12110679745565	3.12110679745565\\
			49.7628276328623	3.33333333333333	3.5881160580246	3.5881160580246\\
			49.7628276328623	3.75	4.06165254093157	4.06165254093157\\
			49.7628276328623	4.16666666666667	4.54171624617657	4.54171624617657\\
			49.7628276328623	4.58333333333333	5.0283071737596	5.0283071737596\\
			49.7628276328623	5	5.52142532368066	5.52142532368066\\
			54.2867210540316	-5	-4.53963208408153	-4.53963208408153\\
			54.2867210540316	-4.58333333333333	-4.19105921413058	-4.19105921413058\\
			54.2867210540316	-4.16666666666667	-3.83650305703643	-3.83650305703643\\
			54.2867210540316	-3.75	-3.47596361279909	-3.47596361279909\\
			54.2867210540316	-3.33333333333333	-3.10944088141856	-3.10944088141856\\
			54.2867210540316	-2.91666666666667	-2.73693486289484	-2.73693486289484\\
			54.2867210540316	-2.5	-2.35844555722793	-2.35844555722793\\
			54.2867210540316	-2.08333333333333	-1.97397296441783	-1.97397296441783\\
			54.2867210540316	-1.66666666666667	-1.58351708446453	-1.58351708446453\\
			54.2867210540316	-1.25	-1.18707791736805	-1.18707791736805\\
			54.2867210540316	-0.833333333333333	-0.784655463128372	-0.784655463128372\\
			54.2867210540316	-0.416666666666667	-0.376249721745505	-0.376249721745505\\
			54.2867210540316	0	0.0381393067805534	0.0381393067805534\\
			54.2867210540316	0.416666666666667	0.458511622449803	0.458511622449803\\
			54.2867210540316	0.833333333333333	0.884867225262243	0.884867225262243\\
			54.2867210540316	1.25	1.31720611521787	1.31720611521787\\
			54.2867210540316	1.66666666666667	1.7555282923167	1.7555282923167\\
			54.2867210540316	2.08333333333333	2.19983375655871	2.19983375655871\\
			54.2867210540316	2.5	2.65012250794392	2.65012250794392\\
			54.2867210540316	2.91666666666667	3.10639454647231	3.10639454647231\\
			54.2867210540316	3.33333333333333	3.5686498721439	3.5686498721439\\
			54.2867210540316	3.75	4.03688848495868	4.03688848495868\\
			54.2867210540316	4.16666666666667	4.51111038491664	4.51111038491664\\
			54.2867210540316	4.58333333333333	4.99131557201781	4.99131557201781\\
			54.2867210540316	5	5.47750404626216	5.47750404626216\\
			58.8106144752009	-5	-4.56252195676364	-4.56252195676364\\
			58.8106144752009	-4.58333333333333	-4.20922684282425	-4.20922684282425\\
			58.8106144752009	-4.16666666666667	-3.85040869459883	-3.85040869459883\\
			58.8106144752009	-3.75	-3.4860675120874	-3.4860675120874\\
			58.8106144752009	-3.33333333333333	-3.11620329528994	-3.11620329528994\\
			58.8106144752009	-2.91666666666667	-2.74081604420646	-2.74081604420646\\
			58.8106144752009	-2.5	-2.35990575883695	-2.35990575883695\\
			58.8106144752009	-2.08333333333333	-1.97347243918143	-1.97347243918143\\
			58.8106144752009	-1.66666666666667	-1.58151608523988	-1.58151608523988\\
			58.8106144752009	-1.25	-1.18403669701231	-1.18403669701231\\
			58.8106144752009	-0.833333333333333	-0.781034274498714	-0.781034274498714\\
			58.8106144752009	-0.416666666666667	-0.372508817699098	-0.372508817699098\\
			58.8106144752009	0	0.0415396733865407	0.0415396733865407\\
			58.8106144752009	0.416666666666667	0.461111198758202	0.461111198758202\\
			58.8106144752009	0.833333333333333	0.886205758415886	0.886205758415886\\
			58.8106144752009	1.25	1.31682335235959	1.31682335235959\\
			58.8106144752009	1.66666666666667	1.75296398058932	1.75296398058932\\
			58.8106144752009	2.08333333333333	2.19462764310507	2.19462764310507\\
			58.8106144752009	2.5	2.64181433990685	2.64181433990685\\
			58.8106144752009	2.91666666666667	3.09452407099464	3.09452407099464\\
			58.8106144752009	3.33333333333333	3.55275683636846	3.55275683636846\\
			58.8106144752009	3.75	4.0165126360283	4.0165126360283\\
			58.8106144752009	4.16666666666667	4.48579146997417	4.48579146997417\\
			58.8106144752009	4.58333333333333	4.96059333820606	4.96059333820606\\
			58.8106144752009	5	5.44091824072397	5.44091824072397\\
			63.3345078963702	-5	-4.58160480623351	-4.58160480623351\\
			63.3345078963702	-4.58333333333333	-4.22426205458975	-4.22426205458975\\
			63.3345078963702	-4.16666666666667	-3.86179077110896	-3.86179077110896\\
			63.3345078963702	-3.75	-3.49419095579116	-3.49419095579116\\
			63.3345078963702	-3.33333333333333	-3.12146260863633	-3.12146260863633\\
			63.3345078963702	-2.91666666666667	-2.74360572964448	-2.74360572964448\\
			63.3345078963702	-2.5	-2.36062031881562	-2.36062031881562\\
			63.3345078963702	-2.08333333333333	-1.97250637614973	-1.97250637614973\\
			63.3345078963702	-1.66666666666667	-1.57926390164682	-1.57926390164682\\
			63.3345078963702	-1.25	-1.18089289530689	-1.18089289530689\\
			63.3345078963702	-0.833333333333333	-0.777393357129934	-0.777393357129934\\
			63.3345078963702	-0.416666666666667	-0.368765287115962	-0.368765287115962\\
			63.3345078963702	0	0.0449913147350321	0.0449913147350321\\
			63.3345078963702	0.416666666666667	0.463876448423047	0.463876448423047\\
			63.3345078963702	0.833333333333333	0.887890113948082	0.887890113948082\\
			63.3345078963702	1.25	1.31703231131014	1.31703231131014\\
			63.3345078963702	1.66666666666667	1.75130304050922	1.75130304050922\\
			63.3345078963702	2.08333333333333	2.19070230154531	2.19070230154531\\
			63.3345078963702	2.5	2.63523009441843	2.63523009441843\\
			63.3345078963702	2.91666666666667	3.08488641912857	3.08488641912857\\
			63.3345078963702	3.33333333333333	3.53967127567574	3.53967127567574\\
			63.3345078963702	3.75	3.99958466405992	3.99958466405992\\
			63.3345078963702	4.16666666666667	4.46462658428112	4.46462658428112\\
			63.3345078963702	4.58333333333333	4.93479703633934	4.93479703633934\\
			63.3345078963702	5	5.41009602023459	5.41009602023459\\
			67.8584013175395	-5	-4.5976420371336	-4.5976420371336\\
			67.8584013175395	-4.58333333333333	-4.23679133281271	-4.23679133281271\\
			67.8584013175395	-4.16666666666667	-3.87115399877727	-3.87115399877727\\
			67.8584013175395	-3.75	-3.50073003502728	-3.50073003502728\\
			67.8584013175395	-3.33333333333333	-3.12551944156274	-3.12551944156274\\
			67.8584013175395	-2.91666666666667	-2.74552221838364	-2.74552221838364\\
			67.8584013175395	-2.5	-2.36073836548999	-2.36073836548999\\
			67.8584013175395	-2.08333333333333	-1.97116788288178	-1.97116788288178\\
			67.8584013175395	-1.66666666666667	-1.57681077055903	-1.57681077055903\\
			67.8584013175395	-1.25	-1.17766702852172	-1.17766702852172\\
			67.8584013175395	-0.833333333333333	-0.773736656769856	-0.773736656769856\\
			67.8584013175395	-0.416666666666667	-0.365019655303441	-0.365019655303441\\
			67.8584013175395	0	0.0484839758775267	0.0484839758775267\\
			67.8584013175395	0.416666666666667	0.466774236773047	0.466774236773047\\
			67.8584013175395	0.833333333333333	0.889851127383121	0.889851127383121\\
			67.8584013175395	1.25	1.31771464770775	1.31771464770775\\
			67.8584013175395	1.66666666666667	1.75036479774693	1.75036479774693\\
			67.8584013175395	2.08333333333333	2.18780157750066	2.18780157750066\\
			67.8584013175395	2.5	2.63002498696894	2.63002498696894\\
			67.8584013175395	2.91666666666667	3.07703502615178	3.07703502615178\\
			67.8584013175395	3.33333333333333	3.52883169504917	3.52883169504917\\
			67.8584013175395	3.75	3.98541499366112	3.98541499366112\\
			67.8584013175395	4.16666666666667	4.44678492198761	4.44678492198761\\
			67.8584013175395	4.58333333333333	4.91294148002866	4.91294148002866\\
			67.8584013175395	5	5.38388466778427	5.38388466778427\\
			72.3822947387088	-5	-4.61120470294574	-4.61120470294574\\
			72.3822947387088	-4.58333333333333	-4.24728454003237	-4.24728454003237\\
			72.3822947387088	-4.16666666666667	-3.8788769117616	-3.8788769117616\\
			72.3822947387088	-3.75	-3.50598181813345	-3.50598181813345\\
			72.3822947387088	-3.33333333333333	-3.1285992591479	-3.1285992591479\\
			72.3822947387088	-2.91666666666667	-2.74672923480496	-2.74672923480496\\
			72.3822947387088	-2.5	-2.36037174510462	-2.36037174510462\\
			72.3822947387088	-2.08333333333333	-1.96952679004689	-1.96952679004689\\
			72.3822947387088	-1.66666666666667	-1.57419436963177	-1.57419436963177\\
			72.3822947387088	-1.25	-1.17437448385926	-1.17437448385926\\
			72.3822947387088	-0.833333333333333	-0.770067132729348	-0.770067132729348\\
			72.3822947387088	-0.416666666666667	-0.361272316242046	-0.361272316242046\\
			72.3822947387088	0	0.0520099656026488	0.0520099656026488\\
			72.3822947387088	0.416666666666667	0.469779712804737	0.469779712804737\\
			72.3822947387088	0.833333333333333	0.892036925364219	0.892036925364219\\
			72.3822947387088	1.25	1.31878160328109	1.31878160328109\\
			72.3822947387088	1.66666666666667	1.75001374655536	1.75001374655536\\
			72.3822947387088	2.08333333333333	2.18573335518702	2.18573335518702\\
			72.3822947387088	2.5	2.62594042917608	2.62594042917608\\
			72.3822947387088	2.91666666666667	3.07063496852253	3.07063496852253\\
			72.3822947387088	3.33333333333333	3.51981697322637	3.51981697322637\\
			72.3822947387088	3.75	3.97348644328761	3.97348644328761\\
			72.3822947387088	4.16666666666667	4.43164337870623	4.43164337870623\\
			72.3822947387088	4.58333333333333	4.89428777948226	4.89428777948226\\
			72.3822947387088	5	5.36141964561567	5.36141964561567\\
			76.9061881598781	-5	-4.62272949162662	-4.62272949162662\\
			76.9061881598781	-4.58333333333333	-4.25610098289635	-4.25610098289635\\
			76.9061881598781	-4.16666666666667	-3.88524897735913	-3.88524897735913\\
			76.9061881598781	-3.75	-3.51017347501495	-3.51017347501495\\
			76.9061881598781	-3.33333333333333	-3.13087447586381	-3.13087447586381\\
			76.9061881598781	-2.91666666666667	-2.74735197990571	-2.74735197990571\\
			76.9061881598781	-2.5	-2.35960598714065	-2.35960598714065\\
			76.9061881598781	-2.08333333333333	-1.96763649756864	-1.96763649756864\\
			76.9061881598781	-1.66666666666667	-1.57144351118966	-1.57144351118966\\
			76.9061881598781	-1.25	-1.17102702800373	-1.17102702800373\\
			76.9061881598781	-0.833333333333333	-0.76638704801084	-0.76638704801084\\
			76.9061881598781	-0.416666666666667	-0.35752357121099	-0.35752357121099\\
			76.9061881598781	0	0.0555634023958171	0.0555634023958171\\
			76.9061881598781	0.416666666666667	0.472873872809583	0.472873872809583\\
			76.9061881598781	0.833333333333333	0.894407840030307	0.894407840030307\\
			76.9061881598781	1.25	1.32016530405799	1.32016530405799\\
			76.9061881598781	1.66666666666667	1.75014626489263	1.75014626489263\\
			76.9061881598781	2.08333333333333	2.18435072253423	2.18435072253423\\
			76.9061881598781	2.5	2.62277867698279	2.62277867698279\\
			76.9061881598781	2.91666666666667	3.06543012823831	3.06543012823831\\
			76.9061881598781	3.33333333333333	3.51230507630078	3.51230507630078\\
			76.9061881598781	3.75	3.96340352117021	3.96340352117021\\
			76.9061881598781	4.16666666666667	4.41872546284661	4.41872546284661\\
			76.9061881598781	4.58333333333333	4.87827090132996	4.87827090132996\\
			76.9061881598781	5	5.34203983662027	5.34203983662027\\
			81.4300815810474	-5	-4.63255604936479	-4.63255604936479\\
			81.4300815810474	-4.58333333333333	-4.26352012213062	-4.26352012213062\\
			81.4300815810474	-4.16666666666667	-3.89049533680099	-3.89049533680099\\
			81.4300815810474	-3.75	-3.51348169337589	-3.51348169337589\\
			81.4300815810474	-3.33333333333333	-3.13247919185534	-3.13247919185534\\
			81.4300815810474	-2.91666666666667	-2.74748783223932	-2.74748783223932\\
			81.4300815810474	-2.5	-2.35850761452784	-2.35850761452784\\
			81.4300815810474	-2.08333333333333	-1.96553853872091	-1.96553853872091\\
			81.4300815810474	-1.66666666666667	-1.56858060481851	-1.56858060481851\\
			81.4300815810474	-1.25	-1.16763381282065	-1.16763381282065\\
			81.4300815810474	-0.833333333333333	-0.76269816272733	-0.76269816272733\\
			81.4300815810474	-0.416666666666667	-0.35377365453855	-0.35377365453855\\
			81.4300815810474	0	0.0591397117456907	0.0591397117456907\\
			81.4300815810474	0.416666666666667	0.476041936125392	0.476041936125392\\
			81.4300815810474	0.833333333333333	0.896933018600555	0.896933018600555\\
			81.4300815810474	1.25	1.32181295917118	1.32181295917118\\
			81.4300815810474	1.66666666666667	1.75068175783726	1.75068175783726\\
			81.4300815810474	2.08333333333333	2.18353941459881	2.18353941459881\\
			81.4300815810474	2.5	2.62038592945581	2.62038592945581\\
			81.4300815810474	2.91666666666667	3.06122130240828	3.06122130240828\\
			81.4300815810474	3.33333333333333	3.5060455334562	3.5060455334562\\
			81.4300815810474	3.75	3.95485862259959	3.95485862259959\\
			81.4300815810474	4.16666666666667	4.40766056983844	4.40766056983844\\
			81.4300815810474	4.58333333333333	4.86445137517275	4.86445137517275\\
			81.4300815810474	5	5.32523103860252	5.32523103860252\\
			85.9539750022167	-5	-4.64095251788805	-4.64095251788805\\
			85.9539750022167	-4.58333333333333	-4.26976258462407	-4.26976258462407\\
			85.9539750022167	-4.16666666666667	-3.89479373316438	-3.89479373316438\\
			85.9539750022167	-3.75	-3.516045963509	-3.516045963509\\
			85.9539750022167	-3.33333333333333	-3.13351927565791	-3.13351927565791\\
			85.9539750022167	-2.91666666666667	-2.74721366961113	-2.74721366961113\\
			85.9539750022167	-2.5	-2.35712914536865	-2.35712914536865\\
			85.9539750022167	-2.08333333333333	-1.96326570293046	-1.96326570293046\\
			85.9539750022167	-1.66666666666667	-1.56562334229658	-1.56562334229658\\
			85.9539750022167	-1.25	-1.164202063467	-1.164202063467\\
			85.9539750022167	-0.833333333333333	-0.759001866441715	-0.759001866441715\\
			85.9539750022167	-0.416666666666667	-0.350022751220734	-0.350022751220734\\
			85.9539750022167	0	0.0627352821959476	0.0627352821959476\\
			85.9539750022167	0.416666666666667	0.479272233808328	0.479272233808328\\
			85.9539750022167	0.833333333333333	0.899588103616409	0.899588103616409\\
			85.9539750022167	1.25	1.32368289162019	1.32368289162019\\
			85.9539750022167	1.66666666666667	1.75155659781967	1.75155659781967\\
			85.9539750022167	2.08333333333333	2.18320922221485	2.18320922221485\\
			85.9539750022167	2.5	2.61864076480573	2.61864076480573\\
			85.9539750022167	2.91666666666667	3.05785122559231	3.05785122559231\\
			85.9539750022167	3.33333333333333	3.50084060457458	3.50084060457458\\
			85.9539750022167	3.75	3.94760890175256	3.94760890175256\\
			85.9539750022167	4.16666666666667	4.39815611712624	4.39815611712624\\
			85.9539750022167	4.58333333333333	4.85248225069562	4.85248225069562\\
			85.9539750022167	5	5.31058730246069	5.31058730246069\\
			90.477868423386	-5	-4.64813341057863	-4.64813341057863\\
			90.477868423386	-4.58333333333333	-4.27500487188782	-4.27500487188782\\
			90.477868423386	-4.16666666666667	-3.89828636091108	-3.89828636091108\\
			90.477868423386	-3.75	-3.51797787764844	-3.51797787764844\\
			90.477868423386	-3.33333333333333	-3.13407942209988	-3.13407942209988\\
			90.477868423386	-2.91666666666667	-2.7465909942654	-2.7465909942654\\
			90.477868423386	-2.5	-2.35551259414501	-2.35551259414501\\
			90.477868423386	-2.08333333333333	-1.96084422173871	-1.96084422173871\\
			90.477868423386	-1.66666666666667	-1.56258587704649	-1.56258587704649\\
			90.477868423386	-1.25	-1.16073756006836	-1.16073756006836\\
			90.477868423386	-0.833333333333333	-0.75529927080431	-0.75529927080431\\
			90.477868423386	-0.416666666666667	-0.346271009254347	-0.346271009254347\\
			90.477868423386	0	0.0663472245815303	0.0663472245815303\\
			90.477868423386	0.416666666666667	0.482555430703322	0.482555430703322\\
			90.477868423386	0.833333333333333	0.902353609111029	0.902353609111029\\
			90.477868423386	1.25	1.32574175980465	1.32574175980465\\
			90.477868423386	1.66666666666667	1.75271988278419	1.75271988278419\\
			90.477868423386	2.08333333333333	2.18328797804964	2.18328797804964\\
			90.477868423386	2.5	2.617446045601	2.617446045601\\
			90.477868423386	2.91666666666667	3.05519408543828	3.05519408543828\\
			90.477868423386	3.33333333333333	3.49653209756148	3.49653209756148\\
			90.477868423386	3.75	3.94146008197059	3.94146008197059\\
			90.477868423386	4.16666666666667	4.38997803866561	4.38997803866561\\
			90.477868423386	4.58333333333333	4.84208596764655	4.84208596764655\\
			90.477868423386	5	5.2977838689134	5.2977838689134\\
			95.0017618445553	-5	-4.65427238112692	-4.65427238112692\\
			95.0017618445553	-4.58333333333333	-4.27938986609754	-4.27938986609754\\
			95.0017618445553	-4.16666666666667	-3.90108832984348	-3.90108832984348\\
			95.0017618445553	-3.75	-3.51936777236474	-3.51936777236474\\
			95.0017618445553	-3.33333333333333	-3.13422819366132	-3.13422819366132\\
			95.0017618445553	-2.91666666666667	-2.74566959373322	-2.74566959373322\\
			95.0017618445553	-2.5	-2.35369197258044	-2.35369197258044\\
			95.0017618445553	-2.08333333333333	-1.95829533020298	-1.95829533020298\\
			95.0017618445553	-1.66666666666667	-1.55947966660084	-1.55947966660084\\
			95.0017618445553	-1.25	-1.15724498177402	-1.15724498177402\\
			95.0017618445553	-0.833333333333333	-0.751591275722513	-0.751591275722513\\
			95.0017618445553	-0.416666666666667	-0.342518548446329	-0.342518548446329\\
			95.0017618445553	0	0.0699732000545352	0.0699732000545352\\
			95.0017618445553	0.416666666666667	0.48588396978008	0.48588396978008\\
			95.0017618445553	0.833333333333333	0.905213760730306	0.905213760730306\\
			95.0017618445553	1.25	1.32796257290521	1.32796257290521\\
			95.0017618445553	1.66666666666667	1.7541304063048	1.7541304063048\\
			95.0017618445553	2.08333333333333	2.18371726092907	2.18371726092907\\
			95.0017618445553	2.5	2.61672313677802	2.61672313677802\\
			95.0017618445553	2.91666666666667	3.05314803385165	3.05314803385165\\
			95.0017618445553	3.33333333333333	3.49299195214995	3.49299195214995\\
			95.0017618445553	3.75	3.93625489167294	3.93625489167294\\
			95.0017618445553	4.16666666666667	4.38293685242061	4.38293685242061\\
			95.0017618445553	4.58333333333333	4.83303783439297	4.83303783439297\\
			95.0017618445553	5	5.28655783759	5.28655783759\\
			99.5256552657247	-5	-4.65951150982504	-4.65951150982504\\
			99.5256552657247	-4.58333333333333	-4.28303447085152	-4.28303447085152\\
			99.5256552657247	-4.16666666666667	-3.90329382070898	-3.90329382070898\\
			99.5256552657247	-3.75	-3.52028955939743	-3.52028955939743\\
			99.5256552657247	-3.33333333333333	-3.13402168691686	-3.13402168691686\\
			99.5256552657247	-2.91666666666667	-2.74449020326729	-2.74449020326729\\
			99.5256552657247	-2.5	-2.35169510844869	-2.35169510844869\\
			99.5256552657247	-2.08333333333333	-1.95563640246109	-1.95563640246109\\
			99.5256552657247	-1.66666666666667	-1.55631408530447	-1.55631408530447\\
			99.5256552657247	-1.25	-1.15372815697884	-1.15372815697884\\
			99.5256552657247	-0.833333333333333	-0.747878617484197	-0.747878617484197\\
			99.5256552657247	-0.416666666666667	-0.338765466820539	-0.338765466820539\\
			99.5256552657247	0	0.073611295012132	0.073611295012132\\
			99.5256552657247	0.416666666666667	0.489251668013816	0.489251668013816\\
			99.5256552657247	0.833333333333333	0.908155652184514	0.908155652184514\\
			99.5256552657247	1.25	1.33032324752423	1.33032324752423\\
			99.5256552657247	1.66666666666667	1.75575445403295	1.75575445403295\\
			99.5256552657247	2.08333333333333	2.18444927171069	2.18444927171069\\
			99.5256552657247	2.5	2.61640770055744	2.61640770055744\\
			99.5256552657247	2.91666666666667	3.0516297405732	3.0516297405732\\
			99.5256552657247	3.33333333333333	3.49011539175798	3.49011539175798\\
			99.5256552657247	3.75	3.93186465411177	3.93186465411177\\
			99.5256552657247	4.16666666666667	4.37687752763457	4.37687752763457\\
			99.5256552657247	4.58333333333333	4.82515401232639	4.82515401232639\\
			99.5256552657247	5	5.27669410818722	5.27669410818722\\
			104.049548686894	-5	-4.66396816734911	-4.66396816734911\\
			104.049548686894	-4.58333333333333	-4.28603525868745	-4.28603525868745\\
			104.049548686894	-4.16666666666667	-3.90498063499456	-3.90498063499456\\
			104.049548686894	-3.75	-3.52080429627044	-3.52080429627044\\
			104.049548686894	-3.33333333333333	-3.13350624251509	-3.13350624251509\\
			104.049548686894	-2.91666666666667	-2.74308647372851	-2.74308647372851\\
			104.049548686894	-2.5	-2.34954498991071	-2.34954498991071\\
			104.049548686894	-2.08333333333333	-1.95288179106167	-1.95288179106167\\
			104.049548686894	-1.66666666666667	-1.5530968771814	-1.5530968771814\\
			104.049548686894	-1.25	-1.1501902482699	-1.1501902482699\\
			104.049548686894	-0.833333333333333	-0.744161904327167	-0.744161904327167\\
			104.049548686894	-0.416666666666667	-0.335011845353207	-0.335011845353207\\
			104.049548686894	0	0.0772599286519824	0.0772599286519824\\
			104.049548686894	0.416666666666667	0.492653417688402	0.492653417688402\\
			104.049548686894	0.833333333333333	0.911168621756053	0.911168621756053\\
			104.049548686894	1.25	1.33280554085493	1.33280554085493\\
			104.049548686894	1.66666666666667	1.75756417498504	1.75756417498504\\
			104.049548686894	2.08333333333333	2.18544452414638	2.18544452414638\\
			104.049548686894	2.5	2.61644658833896	2.61644658833896\\
			104.049548686894	2.91666666666667	3.05057036756276	3.05057036756276\\
			104.049548686894	3.33333333333333	3.48781586181779	3.48781586181779\\
			104.049548686894	3.75	3.92818307110405	3.92818307110405\\
			104.049548686894	4.16666666666667	4.37167199542154	4.37167199542154\\
			104.049548686894	4.58333333333333	4.81828263477026	4.81828263477026\\
			104.049548686894	5	5.26801498915021	5.26801498915021\\
			108.573442108063	-5	-4.66774016259588	-4.66774016259588\\
			108.573442108063	-4.58333333333333	-4.2884727067201	-4.2884727067201\\
			108.573442108063	-4.16666666666667	-3.90621360727272	-3.90621360727272\\
			108.573442108063	-3.75	-3.52096286425375	-3.52096286425375\\
			108.573442108063	-3.33333333333333	-3.13272047766318	-3.13272047766318\\
			108.573442108063	-2.91666666666667	-2.74148644750102	-2.74148644750102\\
			108.573442108063	-2.5	-2.34726077376726	-2.34726077376726\\
			108.573442108063	-2.08333333333333	-1.9500434564619	-1.9500434564619\\
			108.573442108063	-1.66666666666667	-1.54983449558495	-1.54983449558495\\
			108.573442108063	-1.25	-1.14663389113641	-1.14663389113641\\
			108.573442108063	-0.833333333333333	-0.740441643116264	-0.740441643116264\\
			108.573442108063	-0.416666666666667	-0.331257751524527	-0.331257751524527\\
			108.573442108063	0	0.080917783638805	0.080917783638805\\
			108.573442108063	0.416666666666667	0.496084962373733	0.496084962373733\\
			108.573442108063	0.833333333333333	0.914243784680256	0.914243784680256\\
			108.573442108063	1.25	1.33539425055838	1.33539425055838\\
			108.573442108063	1.66666666666667	1.75953636000809	1.75953636000809\\
			108.573442108063	2.08333333333333	2.1866701130294	2.1866701130294\\
			108.573442108063	2.5	2.61679550962231	2.61679550962231\\
			108.573442108063	2.91666666666667	3.04991254978681	3.04991254978681\\
			108.573442108063	3.33333333333333	3.4860212335229	3.4860212335229\\
			108.573442108063	3.75	3.9251215608306	3.9251215608306\\
			108.573442108063	4.16666666666667	4.36721353170988	4.36721353170988\\
			108.573442108063	4.58333333333333	4.81229714616077	4.81229714616077\\
			108.573442108063	5	5.26037240418325	5.26037240418325\\
			113.097335529233	-5	-4.67090965503862	-4.67090965503862\\
			113.097335529233	-4.58333333333333	-4.29041441572585	-4.29041441572585\\
			113.097335529233	-4.16666666666667	-3.90704719858434	-3.90704719858434\\
			113.097335529233	-3.75	-3.5208080036141	-3.5208080036141\\
			113.097335529233	-3.33333333333333	-3.13169683081513	-3.13169683081513\\
			113.097335529233	-2.91666666666667	-2.73971368018743	-2.73971368018743\\
			113.097335529233	-2.5	-2.344858551731	-2.344858551731\\
			113.097335529233	-2.08333333333333	-1.94713144544584	-1.94713144544584\\
			113.097335529233	-1.66666666666667	-1.54653236133194	-1.54653236133194\\
			113.097335529233	-1.25	-1.14306129938931	-1.14306129938931\\
			113.097335529233	-0.833333333333333	-0.736718259617952	-0.736718259617952\\
			113.097335529233	-0.416666666666667	-0.32750324201786	-0.32750324201786\\
			113.097335529233	0	0.084583753410963	0.084583753410963\\
			113.097335529233	0.416666666666667	0.499542726668518	0.499542726668518\\
			113.097335529233	0.833333333333333	0.917373677754805	0.917373677754805\\
			113.097335529233	1.25	1.33807660666982	1.33807660666982\\
			113.097335529233	1.66666666666667	1.76165151341357	1.76165151341357\\
			113.097335529233	2.08333333333333	2.18809839798606	2.18809839798606\\
			113.097335529233	2.5	2.61741726038727	2.61741726038727\\
			113.097335529233	2.91666666666667	3.04960810061721	3.04960810061721\\
			113.097335529233	3.33333333333333	3.48467091867589	3.48467091867589\\
			113.097335529233	3.75	3.9226057145633	3.9226057145633\\
			113.097335529233	4.16666666666667	4.36341248827944	4.36341248827944\\
			113.097335529233	4.58333333333333	4.80709123982431	4.80709123982431\\
			113.097335529233	5	5.25364196919792	5.25364196919792\\
		};
	\end{axis}
\end{tikzpicture}%

==> Figures/EM_temp_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
\footnotesize
\begin{groupplot}[%
	group style={
		group size=1 by 2,
		vertical sep=7pt},
	width=0.86\columnwidth,
	at={(0,0)},
	scale only axis,
	xmin=30,
	xmax=170,
	y label style={yshift=-0.4cm},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	xlabel={Real temperature [$^\circ$C]},
	x label style={yshift=0.2cm}
	]
\nextgroupplot[%
height=1.7cm,
xticklabels={,,},
ylabel style={align=center},
ylabel={Temperature fit [$^\circ$C]},
ymin=20,
ymax=180,
legend style={at={(0.05,0.9)}, anchor=north west, legend cell align=left, align=left},
legend entries={Data, Model},
legend columns=1,
]
\addplot [color=mycolor1, dashed, line width=0.75pt]
  table[row sep=crcr]{%
30	30\\
31	31\\
32	32\\
33	33\\
34	34\\
35	35\\
36	36\\
37	37\\
38	38\\
39	39\\
40	40\\
41	41\\
42	42\\
43	43\\
44	44\\
45	45\\
46	46\\
47	47\\
48	48\\
49	49\\
50	50\\
51	51\\
52	52\\
53	53\\
54	54\\
55	55\\
56	56\\
57	57\\
58	58\\
59	59\\
60	60\\
61	61\\
62	62\\
63	63\\
64	64\\
65	65\\
66	66\\
67	67\\
68	68\\
69	69\\
70	70\\
71	71\\
72	72\\
73	73\\
74	74\\
75	75\\
76	76\\
77	77\\
78	78\\
79	79\\
80	80\\
81	81\\
82	82\\
83	83\\
84	84\\
85	85\\
86	86\\
87	87\\
88	88\\
89	89\\
90	90\\
91	91\\
92	92\\
93	93\\
94	94\\
95	95\\
96	96\\
97	97\\
98	98\\
99	99\\
100	100\\
101	101\\
102	102\\
103	103\\
104	104\\
105	105\\
106	106\\
107	107\\
108	108\\
109	109\\
110	110\\
111	111\\
112	112\\
113	113\\
114	114\\
115	115\\
116	116\\
117	117\\
118	118\\
119	119\\
120	120\\
121	121\\
122	122\\
123	123\\
124	124\\
125	125\\
126	126\\
127	127\\
128	128\\
129	129\\
130	130\\
131	131\\
132	132\\
133	133\\
134	134\\
135	135\\
136	136\\
137	137\\
138	138\\
139	139\\
140	140\\
141	141\\
142	142\\
143	143\\
144	144\\
145	145\\
146	146\\
147	147\\
148	148\\
149	149\\
150	150\\
151	151\\
152	152\\
153	153\\
154	154\\
155	155\\
156	156\\
157	157\\
158	158\\
159	159\\
160	160\\
161	161\\
162	162\\
163	163\\
164	164\\
165	165\\
166	166\\
167	167\\
168	168\\
169	169\\
170	170\\
};

\addplot [color=mycolor2, line width=0.5pt]
  table[row sep=crcr]{%
30	29.3185775747695\\
31	30.3425011917306\\
32	31.3661109424409\\
33	32.3894068269005\\
34	33.4123888451094\\
35	34.4350569970678\\
36	35.4574112827751\\
37	36.479451702232\\
38	37.5011782554382\\
39	38.5225909423936\\
40	39.5436897630985\\
41	40.5644747175524\\
42	41.5849458057559\\
43	42.6051030277086\\
44	43.6249463834105\\
45	44.6444758728617\\
46	45.6636914960622\\
47	46.6825932530122\\
48	47.7011811437115\\
49	48.7194551681597\\
50	49.7374153263574\\
51	50.7550616183047\\
52	51.772394044001\\
53	52.7894126034468\\
54	53.8061172966416\\
55	54.8225081235859\\
56	55.8385850842794\\
57	56.8543481787226\\
58	57.8697974069146\\
59	58.8849327688562\\
60	59.8997542645468\\
61	60.9142618939869\\
62	61.9284556571763\\
63	62.9423355541152\\
64	63.9559015848031\\
65	64.9691537492405\\
66	65.9820920474272\\
67	66.9947164793631\\
68	68.0070270450483\\
69	69.0190237444827\\
70	70.0307065776667\\
71	71.0420755445996\\
72	72.0531306452821\\
73	73.0638718797138\\
74	74.0742992478948\\
75	75.0844127498253\\
76	76.0942123855048\\
77	77.1036981549338\\
78	78.1128700581121\\
79	79.1217280950396\\
80	80.1302722657164\\
81	81.1385025701424\\
82	82.146419008318\\
83	83.1540215802429\\
84	84.1613102859169\\
85	85.1682851253403\\
86	86.1749460985129\\
87	87.1812932054347\\
88	88.1873264461061\\
89	89.1930458205267\\
90	90.1984513286966\\
91	91.2035429706158\\
92	92.2083207462842\\
93	93.2127846557018\\
94	94.216934698869\\
95	95.2207708757854\\
96	96.2242931864511\\
97	97.2275016308661\\
98	98.2303962090303\\
99	99.232976920944\\
100	100.235243766607\\
101	101.237196746019\\
102	102.23883585918\\
103	103.240161106091\\
104	104.241172486752\\
105	105.241870001161\\
106	106.24225364932\\
107	107.242323431228\\
108	108.242079346885\\
109	109.241521396291\\
110	110.240649579448\\
111	111.239463896353\\
112	112.237964347007\\
113	113.236150931411\\
114	114.234023649564\\
115	115.231582501467\\
116	116.228827487118\\
117	117.225758606519\\
118	118.22237585967\\
119	119.218679246569\\
120	120.214668767218\\
121	121.210344421616\\
122	122.205706209764\\
123	123.200754131661\\
124	124.195488187307\\
125	125.189908376703\\
126	126.184014699847\\
127	127.177807156741\\
128	128.171285747385\\
129	129.164450471777\\
130	130.157301329919\\
131	131.149838321811\\
132	132.142061447451\\
133	133.133970706841\\
134	134.12556609998\\
135	135.116847626869\\
136	136.107815287507\\
137	137.098469081894\\
138	138.08880901003\\
139	139.078835071915\\
140	140.068547267551\\
141	141.057945596935\\
142	142.047030060069\\
143	143.035800656951\\
144	144.024257387584\\
145	145.012400251965\\
146	146.000229250096\\
147	146.987744381976\\
148	147.974945647606\\
149	148.961833046984\\
150	149.948406580112\\
151	150.934666246989\\
152	151.920612047616\\
153	152.906243981992\\
154	153.891562050117\\
155	154.876566251992\\
156	155.861256587616\\
157	156.845633056989\\
158	157.829695660111\\
159	158.813444396983\\
160	159.796879267604\\
161	160.780000271974\\
162	161.762807410094\\
163	162.745300681963\\
164	163.727480087581\\
165	164.709345626949\\
166	165.690897300066\\
167	166.672135106932\\
168	167.653059047547\\
169	168.633669121912\\
170	169.613965330026\\
};
\nextgroupplot[%
height=1.7cm,
ylabel style={align=center},
ylabel={Error $[\%]$},
ymin=-0.5,
ymax=2.5,
]
\addplot [color=black]
  table[row sep=crcr]{%
30	2.27140808410174\\
31	2.12096389764331\\
32	1.98090330487213\\
33	1.85028234272572\\
34	1.72826810261952\\
35	1.61412286552068\\
36	1.50719088118024\\
37	1.40688729126483\\
38	1.31268880147852\\
39	1.22412578873445\\
40	1.14077559225372\\
41	1.06225678645753\\
42	0.988224272009845\\
43	0.918365051840528\\
44	0.852394583157883\\
45	0.790053615862816\\
46	0.731105443343076\\
47	0.675333504229361\\
48	0.622539283934476\\
49	0.572540473143547\\
50	0.525169347285157\\
51	0.480271336657379\\
52	0.437703761536558\\
53	0.397334710477725\\
54	0.359042043256358\\
55	0.322712502571133\\
56	0.288240920929564\\
57	0.255529511013052\\
58	0.224487229457537\\
59	0.195029205328398\\
60	0.167076225755321\\
61	0.140554272152582\\
62	0.115394101328559\\
63	0.0915308664837815\\
64	0.068903773745177\\
65	0.0474557703992236\\
66	0.0271332614739802\\
67	0.00788585169687788\\
68	-0.0103338897768753\\
69	-0.0275706441778186\\
70	-0.043866539523825\\
71	-0.0592613304219689\\
72	-0.07379256289176\\
73	-0.087495725635344\\
74	-0.100404389046988\\
75	-0.112550333100406\\
76	-0.123963665137881\\
77	-0.134672928485467\\
78	-0.144705202707813\\
79	-0.154086196252695\\
80	-0.1628403321455\\
81	-0.17099082733634\\
82	-0.178559766241488\\
83	-0.185568168967295\\
84	-0.192036054663024\\
85	-0.197982500400325\\
86	-0.203425695945189\\
87	-0.208382994752527\\
88	-0.212870961484187\\
89	-0.216905416322173\\
90	-0.220501476329578\\
91	-0.22367359408325\\
92	-0.226435593787129\\
93	-0.228800705055695\\
94	-0.230781594541471\\
95	-0.232390395563614\\
96	-0.233638735886584\\
97	-0.234537763779456\\
98	-0.235098172479858\\
99	-0.235330223175769\\
100	-0.235243766606715\\
101	-0.234848263385101\\
102	-0.234152803118093\\
103	-0.233166122418648\\
104	-0.231896621876451\\
105	-0.230352382057856\\
106	-0.228541178603363\\
107	-0.226470496474409\\
108	-0.224147543411951\\
109	-0.221579262652716\\
110	-0.218772344952343\\
111	-0.215733239957326\\
112	-0.212468166970746\\
113	-0.208983125142557\\
114	-0.205283903126485\\
115	-0.201376088231793\\
116	-0.197265075101868\\
117	-0.192956073948138\\
118	-0.188454118364186\\
119	-0.18376407274739\\
120	-0.178890639348595\\
121	-0.173838364972288\\
122	-0.168611647347695\\
123	-0.163214741187689\\
124	-0.157651763957309\\
125	-0.151926701362026\\
126	-0.146043412577185\\
127	-0.14000563522931\\
128	-0.13381699014432\\
129	-0.127480985873799\\
130	-0.121001023014786\\
131	-0.114380398328631\\
132	-0.107622308675021\\
133	-0.100729854767742\\
134	-0.0937060447612831\\
135	-0.0865537976805113\\
136	-0.0792759466959748\\
137	-0.0718752422581003\\
138	-0.0643543550941342\\
139	-0.0567158790758833\\
140	-0.048962333964734\\
141	-0.0410961680389966\\
142	-0.0331197606117153\\
143	-0.0250354244416043\\
144	-0.0168454080441983\\
145	-0.00855189790689988\\
146	-0.000157020613658442\\
147	0.00833715511827044\\
148	0.0169286164827164\\
149	0.0256154047085548\\
150	0.034395613258539\\
151	0.0432673860997577\\
152	0.052228916042028\\
153	0.0612784431424148\\
154	0.0704142531705653\\
155	0.0796346761343109\\
156	0.0889380848618132\\
157	0.0983228936376783\\
158	0.107787556891709\\
159	0.117330567935282\\
160	0.126950457747537\\
161	0.136645793804834\\
162	0.146415178954471\\
163	0.156257250329525\\
164	0.166170678304147\\
165	0.176154165485565\\
166	0.186206445743588\\
167	0.196326283274394\\
168	0.206512471698161\\
169	0.21676383318817\\
170	0.22707921763167\\
};
\end{groupplot}
\end{tikzpicture}%

==> Figures/EM_temp_fit_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.86\columnwidth,
		height = 2.5cm,
		at={(0,0)},
		scale only axis,
		xmin=230,
		xmax=1480,
		ymin=35,
		ymax=150,
		y label style={yshift=-0.4cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xtick={400,600,800,1000,1200,1400},
		xticklabels={400,600,800,1000,1200,1400},
		xlabel={Time [s]},
		ylabel={\gls{acr:em} temperature [$^\circ$C]},
		x label style={yshift=0.2cm},
		legend style={at={(0.95,0.05)}, anchor=south east, legend cell align=left, align=left},
		legend entries={Data, Model},
		legend columns=2
		]
		\addplot [color=mycolor1, dashed,line width=0.75pt]
		table[row sep=crcr]{%
		227.769824561404	35.25\\
		228.769824561404	35.25\\
		229.769824561404	35.5\\
		230.769824561404	35.5\\
		231.769824561404	35.5\\
		232.769824561404	35.5\\
		233.769824561404	36\\
		234.769824561404	36\\
		235.769824561404	36\\
		236.769824561404	36\\
		237.769824561404	35.75\\
		238.769824561404	35.75\\
		239.769824561404	36\\
		240.769824561404	36\\
		241.769824561404	36\\
		242.769824561404	36\\
		243.769824561404	36.5\\
		244.769824561404	36.5\\
		245.769824561404	36.5\\
		246.769824561404	36.5\\
		247.769824561404	36.5\\
		248.769824561404	36.75\\
		249.769824561404	36.25\\
		250.769824561404	36.25\\
		251.769824561404	36\\
		252.769824561404	36\\
		253.769824561404	36.25\\
		254.769824561404	36.25\\
		255.769824561404	36.5\\
		256.769824561404	36.5\\
		257.769824561404	36.5\\
		258.769824561404	36.5\\
		259.769824561404	36.5\\
		260.769824561404	36.5\\
		261.769824561404	36.5\\
		262.769824561404	37\\
		263.769824561404	37.5\\
		264.769824561404	37.5\\
		265.769824561404	37.75\\
		266.769824561404	38.25\\
		267.769824561404	38.5\\
		268.769824561404	38.75\\
		269.769824561404	39.25\\
		270.769824561404	39.75\\
		271.769824561404	39.5\\
		272.769824561404	39.5\\
		273.769824561404	39.5\\
		274.769824561404	39.75\\
		275.769824561404	40.25\\
		276.769824561404	40.75\\
		277.769824561404	41.25\\
		278.769824561404	41.5\\
		279.769824561404	41\\
		280.769824561404	41\\
		281.769824561404	41\\
		282.769824561404	41.75\\
		283.769824561404	41.75\\
		284.769824561404	41.75\\
		285.769824561404	41.75\\
		286.769824561404	41.75\\
		287.769824561404	41.75\\
		288.769824561404	42.75\\
		289.769824561404	42.25\\
		290.769824561404	42.25\\
		291.769824561404	42.25\\
		292.769824561404	42.5\\
		293.769824561404	42.5\\
		294.769824561404	42.75\\
		295.769824561404	42.75\\
		296.769824561404	42.75\\
		297.769824561404	42.5\\
		298.769824561404	42.5\\
		299.769824561404	42.5\\
		300.769824561404	43.5\\
		301.769824561404	43.5\\
		302.769824561404	43.75\\
		303.769824561404	43.75\\
		304.769824561404	43.75\\
		305.769824561404	43.75\\
		306.769824561404	44.5\\
		307.769824561404	44.5\\
		308.769824561404	44.75\\
		309.769824561404	44.5\\
		310.769824561404	44.5\\
		311.769824561404	44.5\\
		312.769824561404	44.75\\
		313.769824561404	44.75\\
		314.769824561404	45\\
		315.769824561404	45.25\\
		316.769824561404	46\\
		317.769824561404	46\\
		318.769824561404	46.5\\
		319.769824561404	46.75\\
		320.769824561404	47.75\\
		321.769824561404	47.75\\
		322.769824561404	47.75\\
		323.769824561404	47.75\\
		324.769824561404	48\\
		325.769824561404	48\\
		326.769824561404	48.75\\
		327.769824561404	48.75\\
		328.769824561404	48.75\\
		329.769824561404	48.75\\
		330.769824561404	49.75\\
		331.769824561404	49.75\\
		332.769824561404	49.75\\
		333.769824561404	49.75\\
		334.769824561404	50.5\\
		335.769824561404	50.5\\
		336.769824561404	50.5\\
		337.769824561404	50.5\\
		338.769824561404	50.75\\
		339.769824561404	50.75\\
		340.769824561404	51\\
		341.769824561404	51\\
		342.769824561404	52\\
		343.769824561404	51.75\\
		344.769824561404	51.75\\
		345.769824561404	51.75\\
		346.769824561404	52\\
		347.769824561404	52\\
		348.769824561404	52.75\\
		349.769824561404	52.75\\
		350.769824561404	52.75\\
		351.769824561404	52.75\\
		352.769824561404	53.25\\
		353.769824561404	53\\
		354.769824561404	53\\
		355.769824561404	53\\
		356.769824561404	53.75\\
		357.769824561404	53.75\\
		358.769824561404	53.75\\
		359.769824561404	53.5\\
		360.769824561404	53.5\\
		361.769824561404	53.5\\
		362.769824561404	53.75\\
		363.769824561404	53.5\\
		364.769824561404	53.5\\
		365.769824561404	53.5\\
		366.769824561404	53.75\\
		367.769824561404	53.75\\
		368.769824561404	53.75\\
		369.769824561404	53.75\\
		370.769824561404	53.75\\
		371.769824561404	53.75\\
		372.769824561404	54.75\\
		373.769824561404	54.75\\
		374.769824561404	55.25\\
		375.769824561404	55.25\\
		376.769824561404	56\\
		377.769824561404	56\\
		378.769824561404	57\\
		379.769824561404	57.25\\
		380.769824561404	59.5\\
		381.769824561404	60\\
		382.769824561404	62.5\\
		383.769824561404	63\\
		384.769824561404	65.5\\
		385.769824561404	66.25\\
		386.769824561404	69.25\\
		387.769824561404	69.75\\
		388.769824561404	72.75\\
		389.769824561404	72.75\\
		390.769824561404	74.75\\
		391.769824561404	75\\
		392.769824561404	77.5\\
		393.769824561404	77.5\\
		394.769824561404	78.5\\
		395.769824561404	78.5\\
		396.769824561404	79.5\\
		397.769824561404	79.5\\
		398.769824561404	80.5\\
		399.769824561404	80.5\\
		400.769824561404	81.5\\
		401.769824561404	81\\
		402.769824561404	81\\
		403.769824561404	81\\
		404.769824561404	81.75\\
		405.769824561404	81.75\\
		406.769824561404	83\\
		407.769824561404	83\\
		408.769824561404	84.25\\
		409.769824561404	84.25\\
		410.769824561404	85.25\\
		411.769824561404	85.25\\
		412.769824561404	85.25\\
		413.769824561404	85.25\\
		414.769824561404	85.25\\
		415.769824561404	85.25\\
		416.769824561404	86\\
		417.769824561404	85.75\\
		418.769824561404	85.75\\
		419.769824561404	85.75\\
		420.769824561404	85.75\\
		421.769824561404	85.75\\
		422.769824561404	85.75\\
		423.769824561404	85.25\\
		424.769824561404	85.25\\
		425.769824561404	85.25\\
		426.769824561404	85.5\\
		427.769824561404	85.5\\
		428.769824561404	85.75\\
		429.769824561404	85\\
		430.769824561404	85\\
		431.769824561404	84.5\\
		432.769824561404	84.5\\
		433.769824561404	84.5\\
		434.769824561404	84.75\\
		435.769824561404	84.75\\
		436.769824561404	85.75\\
		437.769824561404	85.75\\
		438.769824561404	88\\
		439.769824561404	88\\
		440.769824561404	90.75\\
		441.769824561404	90.75\\
		442.769824561404	94\\
		443.769824561404	94\\
		444.769824561404	97.25\\
		445.769824561404	97.25\\
		446.769824561404	100.25\\
		447.769824561404	100.25\\
		448.769824561404	102.75\\
		449.769824561404	102.75\\
		450.769824561404	104.25\\
		451.769824561404	104.25\\
		452.769824561404	105.75\\
		453.769824561404	105.75\\
		454.769824561404	106.25\\
		455.769824561404	106.25\\
		456.769824561404	106.5\\
		457.769824561404	106.5\\
		458.769824561404	108\\
		459.769824561404	108\\
		460.769824561404	110.25\\
		461.769824561404	110.25\\
		462.769824561404	112.25\\
		463.769824561404	112.25\\
		464.769824561404	113.5\\
		465.769824561404	113.5\\
		466.769824561404	114.5\\
		467.769824561404	114.5\\
		468.769824561404	115.25\\
		469.769824561404	115.25\\
		470.769824561404	115.5\\
		471.769824561404	115.5\\
		472.769824561404	115.75\\
		473.769824561404	115.75\\
		474.769824561404	115.5\\
		475.769824561404	115.25\\
		476.769824561404	115.25\\
		477.769824561404	115.25\\
		478.769824561404	115.25\\
		479.769824561404	115.25\\
		480.769824561404	115.25\\
		481.769824561404	115.25\\
		482.769824561404	114.25\\
		483.769824561404	114.25\\
		484.769824561404	113.5\\
		485.769824561404	113.5\\
		486.769824561404	112.75\\
		487.769824561404	112.75\\
		488.769824561404	113\\
		489.769824561404	113\\
		490.769824561404	113.75\\
		491.769824561404	113.75\\
		492.769824561404	113.75\\
		493.769824561404	113.75\\
		494.769824561404	114\\
		495.769824561404	114\\
		496.769824561404	114.25\\
		497.769824561404	114.25\\
		498.769824561404	113.75\\
		499.769824561404	113.75\\
		500.769824561404	113.75\\
		501.769824561404	113.75\\
		502.769824561404	113.25\\
		503.769824561404	113.25\\
		504.769824561404	112.75\\
		505.769824561404	112.75\\
		506.769824561404	112.25\\
		507.769824561404	112.25\\
		508.769824561404	111.75\\
		509.769824561404	111.75\\
		510.769824561404	111.75\\
		511.769824561404	111.75\\
		512.769824561404	110.5\\
		513.769824561404	110.5\\
		514.769824561404	110\\
		515.769824561404	110\\
		516.769824561404	109.5\\
		517.769824561404	109.5\\
		518.769824561404	109.75\\
		519.769824561404	109.75\\
		520.769824561404	109.75\\
		521.769824561404	109.75\\
		522.769824561404	109.75\\
		523.769824561404	109.75\\
		524.769824561404	109.75\\
		525.769824561404	109.75\\
		526.769824561404	109.5\\
		527.769824561404	109.5\\
		528.769824561404	109.25\\
		529.769824561404	109.25\\
		530.769824561404	109\\
		531.769824561404	109\\
		532.769824561404	108.75\\
		533.769824561404	108.75\\
		534.769824561404	108.5\\
		535.769824561404	108.5\\
		536.769824561404	108.75\\
		537.769824561404	108.75\\
		538.769824561404	107.75\\
		539.769824561404	107.75\\
		540.769824561404	107.75\\
		541.769824561404	107.75\\
		542.769824561404	106.75\\
		543.769824561404	106.75\\
		544.769824561404	105.75\\
		545.769824561404	105.75\\
		546.769824561404	105.75\\
		547.769824561404	105.75\\
		548.769824561404	106.25\\
		549.769824561404	106.25\\
		550.769824561404	105.75\\
		551.769824561404	105.75\\
		552.769824561404	106\\
		553.769824561404	106\\
		554.769824561404	106.25\\
		555.769824561404	106.25\\
		556.769824561404	106.5\\
		557.769824561404	106.5\\
		558.769824561404	106.5\\
		559.769824561404	106.5\\
		560.769824561404	106.75\\
		561.769824561404	106.75\\
		562.769824561404	106.5\\
		563.769824561404	106.5\\
		564.769824561404	106\\
		565.769824561404	106\\
		566.769824561404	106.25\\
		567.769824561404	106.25\\
		568.769824561404	106.75\\
		569.769824561404	106.75\\
		570.769824561404	105.25\\
		571.769824561404	105.25\\
		572.769824561404	105.25\\
		573.769824561404	105.25\\
		574.769824561404	104.5\\
		575.769824561404	104.5\\
		576.769824561404	105\\
		577.769824561404	105\\
		578.769824561404	105.25\\
		579.769824561404	105.25\\
		580.769824561404	105.5\\
		581.769824561404	105.5\\
		582.769824561404	106\\
		583.769824561404	106\\
		584.769824561404	106.75\\
		585.769824561404	106.75\\
		586.769824561404	107\\
		587.769824561404	107\\
		588.769824561404	106.75\\
		589.769824561404	106.75\\
		590.769824561404	107\\
		591.769824561404	107\\
		592.769824561404	107\\
		593.769824561404	107\\
		594.769824561404	107\\
		595.769824561404	107\\
		596.769824561404	107\\
		597.769824561404	107\\
		598.769824561404	106.5\\
		599.769824561404	106.5\\
		600.769824561404	105.75\\
		601.769824561404	105.75\\
		602.769824561404	105.5\\
		603.769824561404	105.5\\
		604.769824561404	105.25\\
		605.769824561404	105.25\\
		606.769824561404	105.5\\
		607.769824561404	105.5\\
		608.769824561404	105.25\\
		609.769824561404	105.25\\
		610.769824561404	104.75\\
		611.769824561404	104.75\\
		612.769824561404	104.75\\
		613.769824561404	104.75\\
		614.769824561404	104.25\\
		615.769824561404	104.25\\
		616.769824561404	103.75\\
		617.769824561404	103.75\\
		618.769824561404	103.25\\
		619.769824561404	103.25\\
		620.769824561404	103\\
		621.769824561404	103\\
		622.769824561404	102.25\\
		623.769824561404	102.25\\
		624.769824561404	102\\
		625.769824561404	102\\
		626.769824561404	101.25\\
		627.769824561404	101.25\\
		628.769824561404	101\\
		629.769824561404	101\\
		630.769824561404	100.25\\
		631.769824561404	100.25\\
		632.769824561404	100.25\\
		633.769824561404	100.25\\
		634.769824561404	99.25\\
		635.769824561404	99.25\\
		636.769824561404	98.75\\
		637.769824561404	98.75\\
		638.769824561404	97.75\\
		639.769824561404	97.75\\
		640.769824561404	98.25\\
		641.769824561404	98.25\\
		642.769824561404	98.25\\
		643.769824561404	98.25\\
		644.769824561404	97.25\\
		645.769824561404	97.25\\
		646.769824561404	96.5\\
		647.769824561404	96.5\\
		648.769824561404	96\\
		649.769824561404	96\\
		650.769824561404	96\\
		651.769824561404	96\\
		652.769824561404	96\\
		653.769824561404	96\\
		654.769824561404	95.5\\
		655.769824561404	95.5\\
		656.769824561404	95\\
		657.769824561404	95\\
		658.769824561404	94.5\\
		659.769824561404	94.5\\
		660.769824561404	94\\
		661.769824561404	94\\
		662.769824561404	93.75\\
		663.769824561404	93.75\\
		664.769824561404	93\\
		665.769824561404	93\\
		666.769824561404	92.75\\
		667.769824561404	92.75\\
		668.769824561404	92.25\\
		669.769824561404	92.25\\
		670.769824561404	91.75\\
		671.769824561404	91.75\\
		672.769824561404	91.25\\
		673.769824561404	91.25\\
		674.769824561404	90.75\\
		675.769824561404	90.75\\
		676.769824561404	90.25\\
		677.769824561404	90.25\\
		678.769824561404	90\\
		679.769824561404	90\\
		680.769824561404	89.5\\
		681.769824561404	89.5\\
		682.769824561404	89.25\\
		683.769824561404	89.25\\
		684.769824561404	88.75\\
		685.769824561404	88.75\\
		686.769824561404	88.25\\
		687.769824561404	88.25\\
		688.769824561404	87.5\\
		689.769824561404	87.5\\
		690.769824561404	87.5\\
		691.769824561404	87.5\\
		692.769824561404	87\\
		693.769824561404	87\\
		694.769824561404	86.5\\
		695.769824561404	86.5\\
		696.769824561404	86.5\\
		697.769824561404	86.5\\
		698.769824561404	86.5\\
		699.769824561404	86.5\\
		700.769824561404	86.5\\
		701.769824561404	86.5\\
		702.769824561404	86\\
		703.769824561404	86\\
		704.769824561404	85.5\\
		705.769824561404	85.5\\
		706.769824561404	84.5\\
		707.769824561404	84.5\\
		708.769824561404	84.5\\
		709.769824561404	84.5\\
		710.769824561404	84.5\\
		711.769824561404	84.5\\
		712.769824561404	83.5\\
		713.769824561404	83.5\\
		714.769824561404	83.5\\
		715.769824561404	83.5\\
		716.769824561404	83.5\\
		717.769824561404	83.5\\
		718.769824561404	82.25\\
		719.769824561404	82.25\\
		720.769824561404	83\\
		721.769824561404	83\\
		722.769824561404	82.75\\
		723.769824561404	82.75\\
		724.769824561404	84\\
		725.769824561404	84\\
		726.769824561404	85\\
		727.769824561404	85\\
		728.769824561404	87\\
		729.769824561404	87\\
		730.769824561404	89.75\\
		731.769824561404	89.75\\
		732.769824561404	93.25\\
		733.769824561404	93.25\\
		734.769824561404	97\\
		735.769824561404	97\\
		736.769824561404	101\\
		737.769824561404	101\\
		738.769824561404	104.75\\
		739.769824561404	104.75\\
		740.769824561404	107.25\\
		741.769824561404	107.25\\
		742.769824561404	110.5\\
		743.769824561404	110.5\\
		744.769824561404	113\\
		745.769824561404	113\\
		746.769824561404	113.25\\
		747.769824561404	113.25\\
		748.769824561404	114.5\\
		749.769824561404	114.5\\
		750.769824561404	116.75\\
		751.769824561404	116.75\\
		752.769824561404	118.5\\
		753.769824561404	118.5\\
		754.769824561404	119.5\\
		755.769824561404	119.5\\
		756.769824561404	120.75\\
		757.769824561404	120.75\\
		758.769824561404	121.5\\
		759.769824561404	121.5\\
		760.769824561404	121.5\\
		761.769824561404	121.5\\
		762.769824561404	121.5\\
		763.769824561404	121.5\\
		764.769824561404	121.25\\
		765.769824561404	121.25\\
		766.769824561404	121.25\\
		767.769824561404	121.25\\
		768.769824561404	120.75\\
		769.769824561404	120.75\\
		770.769824561404	120\\
		771.769824561404	120\\
		772.769824561404	118.75\\
		773.769824561404	118.75\\
		774.769824561404	118.25\\
		775.769824561404	118.25\\
		776.769824561404	117.75\\
		777.769824561404	117.75\\
		778.769824561404	117\\
		779.769824561404	117\\
		780.769824561404	116.25\\
		781.769824561404	116.25\\
		782.769824561404	115.75\\
		783.769824561404	115.75\\
		784.769824561404	114.75\\
		785.769824561404	114.75\\
		786.769824561404	113.75\\
		787.769824561404	113.75\\
		788.769824561404	113.25\\
		789.769824561404	113.25\\
		790.769824561404	112\\
		791.769824561404	112\\
		792.769824561404	111\\
		793.769824561404	111\\
		794.769824561404	110.5\\
		795.769824561404	110.5\\
		796.769824561404	109.75\\
		797.769824561404	109.75\\
		798.769824561404	109.5\\
		799.769824561404	109.5\\
		800.769824561404	108.5\\
		801.769824561404	108.5\\
		802.769824561404	107.5\\
		803.769824561404	107.5\\
		804.769824561404	107\\
		805.769824561404	107\\
		806.769824561404	106\\
		807.769824561404	106\\
		808.769824561404	105.5\\
		809.769824561404	105.5\\
		810.769824561404	104.5\\
		811.769824561404	104.5\\
		812.769824561404	104.25\\
		813.769824561404	104.25\\
		814.769824561404	103.5\\
		815.769824561404	103.5\\
		816.769824561404	102.5\\
		817.769824561404	102.5\\
		818.769824561404	102.25\\
		819.769824561404	102.25\\
		820.769824561404	101.5\\
		821.769824561404	101.5\\
		822.769824561404	101\\
		823.769824561404	101\\
		824.769824561404	100.5\\
		825.769824561404	100.5\\
		826.769824561404	99.5\\
		827.769824561404	99.5\\
		828.769824561404	99.25\\
		829.769824561404	99.25\\
		830.769824561404	98.5\\
		831.769824561404	98.5\\
		832.769824561404	98\\
		833.769824561404	98\\
		834.769824561404	97.5\\
		835.769824561404	97.5\\
		836.769824561404	97.5\\
		837.769824561404	97.5\\
		838.769824561404	97\\
		839.769824561404	97\\
		840.769824561404	96.75\\
		841.769824561404	96.75\\
		842.769824561404	96.25\\
		843.769824561404	96.25\\
		844.769824561404	95.5\\
		845.769824561404	95.5\\
		846.769824561404	95.25\\
		847.769824561404	95.25\\
		848.769824561404	94.25\\
		849.769824561404	94.25\\
		850.769824561404	93.75\\
		851.769824561404	93.75\\
		852.769824561404	93.25\\
		853.769824561404	93.25\\
		854.769824561404	93\\
		855.769824561404	93\\
		856.769824561404	92.5\\
		857.769824561404	92.5\\
		858.769824561404	92\\
		859.769824561404	92\\
		860.769824561404	91.5\\
		861.769824561404	91.5\\
		862.769824561404	91\\
		863.769824561404	91\\
		864.769824561404	90.5\\
		865.769824561404	90.5\\
		866.769824561404	90\\
		867.769824561404	90\\
		868.769824561404	90\\
		869.769824561404	90\\
		870.769824561404	89.25\\
		871.769824561404	89.25\\
		872.769824561404	89\\
		873.769824561404	89\\
		874.769824561404	88.5\\
		875.769824561404	88.5\\
		876.769824561404	88\\
		877.769824561404	88\\
		878.769824561404	87.5\\
		879.769824561404	87.5\\
		880.769824561404	87\\
		881.769824561404	87\\
		882.769824561404	87\\
		883.769824561404	87\\
		884.769824561404	86.25\\
		885.769824561404	86.25\\
		886.769824561404	86\\
		887.769824561404	86\\
		888.769824561404	85.5\\
		889.769824561404	85.5\\
		890.769824561404	85.5\\
		891.769824561404	85.5\\
		892.769824561404	91.25\\
		893.769824561404	91.25\\
		894.769824561404	90.75\\
		895.769824561404	90.75\\
		896.769824561404	90.5\\
		897.769824561404	90.5\\
		898.769824561404	90.25\\
		899.769824561404	90.25\\
		900.769824561404	90\\
		901.769824561404	90\\
		902.769824561404	89.5\\
		903.769824561404	89.5\\
		904.769824561404	89.25\\
		905.769824561404	89.25\\
		906.769824561404	89\\
		907.769824561404	89\\
		908.769824561404	88.5\\
		909.769824561404	88.5\\
		910.769824561404	88.25\\
		911.769824561404	88.25\\
		912.769824561404	87.75\\
		913.769824561404	87.75\\
		914.769824561404	80.75\\
		915.769824561404	80.75\\
		916.769824561404	80.75\\
		917.769824561404	80.75\\
		918.769824561404	80.75\\
		919.769824561404	80.75\\
		920.769824561404	80.75\\
		921.769824561404	80.75\\
		922.769824561404	80.75\\
		923.769824561404	80.75\\
		924.769824561404	80.75\\
		925.769824561404	80.75\\
		926.769824561404	80.75\\
		927.769824561404	80.75\\
		928.769824561404	80.75\\
		929.769824561404	80.75\\
		930.769824561404	80.75\\
		931.769824561404	80.75\\
		932.769824561404	80.25\\
		933.769824561404	80.25\\
		934.769824561404	80.25\\
		935.769824561404	80.25\\
		936.769824561404	80.5\\
		937.769824561404	80.5\\
		938.769824561404	80.75\\
		939.769824561404	80.75\\
		940.769824561404	80\\
		941.769824561404	80\\
		942.769824561404	79.75\\
		943.769824561404	79.75\\
		944.769824561404	79\\
		945.769824561404	79\\
		946.769824561404	79\\
		947.769824561404	79\\
		948.769824561404	78.75\\
		949.769824561404	78.75\\
		950.769824561404	78.25\\
		951.769824561404	78.25\\
		952.769824561404	78\\
		953.769824561404	78\\
		954.769824561404	77.75\\
		955.769824561404	77.75\\
		956.769824561404	77.75\\
		957.769824561404	77.75\\
		958.769824561404	77.25\\
		959.769824561404	77.25\\
		960.769824561404	77\\
		961.769824561404	77\\
		962.769824561404	76.75\\
		963.769824561404	76.75\\
		964.769824561404	76.75\\
		965.769824561404	76.75\\
		966.769824561404	76\\
		967.769824561404	76\\
		968.769824561404	75.75\\
		969.769824561404	75.75\\
		970.769824561404	75.75\\
		971.769824561404	75.75\\
		972.769824561404	75.25\\
		973.769824561404	75.25\\
		974.769824561404	75\\
		975.769824561404	75\\
		976.769824561404	74.75\\
		977.769824561404	74.75\\
		978.769824561404	74.5\\
		979.769824561404	74.5\\
		980.769824561404	73.75\\
		981.769824561404	73.75\\
		982.769824561404	73.75\\
		983.769824561404	73.75\\
		984.769824561404	74.25\\
		985.769824561404	74.25\\
		986.769824561404	74.25\\
		987.769824561404	74.25\\
		988.769824561404	73.75\\
		989.769824561404	73.75\\
		990.769824561404	73.5\\
		991.769824561404	73.5\\
		992.769824561404	74\\
		993.769824561404	74\\
		994.769824561404	74\\
		995.769824561404	74\\
		996.769824561404	74\\
		997.769824561404	74\\
		998.769824561404	74\\
		999.769824561404	74\\
		1000.7698245614	73\\
		1001.7698245614	73\\
		1002.7698245614	72.75\\
		1003.7698245614	72.75\\
		1004.7698245614	73\\
		1005.7698245614	73\\
		1006.7698245614	73.25\\
		1007.7698245614	73.25\\
		1008.7698245614	72.75\\
		1009.7698245614	72.75\\
		1010.7698245614	72\\
		1011.7698245614	72\\
		1012.7698245614	73.25\\
		1013.7698245614	73.25\\
		1014.7698245614	73.25\\
		1015.7698245614	73.25\\
		1016.7698245614	73.25\\
		1017.7698245614	73.25\\
		1018.7698245614	73.25\\
		1019.7698245614	73.25\\
		1020.7698245614	73.25\\
		1021.7698245614	73.25\\
		1022.7698245614	73.25\\
		1023.7698245614	73.25\\
		1024.7698245614	73.25\\
		1025.7698245614	73.25\\
		1026.7698245614	73\\
		1027.7698245614	73\\
		1028.7698245614	73\\
		1029.7698245614	73\\
		1030.7698245614	73\\
		1031.7698245614	73\\
		1032.7698245614	72.75\\
		1033.7698245614	72.75\\
		1034.7698245614	72.5\\
		1035.7698245614	72.5\\
		1036.7698245614	72.25\\
		1037.7698245614	72.25\\
		1038.7698245614	72.25\\
		1039.7698245614	72.25\\
		1040.7698245614	71.5\\
		1041.7698245614	71.5\\
		1042.7698245614	71.5\\
		1043.7698245614	71.5\\
		1044.7698245614	71.25\\
		1045.7698245614	71.25\\
		1046.7698245614	72.25\\
		1047.7698245614	72.25\\
		1048.7698245614	71.5\\
		1049.7698245614	71.5\\
		1050.7698245614	71.5\\
		1051.7698245614	71.5\\
		1052.7698245614	72.75\\
		1053.7698245614	72.75\\
		1054.7698245614	74.25\\
		1055.7698245614	74.25\\
		1056.7698245614	76.75\\
		1057.7698245614	76.75\\
		1058.7698245614	80.5\\
		1059.7698245614	80.5\\
		1060.7698245614	82.25\\
		1061.7698245614	82.25\\
		1062.7698245614	84.25\\
		1063.7698245614	84.25\\
		1064.7698245614	85.75\\
		1065.7698245614	85.75\\
		1066.7698245614	86.75\\
		1067.7698245614	86.75\\
		1068.7698245614	88\\
		1069.7698245614	88\\
		1070.7698245614	88.25\\
		1071.7698245614	88.25\\
		1072.7698245614	89.25\\
		1073.7698245614	89.25\\
		1074.7698245614	89\\
		1075.7698245614	89\\
		1076.7698245614	88.25\\
		1077.7698245614	88.25\\
		1078.7698245614	89\\
		1079.7698245614	89\\
		1080.7698245614	90.25\\
		1081.7698245614	90.25\\
		1082.7698245614	91.75\\
		1083.7698245614	91.75\\
		1084.7698245614	92.75\\
		1085.7698245614	92.75\\
		1086.7698245614	93\\
		1087.7698245614	93\\
		1088.7698245614	93\\
		1089.7698245614	93\\
		1090.7698245614	93.5\\
		1091.7698245614	93.5\\
		1092.7698245614	93.75\\
		1093.7698245614	93.75\\
		1094.7698245614	93.5\\
		1095.7698245614	93.5\\
		1096.7698245614	93\\
		1097.7698245614	93\\
		1098.7698245614	93\\
		1099.7698245614	93\\
		1100.7698245614	93\\
		1101.7698245614	93\\
		1102.7698245614	92\\
		1103.7698245614	92\\
		1104.7698245614	92.5\\
		1105.7698245614	92.5\\
		1106.7698245614	91.5\\
		1107.7698245614	91.5\\
		1108.7698245614	91\\
		1109.7698245614	91\\
		1110.7698245614	91\\
		1111.7698245614	91\\
		1112.7698245614	92.5\\
		1113.7698245614	92.5\\
		1114.7698245614	95\\
		1115.7698245614	95\\
		1116.7698245614	97.75\\
		1117.7698245614	97.75\\
		1118.7698245614	99.75\\
		1119.7698245614	99.75\\
		1120.7698245614	101.25\\
		1121.7698245614	101.25\\
		1122.7698245614	102.5\\
		1123.7698245614	102.5\\
		1124.7698245614	103.75\\
		1125.7698245614	103.75\\
		1126.7698245614	104.75\\
		1127.7698245614	104.75\\
		1128.7698245614	105.25\\
		1129.7698245614	105.25\\
		1130.7698245614	105.75\\
		1131.7698245614	105.75\\
		1132.7698245614	104.25\\
		1133.7698245614	104.25\\
		1134.7698245614	104.5\\
		1135.7698245614	104.5\\
		1136.7698245614	105.5\\
		1137.7698245614	105.5\\
		1138.7698245614	107\\
		1139.7698245614	107\\
		1140.7698245614	108.25\\
		1141.7698245614	108.25\\
		1142.7698245614	109\\
		1143.7698245614	109\\
		1144.7698245614	109.75\\
		1145.7698245614	109.75\\
		1146.7698245614	109.5\\
		1147.7698245614	109.5\\
		1148.7698245614	109.5\\
		1149.7698245614	109.5\\
		1150.7698245614	109.5\\
		1151.7698245614	109.5\\
		1152.7698245614	109\\
		1153.7698245614	109\\
		1154.7698245614	108.5\\
		1155.7698245614	108.5\\
		1156.7698245614	108.5\\
		1157.7698245614	108.5\\
		1158.7698245614	107.75\\
		1159.7698245614	107.75\\
		1160.7698245614	107.25\\
		1161.7698245614	107.25\\
		1162.7698245614	107.5\\
		1163.7698245614	107.5\\
		1164.7698245614	106.5\\
		1165.7698245614	106.5\\
		1166.7698245614	105.5\\
		1167.7698245614	105.5\\
		1168.7698245614	106.5\\
		1169.7698245614	106.5\\
		1170.7698245614	108\\
		1171.7698245614	108\\
		1172.7698245614	111\\
		1173.7698245614	111\\
		1174.7698245614	114\\
		1175.7698245614	114\\
		1176.7698245614	116\\
		1177.7698245614	116\\
		1178.7698245614	117.75\\
		1179.7698245614	117.75\\
		1180.7698245614	119\\
		1181.7698245614	119\\
		1182.7698245614	120\\
		1183.7698245614	120\\
		1184.7698245614	120.75\\
		1185.7698245614	120.75\\
		1186.7698245614	121.75\\
		1187.7698245614	121.75\\
		1188.7698245614	121.25\\
		1189.7698245614	121.25\\
		1190.7698245614	120\\
		1191.7698245614	120\\
		1192.7698245614	121\\
		1193.7698245614	121\\
		1194.7698245614	121.25\\
		1195.7698245614	121.25\\
		1196.7698245614	122.25\\
		1197.7698245614	122.25\\
		1198.7698245614	122.25\\
		1199.7698245614	122.25\\
		1200.7698245614	122.75\\
		1201.7698245614	122.75\\
		1202.7698245614	122.75\\
		1203.7698245614	122.75\\
		1204.7698245614	123\\
		1205.7698245614	123\\
		1206.7698245614	122.25\\
		1207.7698245614	122.25\\
		1208.7698245614	122\\
		1209.7698245614	122\\
		1210.7698245614	121.5\\
		1211.7698245614	121.5\\
		1212.7698245614	121\\
		1213.7698245614	121\\
		1214.7698245614	120\\
		1215.7698245614	120\\
		1216.7698245614	119.5\\
		1217.7698245614	119.5\\
		1218.7698245614	119.25\\
		1219.7698245614	119.25\\
		1220.7698245614	118.75\\
		1221.7698245614	118.75\\
		1222.7698245614	117.5\\
		1223.7698245614	117.5\\
		1224.7698245614	117.5\\
		1225.7698245614	117.5\\
		1226.7698245614	118.5\\
		1227.7698245614	118.5\\
		1228.7698245614	120.75\\
		1229.7698245614	120.75\\
		1230.7698245614	123.75\\
		1231.7698245614	123.75\\
		1232.7698245614	126.25\\
		1233.7698245614	126.25\\
		1234.7698245614	128\\
		1235.7698245614	128\\
		1236.7698245614	130.25\\
		1237.7698245614	130.25\\
		1238.7698245614	131.25\\
		1239.7698245614	131.25\\
		1240.7698245614	132\\
		1241.7698245614	132\\
		1242.7698245614	132.25\\
		1243.7698245614	132.25\\
		1244.7698245614	132.25\\
		1245.7698245614	132.25\\
		1246.7698245614	132.75\\
		1247.7698245614	132.75\\
		1248.7698245614	131.5\\
		1249.7698245614	131.5\\
		1250.7698245614	131.5\\
		1251.7698245614	131.5\\
		1252.7698245614	131.25\\
		1253.7698245614	131.25\\
		1254.7698245614	130.5\\
		1255.7698245614	130.5\\
		1256.7698245614	130\\
		1257.7698245614	130\\
		1258.7698245614	129\\
		1259.7698245614	129\\
		1260.7698245614	128\\
		1261.7698245614	128\\
		1262.7698245614	127\\
		1263.7698245614	127\\
		1264.7698245614	126.75\\
		1265.7698245614	126.75\\
		1266.7698245614	125.75\\
		1267.7698245614	125.75\\
		1268.7698245614	125\\
		1269.7698245614	125\\
		1270.7698245614	124.25\\
		1271.7698245614	124.25\\
		1272.7698245614	123.5\\
		1273.7698245614	123.5\\
		1274.7698245614	122.5\\
		1275.7698245614	122.5\\
		1276.7698245614	121.5\\
		1277.7698245614	121.5\\
		1278.7698245614	120.75\\
		1279.7698245614	120.75\\
		1280.7698245614	120\\
		1281.7698245614	120\\
		1282.7698245614	119\\
		1283.7698245614	119\\
		1284.7698245614	118.25\\
		1285.7698245614	118.25\\
		1286.7698245614	117.5\\
		1287.7698245614	117.5\\
		1288.7698245614	117\\
		1289.7698245614	117\\
		1290.7698245614	116\\
		1291.7698245614	116\\
		1292.7698245614	115\\
		1293.7698245614	115\\
		1294.7698245614	114.25\\
		1295.7698245614	114.25\\
		1296.7698245614	113.5\\
		1297.7698245614	113.5\\
		1298.7698245614	112.75\\
		1299.7698245614	112.75\\
		1300.7698245614	112.25\\
		1301.7698245614	112.25\\
		1302.7698245614	111.75\\
		1303.7698245614	111.75\\
		1304.7698245614	111.25\\
		1305.7698245614	111.25\\
		1306.7698245614	110.25\\
		1307.7698245614	110.25\\
		1308.7698245614	110\\
		1309.7698245614	110\\
		1310.7698245614	109.25\\
		1311.7698245614	109.25\\
		1312.7698245614	114.75\\
		1313.7698245614	114.75\\
		1314.7698245614	114.25\\
		1315.7698245614	114.25\\
		1316.7698245614	113.25\\
		1317.7698245614	113.25\\
		1318.7698245614	113\\
		1319.7698245614	113\\
		1320.7698245614	112.25\\
		1321.7698245614	112.25\\
		1322.7698245614	111.75\\
		1323.7698245614	111.75\\
		1324.7698245614	111\\
		1325.7698245614	111\\
		1326.7698245614	110.75\\
		1327.7698245614	110.75\\
		1328.7698245614	103.5\\
		1329.7698245614	103.5\\
		1330.7698245614	103.25\\
		1331.7698245614	103.25\\
		1332.7698245614	103\\
		1333.7698245614	103\\
		1334.7698245614	103.25\\
		1335.7698245614	103.25\\
		1336.7698245614	103.75\\
		1337.7698245614	103.75\\
		1338.7698245614	104\\
		1339.7698245614	104\\
		1340.7698245614	104\\
		1341.7698245614	104\\
		1342.7698245614	104\\
		1343.7698245614	104\\
		1344.7698245614	104\\
		1345.7698245614	104\\
		1346.7698245614	104\\
		1347.7698245614	104\\
		1348.7698245614	103.25\\
		1349.7698245614	103.25\\
		1350.7698245614	103.25\\
		1351.7698245614	103.25\\
		1352.7698245614	103\\
		1353.7698245614	103\\
		1354.7698245614	102.25\\
		1355.7698245614	102.25\\
		1356.7698245614	102\\
		1357.7698245614	102\\
		1358.7698245614	101.5\\
		1359.7698245614	101.5\\
		1360.7698245614	101\\
		1361.7698245614	101\\
		1362.7698245614	100.75\\
		1363.7698245614	100.75\\
		1364.7698245614	100\\
		1365.7698245614	100\\
		1366.7698245614	100\\
		1367.7698245614	100\\
		1368.7698245614	99.5\\
		1369.7698245614	99.5\\
		1370.7698245614	99\\
		1371.7698245614	99\\
		1372.7698245614	98.5\\
		1373.7698245614	98.5\\
		1374.7698245614	98\\
		1375.7698245614	98\\
		1376.7698245614	97.5\\
		1377.7698245614	97.5\\
		1378.7698245614	97.25\\
		1379.7698245614	97.25\\
		1380.7698245614	96.75\\
		1381.7698245614	96.75\\
		1382.7698245614	96.25\\
		1383.7698245614	96.25\\
		1384.7698245614	95.5\\
		1385.7698245614	95.5\\
		1386.7698245614	95.25\\
		1387.7698245614	95.25\\
		1388.7698245614	94.75\\
		1389.7698245614	94.75\\
		1390.7698245614	94.25\\
		1391.7698245614	94.25\\
		1392.7698245614	94\\
		1393.7698245614	94\\
		1394.7698245614	93.5\\
		1395.7698245614	93.5\\
		1396.7698245614	93.25\\
		1397.7698245614	93.25\\
		1398.7698245614	92.75\\
		1399.7698245614	92.75\\
		1400.7698245614	92.5\\
		1401.7698245614	92.5\\
		1402.7698245614	92.25\\
		1403.7698245614	92.25\\
		1404.7698245614	91.5\\
		1405.7698245614	91.5\\
		1406.7698245614	91.25\\
		1407.7698245614	91.25\\
		1408.7698245614	90.75\\
		1409.7698245614	90.75\\
		1410.7698245614	90.5\\
		1411.7698245614	90.5\\
		1412.7698245614	90\\
		1413.7698245614	90\\
		1414.7698245614	89.5\\
		1415.7698245614	89.5\\
		1416.7698245614	89.5\\
		1417.7698245614	89.5\\
		1418.7698245614	88.5\\
		1419.7698245614	88.5\\
		1420.7698245614	88.25\\
		1421.7698245614	88.25\\
		1422.7698245614	88\\
		1423.7698245614	88\\
		1424.7698245614	87.5\\
		1425.7698245614	87.5\\
		1426.7698245614	87.5\\
		1427.7698245614	87.5\\
		1428.7698245614	87\\
		1429.7698245614	87\\
		1430.7698245614	86.5\\
		1431.7698245614	86.5\\
		1432.7698245614	86.5\\
		1433.7698245614	86.5\\
		1434.7698245614	86\\
		1435.7698245614	86\\
		1436.7698245614	85.5\\
		1437.7698245614	85.5\\
		1438.7698245614	85.5\\
		1439.7698245614	85.5\\
		1440.7698245614	85\\
		1441.7698245614	85\\
		1442.7698245614	84.5\\
		1443.7698245614	84.5\\
		1444.7698245614	84.5\\
		1445.7698245614	84.5\\
		1446.7698245614	84\\
		1447.7698245614	84\\
		1448.7698245614	84\\
		1449.7698245614	84\\
		1450.7698245614	83.5\\
		1451.7698245614	83.5\\
		1452.7698245614	83.25\\
		1453.7698245614	83.25\\
		1454.7698245614	82.75\\
		1455.7698245614	82.75\\
		1456.7698245614	82.25\\
		1457.7698245614	82.25\\
		1458.7698245614	81.75\\
		1459.7698245614	81.75\\
		1460.7698245614	81.75\\
		1461.7698245614	81.75\\
		1462.7698245614	81.5\\
		1463.7698245614	81.5\\
		1464.7698245614	81.5\\
		1465.7698245614	81.5\\
		1466.7698245614	81.25\\
		1467.7698245614	81.25\\
		1468.7698245614	80.75\\
		1469.7698245614	80.75\\
		1470.7698245614	80.75\\
		1471.7698245614	80.75\\
		1472.7698245614	80.5\\
		1473.7698245614	80.5\\
		1474.7698245614	80\\
		1475.7698245614	80\\
		1476.7698245614	79.75\\
		1477.7698245614	79.75\\
		1478.7698245614	79.75\\
		1479.7698245614	79.75\\
		1480.7698245614	79.25\\
		};
		\addplot [color=mycolor2, line width=0.5pt]
		table[row sep=crcr]{%
		227.769824561404	35.25\\
		228.769824561404	35.3642253139998\\
		229.769824561404	35.4777863528112\\
		230.769824561404	35.6031588420124\\
		231.769824561404	35.7053847618293\\
		232.769824561404	35.7791702939341\\
		233.769824561404	35.8387947437424\\
		234.769824561404	35.8445499012259\\
		235.769824561404	35.8488756302517\\
		236.769824561404	35.8757054837422\\
		237.769824561404	35.8896453598436\\
		238.769824561404	35.9074673510599\\
		239.769824561404	35.9173817542891\\
		240.769824561404	35.9176827446964\\
		241.769824561404	35.9115280839335\\
		242.769824561404	35.9169367805727\\
		243.769824561404	35.9233191399927\\
		244.769824561404	35.9115875468066\\
		245.769824561404	35.9025657919215\\
		246.769824561404	35.8943094563621\\
		247.769824561404	35.8880323352059\\
		248.769824561404	35.8853011171071\\
		249.769824561404	35.8791332308249\\
		250.769824561404	35.8764821159657\\
		251.769824561404	35.8742325979136\\
		252.769824561404	36.1178724409706\\
		253.769824561404	36.7372447871079\\
		254.769824561404	37.0680293087786\\
		255.769824561404	37.2996242684707\\
		256.769824561404	37.4469274350905\\
		257.769824561404	37.6421051812099\\
		258.769824561404	37.8416078319409\\
		259.769824561404	38.1460850571476\\
		260.769824561404	38.6625098299686\\
		261.769824561404	39.1927617570969\\
		262.769824561404	39.7795327685547\\
		263.769824561404	40.2817299337875\\
		264.769824561404	40.7620513183518\\
		265.769824561404	41.2007167513384\\
		266.769824561404	41.3374144197035\\
		267.769824561404	41.5010204730269\\
		268.769824561404	41.494811297429\\
		269.769824561404	41.9130396952447\\
		270.769824561404	42.0260953061253\\
		271.769824561404	42.3011537588544\\
		272.769824561404	42.4338063751906\\
		273.769824561404	42.8058588617273\\
		274.769824561404	42.9719506669975\\
		275.769824561404	43.1031074344155\\
		276.769824561404	43.247235122874\\
		277.769824561404	43.33809313546\\
		278.769824561404	43.4750226160195\\
		279.769824561404	43.6439356057482\\
		280.769824561404	43.7327395149275\\
		281.769824561404	43.8314433140712\\
		282.769824561404	43.9777826900877\\
		283.769824561404	44.0862085446792\\
		284.769824561404	44.1934233566688\\
		285.769824561404	44.3350746847705\\
		286.769824561404	44.4441318641639\\
		287.769824561404	44.5545290932775\\
		288.769824561404	44.6968238600889\\
		289.769824561404	44.7459515768806\\
		290.769824561404	44.8999860182838\\
		291.769824561404	45.0132570414041\\
		292.769824561404	45.1247960822324\\
		293.769824561404	45.231172181686\\
		294.769824561404	45.2087468070475\\
		295.769824561404	45.180157801101\\
		296.769824561404	45.3641028856521\\
		297.769824561404	45.7641230814639\\
		298.769824561404	46.2241464408809\\
		299.769824561404	46.723299808536\\
		300.769824561404	46.8800237238706\\
		301.769824561404	47.0200929463054\\
		302.769824561404	47.1849303223614\\
		303.769824561404	47.3694737270583\\
		304.769824561404	47.5369721041031\\
		305.769824561404	47.7485588910607\\
		306.769824561404	48.0172910578122\\
		307.769824561404	48.2801733709521\\
		308.769824561404	48.6138685652742\\
		309.769824561404	48.9859989251668\\
		310.769824561404	49.3691026046895\\
		311.769824561404	49.7767759343363\\
		312.769824561404	50.3084632435554\\
		313.769824561404	50.8704531929122\\
		314.769824561404	51.405178323138\\
		315.769824561404	51.60158204301\\
		316.769824561404	51.7635781603434\\
		317.769824561404	52.0800663045982\\
		318.769824561404	52.4183999277633\\
		319.769824561404	52.7317101535265\\
		320.769824561404	53.0197609906854\\
		321.769824561404	53.2264751858093\\
		322.769824561404	53.4790586537353\\
		323.769824561404	53.6863375716383\\
		324.769824561404	53.9089677523131\\
		325.769824561404	54.1884958958267\\
		326.769824561404	54.410379090969\\
		327.769824561404	54.6547510168799\\
		328.769824561404	54.8971193202098\\
		329.769824561404	55.1170007988565\\
		330.769824561404	55.0663422248364\\
		331.769824561404	55.1165326663454\\
		332.769824561404	55.2597917872776\\
		333.769824561404	55.2468954321142\\
		334.769824561404	55.2627927414223\\
		335.769824561404	55.2702732331948\\
		336.769824561404	55.7112460019352\\
		337.769824561404	56.2254550522442\\
		338.769824561404	56.5958640794289\\
		339.769824561404	56.7790693624879\\
		340.769824561404	56.9537453393706\\
		341.769824561404	57.1310721000861\\
		342.769824561404	57.3486638144758\\
		343.769824561404	57.5361851191881\\
		344.769824561404	57.6801523103976\\
		345.769824561404	57.8401886949086\\
		346.769824561404	57.9722400946251\\
		347.769824561404	58.0750668514421\\
		348.769824561404	58.1869357916879\\
		349.769824561404	58.343294982281\\
		350.769824561404	58.478894725358\\
		351.769824561404	58.5226522718571\\
		352.769824561404	58.5938381386064\\
		353.769824561404	58.6430677044724\\
		354.769824561404	58.7074699198995\\
		355.769824561404	58.6406465437635\\
		356.769824561404	58.556289560828\\
		357.769824561404	58.470500914413\\
		358.769824561404	58.4749450461009\\
		359.769824561404	58.5742763859624\\
		360.769824561404	58.6651487701084\\
		361.769824561404	59.0193609075981\\
		362.769824561404	59.3834333720667\\
		363.769824561404	59.8790146915021\\
		364.769824561404	59.9807778595471\\
		365.769824561404	59.9801554095031\\
		366.769824561404	60.0176726297692\\
		367.769824561404	60.1986103268217\\
		368.769824561404	60.5482269730289\\
		369.769824561404	60.9773717766034\\
		370.769824561404	62.3998858795519\\
		371.769824561404	64.7315745580594\\
		372.769824561404	64.6337002765821\\
		373.769824561404	64.5201025356085\\
		374.769824561404	64.8391328574262\\
		375.769824561404	65.6701143158636\\
		376.769824561404	67.6648371548378\\
		377.769824561404	69.9580969170643\\
		378.769824561404	72.189609743973\\
		379.769824561404	74.3658471531347\\
		380.769824561404	76.5746525712696\\
		381.769824561404	78.6784080069776\\
		382.769824561404	80.4297270232155\\
		383.769824561404	82.0160473375674\\
		384.769824561404	83.2822113894864\\
		385.769824561404	84.6689235139239\\
		386.769824561404	84.6603780973621\\
		387.769824561404	84.6339574948656\\
		388.769824561404	84.5868479362971\\
		389.769824561404	84.5153266100372\\
		390.769824561404	84.4209849591482\\
		391.769824561404	84.3151497473728\\
		392.769824561404	84.2068874168259\\
		393.769824561404	84.0940881944737\\
		394.769824561404	83.9733883166301\\
		395.769824561404	83.8430578659977\\
		396.769824561404	83.6848158632323\\
		397.769824561404	83.4980867462681\\
		398.769824561404	83.3037028078863\\
		399.769824561404	83.1064970594731\\
		400.769824561404	82.9505693501151\\
		401.769824561404	83.6553420906239\\
		402.769824561404	85.8204154128311\\
		403.769824561404	86.4155160718649\\
		404.769824561404	87.0028505343925\\
		405.769824561404	87.5715892511515\\
		406.769824561404	88.0833361867051\\
		407.769824561404	88.2783436632351\\
		408.769824561404	88.3135122619227\\
		409.769824561404	88.362032546483\\
		410.769824561404	88.421666058821\\
		411.769824561404	88.4062474905691\\
		412.769824561404	88.3798874306988\\
		413.769824561404	88.3109505075473\\
		414.769824561404	88.2537027270885\\
		415.769824561404	88.1983831085932\\
		416.769824561404	88.1346694386779\\
		417.769824561404	88.0886545529228\\
		418.769824561404	88.0205422948571\\
		419.769824561404	87.9484047090542\\
		420.769824561404	87.8629604644041\\
		421.769824561404	87.7948254443838\\
		422.769824561404	87.7366420670115\\
		423.769824561404	87.6817731929735\\
		424.769824561404	87.628940480101\\
		425.769824561404	87.5493944698827\\
		426.769824561404	87.3887584690293\\
		427.769824561404	87.1939348319836\\
		428.769824561404	86.9826836363013\\
		429.769824561404	86.83456766338\\
		430.769824561404	88.0015690833516\\
		431.769824561404	89.1442932739276\\
		432.769824561404	90.9650300308407\\
		433.769824561404	92.8846165395685\\
		434.769824561404	95.1546019646018\\
		435.769824561404	97.3120747141727\\
		436.769824561404	99.499183835402\\
		437.769824561404	101.325925581428\\
		438.769824561404	102.872755290387\\
		439.769824561404	104.231360648129\\
		440.769824561404	105.502075962713\\
		441.769824561404	106.674495662229\\
		442.769824561404	107.684307632603\\
		443.769824561404	108.740150072536\\
		444.769824561404	109.656809217277\\
		445.769824561404	109.619553005642\\
		446.769824561404	109.551888659579\\
		447.769824561404	109.467871682064\\
		448.769824561404	109.322639953924\\
		449.769824561404	109.102378058658\\
		450.769824561404	108.818739588254\\
		451.769824561404	108.513191139778\\
		452.769824561404	108.202418637299\\
		453.769824561404	107.928118618887\\
		454.769824561404	108.387367713041\\
		455.769824561404	110.352927417698\\
		456.769824561404	112.175295928994\\
		457.769824561404	113.577791983594\\
		458.769824561404	115.039226431326\\
		459.769824561404	116.480804887551\\
		460.769824561404	116.316304937085\\
		461.769824561404	116.125922766511\\
		462.769824561404	115.927447510989\\
		463.769824561404	115.751134143468\\
		464.769824561404	115.570856679187\\
		465.769824561404	115.393323113672\\
		466.769824561404	115.238469409783\\
		467.769824561404	115.086991366205\\
		468.769824561404	114.923975134985\\
		469.769824561404	114.767836781995\\
		470.769824561404	114.602776124648\\
		471.769824561404	114.446230140871\\
		472.769824561404	114.292028232657\\
		473.769824561404	114.126639451137\\
		474.769824561404	113.951280386872\\
		475.769824561404	113.779460977461\\
		476.769824561404	113.60598841369\\
		477.769824561404	113.347125608653\\
		478.769824561404	113.061875803308\\
		479.769824561404	112.749950376028\\
		480.769824561404	112.428258152844\\
		481.769824561404	112.109617285207\\
		482.769824561404	112.218412813438\\
		483.769824561404	112.81203266051\\
		484.769824561404	113.387898580108\\
		485.769824561404	114.228149451554\\
		486.769824561404	114.83141776121\\
		487.769824561404	115.651044419055\\
		488.769824561404	116.280881412961\\
		489.769824561404	116.356904009253\\
		490.769824561404	116.241108493718\\
		491.769824561404	116.149895918379\\
		492.769824561404	116.041919673925\\
		493.769824561404	115.881132701931\\
		494.769824561404	115.729835113426\\
		495.769824561404	115.537539116962\\
		496.769824561404	115.304177649402\\
		497.769824561404	115.08266702249\\
		498.769824561404	114.859934726373\\
		499.769824561404	114.644520297784\\
		500.769824561404	114.42163906112\\
		501.769824561404	114.20313997822\\
		502.769824561404	113.982198021868\\
		503.769824561404	113.771431334053\\
		504.769824561404	113.553209673907\\
		505.769824561404	113.346645616585\\
		506.769824561404	113.130295351431\\
		507.769824561404	112.859656285398\\
		508.769824561404	112.553296945095\\
		509.769824561404	112.232249229364\\
		510.769824561404	111.908018868924\\
		511.769824561404	111.80213488899\\
		512.769824561404	112.457333555313\\
		513.769824561404	113.44433830608\\
		514.769824561404	114.589469412236\\
		515.769824561404	114.794889933252\\
		516.769824561404	114.749163789056\\
		517.769824561404	114.639224647589\\
		518.769824561404	114.525132245355\\
		519.769824561404	114.406986723963\\
		520.769824561404	114.294772355353\\
		521.769824561404	114.19512214045\\
		522.769824561404	114.101148422941\\
		523.769824561404	114.02235306755\\
		524.769824561404	113.931608644728\\
		525.769824561404	113.851617835017\\
		526.769824561404	113.769177948856\\
		527.769824561404	113.682374934315\\
		528.769824561404	113.603827497095\\
		529.769824561404	113.536865204425\\
		530.769824561404	113.432082413083\\
		531.769824561404	113.324627660534\\
		532.769824561404	113.206091385357\\
		533.769824561404	113.066601550547\\
		534.769824561404	112.91980868319\\
		535.769824561404	112.746966149693\\
		536.769824561404	112.496452967206\\
		537.769824561404	112.238881673544\\
		538.769824561404	111.951648591022\\
		539.769824561404	111.640994712258\\
		540.769824561404	111.322794277165\\
		541.769824561404	111.343596291573\\
		542.769824561404	111.622410848799\\
		543.769824561404	112.178931893107\\
		544.769824561404	112.646091277124\\
		545.769824561404	112.92776945826\\
		546.769824561404	113.177058361995\\
		547.769824561404	113.287615481426\\
		548.769824561404	113.338024537929\\
		549.769824561404	113.492556121313\\
		550.769824561404	113.646849302184\\
		551.769824561404	113.754234891185\\
		552.769824561404	113.860879613241\\
		553.769824561404	113.994117071954\\
		554.769824561404	114.031864268038\\
		555.769824561404	113.928118534517\\
		556.769824561404	113.851394626496\\
		557.769824561404	113.711784779588\\
		558.769824561404	113.569212355729\\
		559.769824561404	113.455363956628\\
		560.769824561404	113.348400286296\\
		561.769824561404	113.228361304037\\
		562.769824561404	113.11713705458\\
		563.769824561404	112.969950052106\\
		564.769824561404	112.795217283712\\
		565.769824561404	112.542900851594\\
		566.769824561404	112.251206922543\\
		567.769824561404	111.938162347324\\
		568.769824561404	111.619642034135\\
		569.769824561404	111.404197582978\\
		570.769824561404	111.731660895261\\
		571.769824561404	112.559101714805\\
		572.769824561404	113.320061144662\\
		573.769824561404	113.583514265566\\
		574.769824561404	113.846327459097\\
		575.769824561404	114.090691292547\\
		576.769824561404	114.374751942365\\
		577.769824561404	114.696094560484\\
		578.769824561404	114.969003543047\\
		579.769824561404	115.273451143141\\
		580.769824561404	115.60950354723\\
		581.769824561404	115.882144134298\\
		582.769824561404	115.96259453641\\
		583.769824561404	115.754629434394\\
		584.769824561404	115.571594599854\\
		585.769824561404	115.410582096312\\
		586.769824561404	115.245139512654\\
		587.769824561404	115.094043475993\\
		588.769824561404	114.932256666392\\
		589.769824561404	114.786762566601\\
		590.769824561404	114.632181118867\\
		591.769824561404	114.454624052831\\
		592.769824561404	114.248147973906\\
		593.769824561404	113.999786481632\\
		594.769824561404	113.728690860535\\
		595.769824561404	113.426138655347\\
		596.769824561404	113.106560307633\\
		597.769824561404	112.778953085539\\
		598.769824561404	112.840612492099\\
		599.769824561404	113.236138148588\\
		600.769824561404	113.911046289406\\
		601.769824561404	114.497818842385\\
		602.769824561404	114.2700797444\\
		603.769824561404	114.057125038537\\
		604.769824561404	113.832801644648\\
		605.769824561404	113.556787135302\\
		606.769824561404	113.248724580791\\
		607.769824561404	112.983014494341\\
		608.769824561404	112.726376618437\\
		609.769824561404	112.472954604443\\
		610.769824561404	112.228287577124\\
		611.769824561404	111.980930292684\\
		612.769824561404	111.740028137425\\
		613.769824561404	111.510264409234\\
		614.769824561404	111.269600229472\\
		615.769824561404	111.016085930218\\
		616.769824561404	110.77465448583\\
		617.769824561404	110.53373408367\\
		618.769824561404	110.290684755213\\
		619.769824561404	110.057163754082\\
		620.769824561404	109.822163090274\\
		621.769824561404	109.573850698644\\
		622.769824561404	109.326741165401\\
		623.769824561404	109.076454806266\\
		624.769824561404	108.811229694304\\
		625.769824561404	108.547780354728\\
		626.769824561404	108.287708560024\\
		627.769824561404	108.028977546177\\
		628.769824561404	107.774297610409\\
		629.769824561404	107.515707109331\\
		630.769824561404	107.257952862658\\
		631.769824561404	107.001318286074\\
		632.769824561404	106.71514865403\\
		633.769824561404	106.418254857814\\
		634.769824561404	106.118982936399\\
		635.769824561404	105.861553315149\\
		636.769824561404	105.823078812374\\
		637.769824561404	106.076695755466\\
		638.769824561404	106.20420890356\\
		639.769824561404	105.912916429274\\
		640.769824561404	105.621495672985\\
		641.769824561404	105.327516097801\\
		642.769824561404	105.037803540754\\
		643.769824561404	104.791432641867\\
		644.769824561404	104.649495281712\\
		645.769824561404	104.568145524031\\
		646.769824561404	104.458146069567\\
		647.769824561404	104.361721542604\\
		648.769824561404	104.248090456886\\
		649.769824561404	103.963081637549\\
		650.769824561404	103.691144513042\\
		651.769824561404	103.426413409187\\
		652.769824561404	103.142580631798\\
		653.769824561404	102.858289060511\\
		654.769824561404	102.589587953555\\
		655.769824561404	102.370904862913\\
		656.769824561404	102.140018286714\\
		657.769824561404	101.88230110227\\
		658.769824561404	101.626391000671\\
		659.769824561404	101.382462398094\\
		660.769824561404	101.131718022878\\
		661.769824561404	100.875071983952\\
		662.769824561404	100.615649221031\\
		663.769824561404	100.358084517468\\
		664.769824561404	100.103236276613\\
		665.769824561404	99.8524571473159\\
		666.769824561404	99.6084093961676\\
		667.769824561404	99.3610309058595\\
		668.769824561404	99.1106837636811\\
		669.769824561404	98.8610793352154\\
		670.769824561404	98.6111914209319\\
		671.769824561404	98.3597574121376\\
		672.769824561404	98.115075337785\\
		673.769824561404	97.8713916623147\\
		674.769824561404	97.6334202879558\\
		675.769824561404	97.3991471319063\\
		676.769824561404	97.16223698483\\
		677.769824561404	96.9326676778054\\
		678.769824561404	96.7048135782863\\
		679.769824561404	96.4776955817557\\
		680.769824561404	96.2541292307715\\
		681.769824561404	96.0534389367891\\
		682.769824561404	95.8863450557272\\
		683.769824561404	95.7185917118032\\
		684.769824561404	95.5669269983697\\
		685.769824561404	95.4162744933681\\
		686.769824561404	95.3044580652156\\
		687.769824561404	95.1701776272926\\
		688.769824561404	95.088425487383\\
		689.769824561404	94.8737603277691\\
		690.769824561404	94.6784588687264\\
		691.769824561404	94.4899966331427\\
		692.769824561404	94.3527387106768\\
		693.769824561404	94.2161936486007\\
		694.769824561404	94.1306424202432\\
		695.769824561404	94.0242059119052\\
		696.769824561404	93.8350728672756\\
		697.769824561404	93.6277384371371\\
		698.769824561404	93.3836730690882\\
		699.769824561404	93.1405783009581\\
		700.769824561404	92.8987200339217\\
		701.769824561404	92.6569667625995\\
		702.769824561404	92.4159981636363\\
		703.769824561404	92.176612363061\\
		704.769824561404	91.9357174319167\\
		705.769824561404	91.7046617834012\\
		706.769824561404	91.5054845341165\\
		707.769824561404	91.3244098050761\\
		708.769824561404	91.0993003472309\\
		709.769824561404	90.8850683655445\\
		710.769824561404	90.6958112746951\\
		711.769824561404	90.5089288218935\\
		712.769824561404	90.3311759042206\\
		713.769824561404	90.1425461569031\\
		714.769824561404	89.9463190941641\\
		715.769824561404	89.7806950066836\\
		716.769824561404	89.5755282153552\\
		717.769824561404	89.4786879867354\\
		718.769824561404	90.2194511225426\\
		719.769824561404	92.4932910542617\\
		720.769824561404	92.2827607973841\\
		721.769824561404	92.0519061034895\\
		722.769824561404	92.3986308609778\\
		723.769824561404	93.4075100516813\\
		724.769824561404	95.1822092830354\\
		725.769824561404	97.1821637540265\\
		726.769824561404	99.1931023183228\\
		727.769824561404	101.501752646094\\
		728.769824561404	103.601016509602\\
		729.769824561404	105.519711359311\\
		730.769824561404	107.322558623145\\
		731.769824561404	108.786908075482\\
		732.769824561404	110.180702948729\\
		733.769824561404	111.512717618835\\
		734.769824561404	112.659571993913\\
		735.769824561404	113.665165328115\\
		736.769824561404	114.652272610766\\
		737.769824561404	115.589409362627\\
		738.769824561404	116.482176883735\\
		739.769824561404	117.264027384195\\
		740.769824561404	117.152203104178\\
		741.769824561404	116.941687608661\\
		742.769824561404	116.668371025801\\
		743.769824561404	116.346637971806\\
		744.769824561404	116.013998488917\\
		745.769824561404	115.679909166573\\
		746.769824561404	115.937311602292\\
		747.769824561404	118.023877371566\\
		748.769824561404	120.169318763548\\
		749.769824561404	120.549068519439\\
		750.769824561404	120.270915048239\\
		751.769824561404	119.991976597084\\
		752.769824561404	119.716830912078\\
		753.769824561404	119.469863150308\\
		754.769824561404	119.208031224401\\
		755.769824561404	118.88400380817\\
		756.769824561404	118.557998437994\\
		757.769824561404	118.230754662899\\
		758.769824561404	117.907021212519\\
		759.769824561404	117.578315083906\\
		760.769824561404	117.249925689529\\
		761.769824561404	116.922180233529\\
		762.769824561404	116.59282967161\\
		763.769824561404	116.263349277422\\
		764.769824561404	115.933676785222\\
		765.769824561404	115.605109593722\\
		766.769824561404	115.277128475326\\
		767.769824561404	114.948794229886\\
		768.769824561404	114.620172357788\\
		769.769824561404	114.289394861594\\
		770.769824561404	113.959250684266\\
		771.769824561404	113.629918408444\\
		772.769824561404	113.330334666632\\
		773.769824561404	113.020310220116\\
		774.769824561404	112.711088799928\\
		775.769824561404	112.399098250388\\
		776.769824561404	112.086559964288\\
		777.769824561404	111.773198623639\\
		778.769824561404	111.461745159733\\
		779.769824561404	111.148187787391\\
		780.769824561404	110.834226079869\\
		781.769824561404	110.518863441859\\
		782.769824561404	110.204900502392\\
		783.769824561404	109.889928496503\\
		784.769824561404	109.57406429832\\
		785.769824561404	109.26274047897\\
		786.769824561404	108.960825077255\\
		787.769824561404	108.660572834501\\
		788.769824561404	108.365542742438\\
		789.769824561404	108.083836699394\\
		790.769824561404	107.846389675079\\
		791.769824561404	107.582549571694\\
		792.769824561404	107.305022157243\\
		793.769824561404	107.030533062406\\
		794.769824561404	106.756408754376\\
		795.769824561404	106.486000546642\\
		796.769824561404	106.19999812326\\
		797.769824561404	105.915481243754\\
		798.769824561404	105.61693321316\\
		799.769824561404	105.318034508309\\
		800.769824561404	105.022806461894\\
		801.769824561404	104.748028498805\\
		802.769824561404	104.539270755045\\
		803.769824561404	104.2929256357\\
		804.769824561404	104.044847753356\\
		805.769824561404	103.807493694001\\
		806.769824561404	103.574716656369\\
		807.769824561404	103.346025097252\\
		808.769824561404	103.108836710093\\
		809.769824561404	102.882526506178\\
		810.769824561404	102.653921528259\\
		811.769824561404	102.420771139247\\
		812.769824561404	102.186909971564\\
		813.769824561404	101.960735452548\\
		814.769824561404	101.718729174125\\
		815.769824561404	101.464359869126\\
		816.769824561404	101.234482710949\\
		817.769824561404	101.002464744244\\
		818.769824561404	100.773997964266\\
		819.769824561404	100.546650312849\\
		820.769824561404	100.322131520127\\
		821.769824561404	100.098815806047\\
		822.769824561404	99.8716142634562\\
		823.769824561404	99.6467998978932\\
		824.769824561404	99.4262685084035\\
		825.769824561404	99.2068813082823\\
		826.769824561404	98.985744121526\\
		827.769824561404	98.7729126600305\\
		828.769824561404	98.5713711096746\\
		829.769824561404	98.3872415407879\\
		830.769824561404	98.2267202356762\\
		831.769824561404	98.1245503950247\\
		832.769824561404	98.0077111000465\\
		833.769824561404	97.8815418161266\\
		834.769824561404	97.7694001712327\\
		835.769824561404	97.6087697754129\\
		836.769824561404	97.3741874809385\\
		837.769824561404	97.1389709230009\\
		838.769824561404	96.9016464737044\\
		839.769824561404	96.6497626853504\\
		840.769824561404	96.3978505755402\\
		841.769824561404	96.1518279497134\\
		842.769824561404	95.9017870622743\\
		843.769824561404	95.6543182055003\\
		844.769824561404	95.4049129876714\\
		845.769824561404	95.1563101743992\\
		846.769824561404	94.9074979088526\\
		847.769824561404	94.6678190099547\\
		848.769824561404	94.4477231654397\\
		849.769824561404	94.2619788989102\\
		850.769824561404	94.0910906048844\\
		851.769824561404	93.8955779954345\\
		852.769824561404	93.6987626521484\\
		853.769824561404	93.5002636714869\\
		854.769824561404	93.3046046772424\\
		855.769824561404	93.1033451668423\\
		856.769824561404	92.9083945223326\\
		857.769824561404	92.6856678874939\\
		858.769824561404	92.4737057835776\\
		859.769824561404	92.2582772128509\\
		860.769824561404	92.0491739248626\\
		861.769824561404	91.8401144899415\\
		862.769824561404	91.6289961569291\\
		863.769824561404	91.4357422817494\\
		864.769824561404	91.2365625136574\\
		865.769824561404	91.0360279920145\\
		866.769824561404	90.8384419781497\\
		867.769824561404	90.6371440150189\\
		868.769824561404	90.4278081177226\\
		869.769824561404	90.2238180367173\\
		870.769824561404	90.0170009098024\\
		871.769824561404	89.8141221541208\\
		872.769824561404	89.6182391462876\\
		873.769824561404	89.4227637943988\\
		874.769824561404	89.2346568068392\\
		875.769824561404	89.0474011557389\\
		876.769824561404	88.8675464327284\\
		877.769824561404	88.6859622247637\\
		878.769824561404	88.5009670308569\\
		879.769824561404	88.3206298466124\\
		880.769824561404	88.1349896324217\\
		881.769824561404	87.9454236733899\\
		882.769824561404	87.7578122615222\\
		883.769824561404	87.5778952919903\\
		884.769824561404	87.4031162946271\\
		885.769824561404	87.2450263035854\\
		886.769824561404	87.1002481959099\\
		887.769824561404	86.9775439188125\\
		888.769824561404	86.8352815252921\\
		889.769824561404	86.6184374710459\\
		890.769824561404	86.4030723095292\\
		891.769824561404	86.1905704556983\\
		892.769824561404	85.9808271846242\\
		893.769824561404	85.7712409841837\\
		894.769824561404	85.5628300136604\\
		895.769824561404	85.3560381135975\\
		896.769824561404	85.1492769233984\\
		897.769824561404	84.9439027669106\\
		898.769824561404	84.7396876149423\\
		899.769824561404	84.5370697423258\\
		900.769824561404	84.3362723234691\\
		901.769824561404	84.1364972895097\\
		902.769824561404	83.9407936263066\\
		903.769824561404	83.7450675371955\\
		904.769824561404	83.5516960007596\\
		905.769824561404	83.3582973129825\\
		906.769824561404	83.1680338567342\\
		907.769824561404	82.9795321736915\\
		908.769824561404	82.791769702819\\
		909.769824561404	82.6041852057032\\
		910.769824561404	82.4207271557986\\
		911.769824561404	82.2360594254209\\
		912.769824561404	82.0526788322404\\
		913.769824561404	81.8697926284963\\
		914.769824561404	81.8412438079467\\
		915.769824561404	82.1112077729818\\
		916.769824561404	82.4491417534272\\
		917.769824561404	82.7664354602826\\
		918.769824561404	82.8864365595861\\
		919.769824561404	82.9483415033839\\
		920.769824561404	82.9554801958147\\
		921.769824561404	82.9668066779151\\
		922.769824561404	82.9239558508049\\
		923.769824561404	82.8640745405908\\
		924.769824561404	82.8222068161549\\
		925.769824561404	82.7768675743165\\
		926.769824561404	82.7293492298039\\
		927.769824561404	82.6969005042286\\
		928.769824561404	82.6437956711425\\
		929.769824561404	82.5812072767183\\
		930.769824561404	82.4971515379224\\
		931.769824561404	82.4121980883905\\
		932.769824561404	82.2982480751921\\
		933.769824561404	82.1633951414839\\
		934.769824561404	82.0292639099011\\
		935.769824561404	81.8944657886089\\
		936.769824561404	81.7135255645269\\
		937.769824561404	81.5358412874658\\
		938.769824561404	81.3643503173328\\
		939.769824561404	81.19323548297\\
		940.769824561404	81.0503200902337\\
		941.769824561404	80.9269774986984\\
		942.769824561404	80.8041368543103\\
		943.769824561404	80.6678247940092\\
		944.769824561404	80.5260785054806\\
		945.769824561404	80.3954435075022\\
		946.769824561404	80.2724242908826\\
		947.769824561404	80.1229066147956\\
		948.769824561404	79.9827325213044\\
		949.769824561404	79.8348099204039\\
		950.769824561404	79.698139483804\\
		951.769824561404	79.5543527886374\\
		952.769824561404	79.4203409311221\\
		953.769824561404	79.4298573002169\\
		954.769824561404	79.3091484785438\\
		955.769824561404	79.1799313938753\\
		956.769824561404	79.0462243980557\\
		957.769824561404	78.8994146598727\\
		958.769824561404	78.7551855076731\\
		959.769824561404	78.6019578295975\\
		960.769824561404	78.450462207095\\
		961.769824561404	78.2998881805032\\
		962.769824561404	78.1521200614002\\
		963.769824561404	78.011748271968\\
		964.769824561404	77.8743243714741\\
		965.769824561404	77.7405451216732\\
		966.769824561404	77.6064702783689\\
		967.769824561404	77.4755068005123\\
		968.769824561404	77.3435741887019\\
		969.769824561404	77.2146305104268\\
		970.769824561404	77.0842020828307\\
		971.769824561404	76.9519641699327\\
		972.769824561404	76.8239495223516\\
		973.769824561404	76.6937673883096\\
		974.769824561404	76.5657368255583\\
		975.769824561404	76.4364642489911\\
		976.769824561404	76.3104413966372\\
		977.769824561404	76.2188853238421\\
		978.769824561404	76.1516041508751\\
		979.769824561404	76.1549981261437\\
		980.769824561404	76.2564956131176\\
		981.769824561404	76.3003751559074\\
		982.769824561404	76.3465311711865\\
		983.769824561404	76.4106122266524\\
		984.769824561404	76.5081452231559\\
		985.769824561404	76.5934795595964\\
		986.769824561404	76.6097725917927\\
		987.769824561404	76.6372372358811\\
		988.769824561404	76.6635606445137\\
		989.769824561404	76.698872740219\\
		990.769824561404	76.7448714762783\\
		991.769824561404	76.7247221916878\\
		992.769824561404	76.7122568481367\\
		993.769824561404	76.7015466337873\\
		994.769824561404	76.5526769573449\\
		995.769824561404	76.3991561603734\\
		996.769824561404	76.2444385455884\\
		997.769824561404	76.0897226107615\\
		998.769824561404	75.9336797484032\\
		999.769824561404	75.7975342517257\\
		1000.7698245614	75.8937154780426\\
		1001.7698245614	76.0158642106168\\
		1002.7698245614	75.9920073983013\\
		1003.7698245614	75.9487878621971\\
		1004.7698245614	75.8471007395698\\
		1005.7698245614	75.6961350397783\\
		1006.7698245614	75.5472760902934\\
		1007.7698245614	75.4035905359158\\
		1008.7698245614	75.4636745950612\\
		1009.7698245614	75.8120961009162\\
		1010.7698245614	76.4489479224503\\
		1011.7698245614	77.0419523651264\\
		1012.7698245614	76.8849852130464\\
		1013.7698245614	76.7395994906332\\
		1014.7698245614	76.6325935586644\\
		1015.7698245614	76.5296130186446\\
		1016.7698245614	76.4331995351068\\
		1017.7698245614	76.3317823978357\\
		1018.7698245614	76.2163841122401\\
		1019.7698245614	76.0994751518441\\
		1020.7698245614	75.9882458916664\\
		1021.7698245614	75.8849625706527\\
		1022.7698245614	75.7917216992146\\
		1023.7698245614	75.6965541636534\\
		1024.7698245614	75.5691419601233\\
		1025.7698245614	75.441645219028\\
		1026.7698245614	75.3166559871985\\
		1027.7698245614	75.1884852372666\\
		1028.7698245614	75.0614794335123\\
		1029.7698245614	74.9283379898369\\
		1030.7698245614	74.798381673979\\
		1031.7698245614	74.6672730075991\\
		1032.7698245614	74.5442808998691\\
		1033.7698245614	74.4163245881593\\
		1034.7698245614	74.2837951514373\\
		1035.7698245614	74.1543497594779\\
		1036.7698245614	74.0310931997104\\
		1037.7698245614	73.9081380804917\\
		1038.7698245614	73.7576326350948\\
		1039.7698245614	73.6229727881057\\
		1040.7698245614	73.571696447366\\
		1041.7698245614	74.0282353890303\\
		1042.7698245614	74.250167701938\\
		1043.7698245614	74.4514164769911\\
		1044.7698245614	74.6700071528691\\
		1045.7698245614	74.8759862698095\\
		1046.7698245614	74.7334035562088\\
		1047.7698245614	74.5863035427196\\
		1048.7698245614	74.5379552368615\\
		1049.7698245614	76.0807462608704\\
		1050.7698245614	78.3994341764439\\
		1051.7698245614	80.4769176186956\\
		1052.7698245614	82.6323824763384\\
		1053.7698245614	84.7599624283789\\
		1054.7698245614	86.8122846394068\\
		1055.7698245614	87.6852965381746\\
		1056.7698245614	88.9044909563584\\
		1057.7698245614	89.1677634372405\\
		1058.7698245614	89.1599436283645\\
		1059.7698245614	89.1435484240713\\
		1060.7698245614	89.2688726139215\\
		1061.7698245614	89.3147721665914\\
		1062.7698245614	89.305335742801\\
		1063.7698245614	89.2918552796482\\
		1064.7698245614	89.2766454312683\\
		1065.7698245614	89.3000354547342\\
		1066.7698245614	89.3250821496641\\
		1067.7698245614	89.3460408773118\\
		1068.7698245614	89.2517633839039\\
		1069.7698245614	89.1327228302436\\
		1070.7698245614	88.9701124768679\\
		1071.7698245614	88.776193062624\\
		1072.7698245614	88.5714145819152\\
		1073.7698245614	88.3587886694692\\
		1074.7698245614	88.1435038904097\\
		1075.7698245614	88.9997605323689\\
		1076.7698245614	91.1379374715575\\
		1077.7698245614	93.2939717149095\\
		1078.7698245614	93.4532431694964\\
		1079.7698245614	93.8138642492027\\
		1080.7698245614	93.8771115556735\\
		1081.7698245614	93.7368165792776\\
		1082.7698245614	93.5846143476631\\
		1083.7698245614	93.4509092477534\\
		1084.7698245614	93.3409884441887\\
		1085.7698245614	93.2081045931053\\
		1086.7698245614	93.0836745791039\\
		1087.7698245614	92.9472022926415\\
		1088.7698245614	92.8302768518709\\
		1089.7698245614	92.7024316389144\\
		1090.7698245614	92.5806635785524\\
		1091.7698245614	92.452305783315\\
		1092.7698245614	92.3237299712481\\
		1093.7698245614	92.1841521626556\\
		1094.7698245614	92.0469431770611\\
		1095.7698245614	91.9123789051601\\
		1096.7698245614	91.7809494748795\\
		1097.7698245614	91.6453977989993\\
		1098.7698245614	91.5135137098004\\
		1099.7698245614	91.3706437103765\\
		1100.7698245614	91.2350250852905\\
		1101.7698245614	91.0878446195778\\
		1102.7698245614	90.9471944984737\\
		1103.7698245614	90.7527262469764\\
		1104.7698245614	90.5455154985542\\
		1105.7698245614	90.3253154861854\\
		1106.7698245614	90.3146727456553\\
		1107.7698245614	91.741195308356\\
		1108.7698245614	93.4428888310081\\
		1109.7698245614	95.5175836101416\\
		1110.7698245614	97.4987420222399\\
		1111.7698245614	99.554958729594\\
		1112.7698245614	101.64178964923\\
		1113.7698245614	103.927390126622\\
		1114.7698245614	105.177288978018\\
		1115.7698245614	105.660013703213\\
		1116.7698245614	105.675243018686\\
		1117.7698245614	105.60392298246\\
		1118.7698245614	105.587501029455\\
		1119.7698245614	105.589462898368\\
		1120.7698245614	105.59526771143\\
		1121.7698245614	105.604629332813\\
		1122.7698245614	105.562358509361\\
		1123.7698245614	105.513356532609\\
		1124.7698245614	105.439807239119\\
		1125.7698245614	105.327368022475\\
		1126.7698245614	105.198736657661\\
		1127.7698245614	105.03200971613\\
		1128.7698245614	104.787214956432\\
		1129.7698245614	104.514450475052\\
		1130.7698245614	104.231018374319\\
		1131.7698245614	103.945113843552\\
		1132.7698245614	104.368924720957\\
		1133.7698245614	106.160139888175\\
		1134.7698245614	108.195265957784\\
		1135.7698245614	110.040173122561\\
		1136.7698245614	110.198843961032\\
		1137.7698245614	110.085619303262\\
		1138.7698245614	109.957616186309\\
		1139.7698245614	109.710812434591\\
		1140.7698245614	109.520598543995\\
		1141.7698245614	109.331464449893\\
		1142.7698245614	109.143386922872\\
		1143.7698245614	108.954641548818\\
		1144.7698245614	108.692234763325\\
		1145.7698245614	108.435065621899\\
		1146.7698245614	108.214996242759\\
		1147.7698245614	108.009135387348\\
		1148.7698245614	107.800469261327\\
		1149.7698245614	107.591231407333\\
		1150.7698245614	107.385853430577\\
		1151.7698245614	107.185016414798\\
		1152.7698245614	106.973704624648\\
		1153.7698245614	106.766864390945\\
		1154.7698245614	106.569654090883\\
		1155.7698245614	106.365527635508\\
		1156.7698245614	106.163890857888\\
		1157.7698245614	105.969507313739\\
		1158.7698245614	105.769877460472\\
		1159.7698245614	105.572138676944\\
		1160.7698245614	105.389630106449\\
		1161.7698245614	105.127890781332\\
		1162.7698245614	104.845288284008\\
		1163.7698245614	104.555939402883\\
		1164.7698245614	105.275131652638\\
		1165.7698245614	107.562772530441\\
		1166.7698245614	109.676793651835\\
		1167.7698245614	111.851496538786\\
		1168.7698245614	113.784099880261\\
		1169.7698245614	115.74317306673\\
		1170.7698245614	117.873001865683\\
		1171.7698245614	119.642806642939\\
		1172.7698245614	121.053575202397\\
		1173.7698245614	120.924030912832\\
		1174.7698245614	120.763557505224\\
		1175.7698245614	120.688095917965\\
		1176.7698245614	120.615104453208\\
		1177.7698245614	120.491198190235\\
		1178.7698245614	120.355164543386\\
		1179.7698245614	120.219571072067\\
		1180.7698245614	120.099530843255\\
		1181.7698245614	119.963564422583\\
		1182.7698245614	119.804282351464\\
		1183.7698245614	119.664158574444\\
		1184.7698245614	119.525940110492\\
		1185.7698245614	119.237496124528\\
		1186.7698245614	118.909435780656\\
		1187.7698245614	118.566674977522\\
		1188.7698245614	118.221994673347\\
		1189.7698245614	118.102751862127\\
		1190.7698245614	119.081642079987\\
		1191.7698245614	120.956150788194\\
		1192.7698245614	121.331209436108\\
		1193.7698245614	121.051813598548\\
		1194.7698245614	120.843903994736\\
		1195.7698245614	120.834940714673\\
		1196.7698245614	120.791091582929\\
		1197.7698245614	120.817854342612\\
		1198.7698245614	120.838531760325\\
		1199.7698245614	120.571901561571\\
		1200.7698245614	120.333153268976\\
		1201.7698245614	120.099359398386\\
		1202.7698245614	119.878544879145\\
		1203.7698245614	119.646431085237\\
		1204.7698245614	119.399921588433\\
		1205.7698245614	119.15631290974\\
		1206.7698245614	118.907513040973\\
		1207.7698245614	118.660337193743\\
		1208.7698245614	118.406009448396\\
		1209.7698245614	118.134073338718\\
		1210.7698245614	117.860252531632\\
		1211.7698245614	117.59335097803\\
		1212.7698245614	117.323540446428\\
		1213.7698245614	117.081767153084\\
		1214.7698245614	116.84066460356\\
		1215.7698245614	116.602363786017\\
		1216.7698245614	116.357198225128\\
		1217.7698245614	116.104965300792\\
		1218.7698245614	115.79883817158\\
		1219.7698245614	115.473521231475\\
		1220.7698245614	115.139575175813\\
		1221.7698245614	115.535466557979\\
		1222.7698245614	117.657174192131\\
		1223.7698245614	119.792762377056\\
		1224.7698245614	121.77856583209\\
		1225.7698245614	123.666803909021\\
		1226.7698245614	125.542899307717\\
		1227.7698245614	127.524353496994\\
		1228.7698245614	129.349327225981\\
		1229.7698245614	130.994866593493\\
		1230.7698245614	131.555017279411\\
		1231.7698245614	131.423053725578\\
		1232.7698245614	131.216703373111\\
		1233.7698245614	131.002096369051\\
		1234.7698245614	130.784414210388\\
		1235.7698245614	130.569465303283\\
		1236.7698245614	130.293612790165\\
		1237.7698245614	130.0097740885\\
		1238.7698245614	129.723310639409\\
		1239.7698245614	129.428483715301\\
		1240.7698245614	129.129562892976\\
		1241.7698245614	128.825850208447\\
		1242.7698245614	128.513770390629\\
		1243.7698245614	128.160605979414\\
		1244.7698245614	127.781598060491\\
		1245.7698245614	127.393069218524\\
		1246.7698245614	127.003373217413\\
		1247.7698245614	126.813038888843\\
		1248.7698245614	126.865372535416\\
		1249.7698245614	126.643784272223\\
		1250.7698245614	126.432518674204\\
		1251.7698245614	126.145035270585\\
		1252.7698245614	125.764533166168\\
		1253.7698245614	125.401340495484\\
		1254.7698245614	125.059113697992\\
		1255.7698245614	124.722123692388\\
		1256.7698245614	124.378202964537\\
		1257.7698245614	124.036004860331\\
		1258.7698245614	123.692416465536\\
		1259.7698245614	123.351934373088\\
		1260.7698245614	123.009250891793\\
		1261.7698245614	122.673896620128\\
		1262.7698245614	122.33708927352\\
		1263.7698245614	122.000275630623\\
		1264.7698245614	121.663141721629\\
		1265.7698245614	121.327766294808\\
		1266.7698245614	120.992093147539\\
		1267.7698245614	120.651354136371\\
		1268.7698245614	120.312399858899\\
		1269.7698245614	119.977421763675\\
		1270.7698245614	119.640464672952\\
		1271.7698245614	119.30753302607\\
		1272.7698245614	118.976070561201\\
		1273.7698245614	118.644210114435\\
		1274.7698245614	118.315086217149\\
		1275.7698245614	117.985785653347\\
		1276.7698245614	117.664494342949\\
		1277.7698245614	117.336924536934\\
		1278.7698245614	117.013048480964\\
		1279.7698245614	116.688195836197\\
		1280.7698245614	116.363777060627\\
		1281.7698245614	116.041778126024\\
		1282.7698245614	115.721162227029\\
		1283.7698245614	115.405958347108\\
		1284.7698245614	115.089333325064\\
		1285.7698245614	114.776531531887\\
		1286.7698245614	114.460486668985\\
		1287.7698245614	114.14364582545\\
		1288.7698245614	113.832521681197\\
		1289.7698245614	113.52012472421\\
		1290.7698245614	113.205857939131\\
		1291.7698245614	112.89534026402\\
		1292.7698245614	112.58697800602\\
		1293.7698245614	112.283496543589\\
		1294.7698245614	111.993896399565\\
		1295.7698245614	111.720793211544\\
		1296.7698245614	111.455747543222\\
		1297.7698245614	111.22129843911\\
		1298.7698245614	111.000647088997\\
		1299.7698245614	110.829205997718\\
		1300.7698245614	110.61608300034\\
		1301.7698245614	110.391777443614\\
		1302.7698245614	110.154673695178\\
		1303.7698245614	109.901983674411\\
		1304.7698245614	109.627991201329\\
		1305.7698245614	109.332989906154\\
		1306.7698245614	109.039865168304\\
		1307.7698245614	108.753261786463\\
		1308.7698245614	108.444307480025\\
		1309.7698245614	108.131874315581\\
		1310.7698245614	107.814498331487\\
		1311.7698245614	107.503996994513\\
		1312.7698245614	107.197662495316\\
		1313.7698245614	106.892482613805\\
		1314.7698245614	106.591304438251\\
		1315.7698245614	106.289206823428\\
		1316.7698245614	105.98960404143\\
		1317.7698245614	105.690566088494\\
		1318.7698245614	105.395254125668\\
		1319.7698245614	105.099589011541\\
		1320.7698245614	104.806047687663\\
		1321.7698245614	104.515863997908\\
		1322.7698245614	104.226435854654\\
		1323.7698245614	103.941703300458\\
		1324.7698245614	103.658255176723\\
		1325.7698245614	103.376878513286\\
		1326.7698245614	103.099152348225\\
		1327.7698245614	102.821322471237\\
		1328.7698245614	103.499951803761\\
		1329.7698245614	104.180739307377\\
		1330.7698245614	104.986686951235\\
		1331.7698245614	105.520846232045\\
		1332.7698245614	105.635429708589\\
		1333.7698245614	105.745928823819\\
		1334.7698245614	105.944557716226\\
		1335.7698245614	106.057044862629\\
		1336.7698245614	105.975951952211\\
		1337.7698245614	105.843678671387\\
		1338.7698245614	105.674334313198\\
		1339.7698245614	105.510823318396\\
		1340.7698245614	105.348112805459\\
		1341.7698245614	105.18042250953\\
		1342.7698245614	105.019121917056\\
		1343.7698245614	104.838349484883\\
		1344.7698245614	104.622478698774\\
		1345.7698245614	104.418091350639\\
		1346.7698245614	104.207523753754\\
		1347.7698245614	104.002567270911\\
		1348.7698245614	103.802434250188\\
		1349.7698245614	103.604084975883\\
		1350.7698245614	103.37165996725\\
		1351.7698245614	103.134727864147\\
		1352.7698245614	102.898926725231\\
		1353.7698245614	102.664089384273\\
		1354.7698245614	102.430530059881\\
		1355.7698245614	102.201297357115\\
		1356.7698245614	101.973781105492\\
		1357.7698245614	101.752384124081\\
		1358.7698245614	101.531811510982\\
		1359.7698245614	101.311876105014\\
		1360.7698245614	101.091000927296\\
		1361.7698245614	100.871964085223\\
		1362.7698245614	100.656835204564\\
		1363.7698245614	100.442712272352\\
		1364.7698245614	100.231413792653\\
		1365.7698245614	100.016666064101\\
		1366.7698245614	99.7608682692654\\
		1367.7698245614	99.5043104698652\\
		1368.7698245614	99.2469096834702\\
		1369.7698245614	98.9880354815243\\
		1370.7698245614	98.7326268691801\\
		1371.7698245614	98.4761763326893\\
		1372.7698245614	98.2372989136916\\
		1373.7698245614	98.0962384285192\\
		1374.7698245614	97.9844592784247\\
		1375.7698245614	97.8159546813016\\
		1376.7698245614	97.6031762981419\\
		1377.7698245614	97.3926969753383\\
		1378.7698245614	97.1780247275727\\
		1379.7698245614	96.9453249151755\\
		1380.7698245614	96.7133952732547\\
		1381.7698245614	96.4940057602295\\
		1382.7698245614	96.2736329044062\\
		1383.7698245614	96.0560109736677\\
		1384.7698245614	95.8272337622704\\
		1385.7698245614	95.6161771641285\\
		1386.7698245614	95.4191886797008\\
		1387.7698245614	95.2920054421147\\
		1388.7698245614	95.1447312076505\\
		1389.7698245614	94.9883989159982\\
		1390.7698245614	94.8374706818319\\
		1391.7698245614	94.6760830026299\\
		1392.7698245614	94.5018287332816\\
		1393.7698245614	94.3301855531359\\
		1394.7698245614	94.094763694658\\
		1395.7698245614	93.8893080351071\\
		1396.7698245614	93.6913588412845\\
		1397.7698245614	93.4885399178602\\
		1398.7698245614	93.290815757326\\
		1399.7698245614	93.0914032577298\\
		1400.7698245614	92.8827294663736\\
		1401.7698245614	92.6718286881432\\
		1402.7698245614	92.4580900603671\\
		1403.7698245614	92.244615593818\\
		1404.7698245614	92.02995827896\\
		1405.7698245614	91.8168209397072\\
		1406.7698245614	91.6083732019007\\
		1407.7698245614	91.3948144019356\\
		1408.7698245614	91.1851987474047\\
		1409.7698245614	90.9784699932957\\
		1410.7698245614	90.7773557686234\\
		1411.7698245614	90.5738843661583\\
		1412.7698245614	90.3702251257621\\
		1413.7698245614	90.1704585114551\\
		1414.7698245614	89.9685389550245\\
		1415.7698245614	89.7652048028262\\
		1416.7698245614	89.5669932728092\\
		1417.7698245614	89.3759821478\\
		1418.7698245614	89.2076091480753\\
		1419.7698245614	89.0606434958384\\
		1420.7698245614	88.9441960806589\\
		1421.7698245614	88.8423383291459\\
		1422.7698245614	88.7266631250734\\
		1423.7698245614	88.5961378013914\\
		1424.7698245614	88.4264162153416\\
		1425.7698245614	88.2561447732781\\
		1426.7698245614	88.0885080476375\\
		1427.7698245614	87.9189381864055\\
		1428.7698245614	87.7508929762505\\
		1429.7698245614	87.5858714499478\\
		1430.7698245614	87.4061406349519\\
		1431.7698245614	87.2283934370134\\
		1432.7698245614	87.047089165025\\
		1433.7698245614	86.8707258425612\\
		1434.7698245614	86.6910124964419\\
		1435.7698245614	86.5142795849003\\
		1436.7698245614	86.3392088214099\\
		1437.7698245614	86.16293597565\\
		1438.7698245614	85.9837096614879\\
		1439.7698245614	85.8117843041522\\
		1440.7698245614	85.6362486614546\\
		1441.7698245614	85.4693555016124\\
		1442.7698245614	85.3072958798227\\
		1443.7698245614	85.1477748606481\\
		1444.7698245614	84.9857810803791\\
		1445.7698245614	84.8269576835054\\
		1446.7698245614	84.657215581019\\
		1447.7698245614	84.4597357102914\\
		1448.7698245614	84.2624328415453\\
		1449.7698245614	84.0606478164016\\
		1450.7698245614	83.858856683836\\
		1451.7698245614	83.6569169543294\\
		1452.7698245614	83.4582194115009\\
		1453.7698245614	83.2593406357124\\
		1454.7698245614	83.073020233605\\
		1455.7698245614	82.9724654643164\\
		1456.7698245614	82.8902579986878\\
		1457.7698245614	82.8322262887444\\
		1458.7698245614	82.7849098887258\\
		1459.7698245614	82.7360643196967\\
		1460.7698245614	82.6082982212336\\
		1461.7698245614	82.4610979491312\\
		1462.7698245614	82.3125432630932\\
		1463.7698245614	82.1535743676219\\
		1464.7698245614	81.986404832573\\
		1465.7698245614	81.8157572519906\\
		1466.7698245614	81.6453890686662\\
		1467.7698245614	81.478725075287\\
		1468.7698245614	81.3121709919791\\
		1469.7698245614	81.1439937429786\\
		1470.7698245614	80.9724436023674\\
		1471.7698245614	80.8007179674624\\
		1472.7698245614	80.6357142798451\\
		1473.7698245614	80.4739203154713\\
		1474.7698245614	80.3386250554944\\
		1475.7698245614	80.2251865577055\\
		1476.7698245614	80.1087018548552\\
		1477.7698245614	79.9748725206801\\
		1478.7698245614	79.8128773178711\\
		1479.7698245614	79.6455578675022\\
		1480.7698245614	79.4764510238074\\
		};
	\end{axis}
\end{tikzpicture}%

==> Figures/Final_stint_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor1}{rgb}{0.50000,0.500,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.000,1.00}%
\definecolor{mycolor3}{rgb}{0.400,0.400,0.400}%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.700,0.700,0.700}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.87\columnwidth,
		height = 2.5cm,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=25,
		ymin=0,
		ymax=50,
		y label style={yshift=-0.6cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xlabel={Stint length [laps]},
		ylabel={Stint time [min]},
		x label style={yshift=0.2cm},
		legend style={at={(0.95,0.1)}, anchor=south east, legend cell align=left, align=left},
		legend entries={Simulation result, Model},
		legend columns=2
		]		
\addplot [color=black, only marks,mark size = 0.7pt,  mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	1	1.80636600007539\\
	2	3.3566684262339\\
	3	4.94360483471172\\
	4	6.52414991364911\\
	5	8.10864607337751\\
	6	9.69187759269445\\
	7	11.2934003618537\\
	8	12.9197205935645\\
	9	14.5842328970786\\
	10	16.2912513478259\\
	11	18.015986000658\\
	12	19.7727825012918\\
	13	21.5642344994843\\
	14	23.3714921987263\\
	15	25.2498026992757\\
	16	27.1617532678081\\
	17	29.2240149577822\\
	18	31.4313498355705\\
	19	33.7109628309718\\
	20	36.0724439821621\\
	21	38.5121517724957\\
	22	41.0078904035309\\
	23	43.6337833373452\\
	24	46.3101482804768\\
	25	49.042345473629\\
};
\addplot [color=mycolor1]
table[row sep=crcr]{%
	1	2.38278458837538\\
	2	3.67576367294123\\
	3	5.02358524446496\\
	4	6.42624930294657\\
	5	7.88375584838608\\
	6	9.39610488078346\\
	7	10.9632964001387\\
	8	12.5853304064519\\
	9	14.2622068997229\\
	10	15.9939258799518\\
	11	17.7804873471387\\
	12	19.6218913012833\\
	13	21.5181377423859\\
	14	23.4692266704464\\
	15	25.4751580854647\\
	16	27.535931987441\\
	17	29.6515483763751\\
	18	31.8220072522671\\
	19	34.047308615117\\
	20	36.3274524649247\\
	21	38.6624388016904\\
	22	41.0522676254139\\
	23	43.4969389360953\\
	24	45.9964527337346\\
	25	48.5508090183318\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Framework_diagram.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.7500,1.0}%
\definecolor{mycolor2}{rgb}{1.000,0.65000,0.00}%
\definecolor{mycolor3}{rgb}{1.000,0.2000,0.200}%

\definecolor{teal}{rgb}{0.23,0.74,0.7}%
\definecolor{dark-teal}{rgb}{0,0.25,0.36}%
\definecolor{TUeRed}{rgb}{0.78,0.1,0.1}%

\tikzstyle{input} = [rectangle,rounded corners=2mm, minimum width=2cm, minimum height=0.5cm, text centered, draw=black, line width=0.25mm, fill=dark-teal,text=white]
\tikzstyle{output} = [rectangle,rounded corners=2mm, minimum width=2cm, minimum height=0.5cm,text centered, draw=black, line width=0.25mm, fill=teal,text=white]
\tikzstyle{OCP} = [rectangle, minimum width=1cm, minimum height=0.5cm,text centered, draw=black, line width=0.25mm, fill=TUeRed,text=white]
\tikzstyle{LUT} = [rectangle,rounded corners=2mm, minimum width=2cm, minimum height=0.5cm,text centered, draw=black, line width=0.25mm, fill=TUeRed,text=white, on background layer]

\tikzstyle{simpleNodeWide} = [rectangle, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.25mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,gray!50,solid]
\tikzstyle{lineM} = [-,line width=0.25mm,black]
\tikzset{
	relative at/.style n args = {3}{
		at = {({$(#1.west)!#2!(#1.east)$} |- {$(#1.south)!#3!(#1.north)$})}
	}
}
%

\begin{tikzpicture}[node distance=0.7cm]
	\tikzstyle{every node}=[font=\footnotesize] % Font size
	
	\coordinate (Zero) at (0,0);
	\node (Ict) [input, align=center] at (Zero) {Charge time};
	\node (Isl) [input, align=center] at ($(Ict) + (90:0.75cm)$) {Stint length};
	\node (Irt) [input, align=center] at ($(Isl) + (90:3.3cm)$) {Race time}; % Distance of low level and high level
	\node (HLP) [OCP, align=center] at ($(Irt) + (0:3cm)$) {High-level \\ optimization};
	\node (Osl) [output, align=center] at ($(HLP) + (0:3cm)$) {Stint lengths};
	\node (Ops) [output, align=center, above of=Osl] {Pit stops};
	\node (Oct) [output, align=center, below of=Osl] {Charge times};
	\node (LLP) [OCP, align=center] at ($(Ict) + (0:3cm)$) {Low-level \\ optimization};
	\node (Ovs) [output, align=center]  at ($(LLP) + (0:3cm)$){Vehicle state \\ trajectories};
	
	\draw [-latex,thick] (Irt.east) -- (HLP.west);  
	\draw [-latex,thick] (HLP.east) -- (Ops.west);
	\draw [-latex,thick] (HLP.east) -- (Osl.west);
	\draw [-latex,thick] (HLP.east) -- (Oct.west);
	
	\draw [-latex,thick] (LLP.east) -- (Ovs.west);
	\draw [-latex,thick] (Ict.east) -- (LLP.west);
	\draw [-latex,thick] (Isl.east) -++(0.5,0) |- (LLP.west);
	
	\node[ inner sep=0pt,fill=white] (lookup) at ($(LLP.north)+(90:1.2cm)$) % distance of low level to lookup
	{\resizebox{2.5cm}{!} {\input{./Figures/Stint_time_fit}}};
	\node[ align=center, text=white,inner ysep=0] (LUTtext) at ($(lookup.north)+(90:0.2cm)$) {Stint time map}; % Should be on background
	
	\begin{scope}[on background layer]
			\node [LUT,fit=(lookup) (LUTtext)] (LUTbox) {};
	\end{scope}

	
	\draw [-latex,thick] (LLP.north) -- (LUTbox.south);
	\draw [-latex,thick] (LUTbox.north) -- (HLP.south);
	
	\node (Box) [rectangle,dash pattern=on 7pt off 3pt, draw=black, very thick, fit = (Irt) (Ops) (Oct) (Ict) (Ovs)] {};
%	\node (split) [rectangle,dashed, draw=black, line width=0.5mm, fit = (Ict) (Isl) (Ovs) (lookup)] {};
%	\draw [dashed] ($Box.west|-($(lookup.north)!0.5!(Oct.south)$))--(Box.east,($(lookup.north)!0.5!(Oct.south)$));
\coordinate (ysplit) at ($(LUTbox.north)!0.5!(Oct.south)$);
\draw [very thick, dash pattern=on 7pt off 3pt] ($(Box.west|-ysplit)$) -- ($(Box.east|-ysplit)$);
	
%	\node (INV) [simpleNode, align=center, right of=EM] {INV};
%	\node (BAT) [simpleNodeWide, align=center, right of=INV] {};
%	\node[relative at={BAT}{0.5}{0.25}] {BAT};
%	\node[relative at={BAT}{0.35}{0.75}] {\small{$E_\mathrm{b}$, $\vartheta_\mathrm{b}$}};
%	\node[relative at={EM}{0.5}{0.25}] {EM};
%	\node[relative at={EM}{0.30}{0.75}] {\small{$\vartheta_\mathrm{m}$}};
%	\node (Wheel) [simpleNode, align=center, below of=FD, yshift=1cm, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%	%%% Edges %%%
%	\draw [lineM] ($(BAT.west)+(0,-0.075)$) to [out=0,in=270] ($(BAT.north)+(0.50,0)$);
%	\draw [lineM] ($(EM.west)+(0,-0.075)$) to [out=0,in=270] ($(EM.north)+(0.25,0)$);
%	\draw [lineE] (FD.south) -- node[right] {} ($(Wheel.north)-(0,0.1)$);
%	\draw [arrow] (Wheel.west) -- node[above, yshift=0.1cm] {$P_\mathrm{p}$} ($(Wheel.west) + (-0.75,0)$);
%	%\draw [arrow] (Wheel.east) -- node[above, yshift=0.1cm] {$P_{\mathrm{brake},i}$} ($(Wheel.east) + (0.75,0)$);
%	\draw [arrow] (EM.west) -- node[above, yshift=0.1cm] {$P_\mathrm{m}$} (FD.east);
%	\draw [arrow] (INV.west) -- node[above, yshift=0.1cm] {$P_\mathrm{ac}$} (EM.east);
%	\draw [arrow] (BAT.west) -- node[above, yshift=0.1cm] {$P_\mathrm{dc}$} (INV.east);
%	\draw [arrow] (BAT.south) -- node[right, xshift=0.1cm] {$P_\mathrm{aux}$} ($(BAT.south) - (0,0.75)$);
\end{tikzpicture}

==> Figures/Lap_map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.8\columnwidth,
		height=2cm,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=85,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\Delta t_\mathrm{charge}$ [s]},
		ymin=90,
		ymax=160,
		ylabel style={font=\color{white!15!black}},
		ylabel={$t_\mathrm{lap}$ [s]},
		axis background/.style={fill=white},
		y label style={yshift=-0.2cm},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.5,0.9)}, anchor=north west, legend cell align=left, align=left},
		legend entries={Simulation data, Fit},
		legend columns=1,
		clip mode=individual, % Makes sure that plotting order is preserved
		]
		
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			7.77871236620373	90\\
%			7.77871236620373	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			9.6700306107939	90\\
%			9.6700306107939	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			11.5391552425938	90\\
%			11.5391552425938	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			13.3906974996437	90\\
%			13.3906974996437	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			14.3875077961694	90\\
%			14.3875077961694	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			15.9264228011611	90\\
%			15.9264228011611	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			17.0859386307941	90\\
%			17.0859386307941	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			18.4653296514069	90\\
%			18.4653296514069	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			20.5820622845367	90\\
%			20.5820622845367	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			21.867628816616	90\\
%			21.867628816616	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			22.8387235130539	90\\
%			22.8387235130539	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			24.1467174338879	90\\
%			24.1467174338879	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			24.91912037473	90\\
%			24.91912037473	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			27.9247145997008	90\\
%			27.9247145997008	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			29.4196968378357	90\\
%			29.4196968378357	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			30.9637604783057	90\\
%			30.9637604783057	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			32.7254702881139	90\\
%			32.7254702881139	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			34.362388563509	90\\
%			34.362388563509	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			35.894371309419	90\\
%			35.894371309419	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			37.0623630792783	90\\
%			37.0623630792783	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			37.9968993133129	90\\
%			37.9968993133129	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			39.8847554469096	90\\
%			39.8847554469096	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			42.3899704266285	90\\
%			42.3899704266285	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			43.8730684045517	90\\
%			43.8730684045517	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			45.5002748928333	90\\
%			45.5002748928333	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			46.8608468605062	90\\
%			46.8608468605062	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			48.5888438475858	90\\
%			48.5888438475858	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			49.9929204503534	90\\
%			49.9929204503534	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			51.2750137052252	90\\
%			51.2750137052252	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			53.2354959564085	90\\
%			53.2354959564085	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			54.709408733986	90\\
%			54.709408733986	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			56.4585762150258	90\\
%			56.4585762150258	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			57.8840512750055	90\\
%			57.8840512750055	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			59.2150092981544	90\\
%			59.2150092981544	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			61.2088894824417	90\\
%			61.2088894824417	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			62.9906299950047	90\\
%			62.9906299950047	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			64.2406845610754	90\\
%			64.2406845610754	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			65.6803176792993	90\\
%			65.6803176792993	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			67.4592686909237	90\\
%			67.4592686909237	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			69.0393091107962	90\\
%			69.0393091107962	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			70.4677238864465	90\\
%			70.4677238864465	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			72.1319030592368	90\\
%			72.1319030592368	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			73.7484005688231	90\\
%			73.7484005688231	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			75.2689928280504	90\\
%			75.2689928280504	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			77.277637707479	90\\
%			77.277637707479	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			78.5666363532691	90\\
%			78.5666363532691	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			80.0436000405733	90\\
%			80.0436000405733	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			81.5382142309236	90\\
%			81.5382142309236	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			83.2107200987734	90\\
%			83.2107200987734	160\\
%		};
%		\addplot [color=green, dashed, forget plot]
%		table[row sep=crcr]{%
%			84.7450533403099	90\\
%			84.7450533403099	160\\
%		};
		\addplot [color=black, only marks, mark size=0.7pt, mark=*, mark options={solid, black}]
		table[row sep=crcr]{%
			20.6487952378176	95.8580459569097\\
			30.7484507858585	92.5931754284841\\
			41.0462248174351	91.5979071987197\\
			51.0995705865012	91.0582264883186\\
			61.1644916320979	90.8907392531517\\
			71.234672283669	90.7966577372338\\
			84.7450533403099	90.7432558596359\\
			15.080745446811	104.601439057943\\
			15.4145986267772	104.710817522728\\
			22.8325044220699	94.4833724224948\\
			23.1494129330796	94.5231735834892\\
			30.2474172771498	92.664817359904\\
			30.9418618539327	92.7255104614383\\
			37.8340473119198	91.8347396750315\\
			38.8827668147335	91.8934369545367\\
			45.3577502669981	91.2882571163163\\
			46.6153346947783	91.3484247075721\\
			52.6070818060619	91.0756082940711\\
			54.2330780640732	91.1355099057781\\
			62.9012005318338	90.8036614996918\\
			64.7871006473797	90.8628528507855\\
			11.9683905327546	116.263760367986\\
			12.038131534525	116.371392371262\\
			12.2805558108715	116.270237104817\\
			18.0515421066519	98.7508191969185\\
			18.4103774827047	98.8438207333206\\
			18.5329574600615	98.7741685702911\\
			24.0639499597665	94.0506761502331\\
			24.363125747255	94.1382494498025\\
			24.8401399709317	94.0498694855336\\
			29.8662417269417	92.7210418546771\\
			30.573128262201	92.7779694923253\\
			31.0411332260876	92.7109366835284\\
			35.7975735569562	91.9475690042771\\
			36.8722130958087	91.9998422276457\\
			37.3718360453636	91.9432462180828\\
			41.6605081344887	91.558486749316\\
			42.9075653731265	91.6127470198603\\
			43.5803550074797	91.5494238848793\\
			49.5802295528048	91.1749040579912\\
			51.0495022573646	91.2349858201402\\
			52.0956386881267	91.1693167321875\\
			14.853212261837	105.233787392545\\
			15.1668248224963	105.345320457704\\
			15.2377927283096	105.259941874852\\
			15.4013019187664	105.376772362506\\
			19.9347054997835	96.4346197945033\\
			20.2255434571288	96.5198337105362\\
			20.543686061575	96.4553718145718\\
			20.7132152329006	96.5568102646675\\
			24.7756879092009	93.8176086062438\\
			25.1550734287655	93.8757946602329\\
			25.5784395992211	93.8165444915355\\
			26.0264605515711	93.8755472740416\\
			29.5558180173174	92.7685817685257\\
			30.2651063596609	92.8221532102774\\
			30.6904288294992	92.7609896756542\\
			31.2431921051756	92.8208220316687\\
			34.3486846751853	92.1554734776797\\
			35.2734715845842	92.2165048372438\\
			35.9307840668813	92.141793409432\\
			36.4951256506214	92.2103922738963\\
			40.8097731950567	91.5491904555626\\
			42.0598516167361	91.6011216725068\\
			42.6975017581452	91.5395897488535\\
			43.72197929821	91.5978173924562\\
			12.6819532859621	112.908230735548\\
			12.8123847562148	113.014234894544\\
			13.012857664364	112.917649379685\\
			13.0194217271194	113.050369726159\\
			13.1925895236695	112.954252681194\\
			16.8900049812244	100.545606715015\\
			17.2871091952867	100.645130600232\\
			17.2935309055946	100.57016855666\\
			17.6892771844668	100.6853688572\\
			17.6842719981226	100.625591868063\\
			21.191365680195	95.3861504979942\\
			21.4380353745629	95.4619004877909\\
			21.8950393531934	95.3982122578528\\
			22.0603710821321	95.4880184309508\\
			22.3232871224124	95.435897076798\\
			25.258928215931	93.613385584119\\
			25.7066882773374	93.6533332638473\\
			26.0342479070389	93.6150903478334\\
			26.6072799265343	93.6550570105049\\
			26.8085532865982	93.6024740732151\\
			29.293070338233	92.8096279969699\\
			29.9176159936917	92.8746134341419\\
			30.3619054001385	92.8091913092193\\
			30.9397699730661	92.8644591387231\\
			31.2574769834635	92.8090521860666\\
			34.6168245044689	92.0630435837315\\
			35.5366061208431	92.1254651316312\\
			36.2213431010049	92.0490848674103\\
			36.7682445513633	92.1208331794998\\
			37.5445037402548	92.0503206957723\\
			11.0735719586557	121.266463310017\\
			11.0814314259797	121.380122724871\\
			11.34783810499	121.269055398826\\
			11.3705786142256	121.406430035991\\
			11.3618728730542	121.294658252586\\
			11.5655674145686	121.320063011617\\
			14.6868462434891	105.715832436222\\
			14.9853295862071	105.82957392835\\
			15.0676037252463	105.739795781525\\
			15.2088603604644	105.860489032795\\
			15.4117831630066	105.791368359088\\
			15.4297731230075	105.80124108919\\
			18.4033230080796	98.2624571186145\\
			18.7494686428465	98.3547648036869\\
			18.9081450554837	98.2858195045279\\
			19.189349006108	98.3980112982862\\
			19.3299167925555	98.3414494584064\\
			19.4821594582008	98.368793379893\\
			22.029871746779	94.8734735531266\\
			22.2965654278782	94.9354246052525\\
			22.8213324476267	94.8602452882357\\
			22.9956319007439	94.9578205159326\\
			23.2652325147673	94.8816892713593\\
			23.5007356093529	94.8868747070817\\
			25.5218753223098	93.5302524352851\\
			25.9640800539317	93.5950371092667\\
			26.3916822787496	93.5155469331595\\
			26.8056148780096	93.5985159380869\\
			27.1368697655618	93.5268559051061\\
			27.4717641811535	93.5136568175936\\
			30.064499684268	92.6914968437694\\
			30.7636552459185	92.7508699244148\\
			31.2591028406937	92.6804899323405\\
			31.7656920546127	92.7485231915687\\
			32.2325929195835	92.6776457799203\\
			32.9170530518619	92.6650927748902\\
			9.82952267104272	130.241539557305\\
			9.8374919730615	130.362751352259\\
			9.96529986054162	130.235380050518\\
			10.0951376096415	130.378330340512\\
			10.0861893014186	130.257246632059\\
			10.0856356204304	130.276527922978\\
			10.3171595180622	130.400926409235\\
			13.0246976655925	111.461015103633\\
			13.1847473452565	111.565531909255\\
			13.3644785769086	111.471294583569\\
			13.3715338997857	111.602288541909\\
			13.5956397728284	111.507828839093\\
			13.6712535352372	111.534145535157\\
			13.7024486924899	111.648545885286\\
			16.2140229356104	101.823369896948\\
			16.6336015965258	101.928450936033\\
			16.630336706419	101.847221157208\\
			16.9640598759783	101.963929659747\\
			17.0135586841777	101.901555306563\\
			17.2067548057743	101.916853219824\\
			17.2748281733353	102.037841494058\\
			19.5360789172799	96.9019500562908\\
			19.8418836774085	96.9897516943382\\
			20.11806913841	96.9236316695361\\
			20.3171451054647	97.0275774533847\\
			20.5688365609519	96.9764618278751\\
			20.6560369587569	96.9976372309642\\
			20.8481512272426	97.1040009886987\\
			22.6689479510341	94.6237955073531\\
			22.9204758342309	94.6932521467584\\
			23.4519896155061	94.6111598178298\\
			23.6770007418877	94.7090671574192\\
			23.9069224822407	94.6326941811227\\
			24.2030643347557	94.6336197151804\\
			24.4396790182498	94.7235782032606\\
			26.6724224607836	93.3076752590232\\
			27.1247910067428	93.3775243897284\\
			27.5840632730981	93.2994726587995\\
			28.0237934875438	93.3730983408552\\
			28.3201634977533	93.3148084993287\\
			28.8162728119342	93.2906308972927\\
			29.3510510596417	93.3648201048909\\
			8.83460822431854	140.090421371103\\
			8.84275768059473	140.221155923307\\
			8.86013525323503	140.070264950176\\
			9.07402271028238	140.235934675749\\
			9.06683583144235	140.091262998871\\
			9.06537023283423	140.115086656133\\
			9.10235928654419	140.246536773747\\
			9.27543668406389	140.099272916726\\
			11.7063190539228	117.627672842617\\
			11.7546561486745	117.731770434405\\
			12.0118188692272	117.633375301658\\
			12.0194593548878	117.766855614035\\
			12.0481378673503	117.659296259676\\
			12.2861455176297	117.69133866001\\
			12.2948691207612	117.801997219925\\
			12.3202176981773	117.715167293477\\
			14.5585625614543	106.038762746226\\
			14.8442660386183	106.157540077054\\
			14.9363328051598	106.060782132731\\
			15.059820274513	106.186292470505\\
			15.2753532486101	106.11739292488\\
			15.285172685406	106.119940875228\\
			15.5058993904956	106.253517406732\\
			15.5079846322302	106.166058510865\\
			17.4719727356904	99.626158741097\\
			17.8504112059072	99.722747984487\\
			17.9149523064573	99.6495534366018\\
			18.2662952469222	99.7650589816251\\
			18.3154020915857	99.7053693516505\\
			18.5404059760584	99.7292241147624\\
			18.5894885669883	99.843771210456\\
			18.7191974651801	99.792035757759\\
			20.3852464734072	96.0182452849708\\
			20.6608253342293	96.1000759664434\\
			21.0268995660466	96.0366665780655\\
			21.1810795217361	96.1338588705286\\
			21.4870959424267	96.085471696821\\
			21.5888265956337	96.1042459834937\\
			21.7374436058146	96.2052765636386\\
			21.9643715150142	96.1648460118882\\
			23.9491648989367	94.0991970694797\\
			24.2546451635394	94.1681222233384\\
			24.7364490210046	94.088205200468\\
			25.0788242434128	94.1784429273324\\
			25.319969380843	94.1037081417253\\
			25.5932103942623	94.0953560063372\\
			26.010286255576	94.1753411413171\\
			26.5065417552445	94.089435273459\\
			8.02392278545182	151.019818034497\\
			8.03470477664095	151.120606340318\\
			8.0288423048188	150.938237621482\\
			8.17657553547045	151.149460400255\\
			8.23929251108538	150.955304111527\\
			8.23418242023186	151.032675648509\\
			8.2455619164258	151.128147555114\\
			8.29823391620434	150.958205508676\\
			8.43362663686156	151.167330297537\\
			10.6324866775995	124.139027259914\\
			10.6409987082448	124.251152481308\\
			10.85771339983	124.13899880943\\
			10.9186092257365	124.275873868072\\
			10.9099067763571	124.161469099229\\
			11.0374838236414	124.186518497308\\
			11.1688409039076	124.303087159648\\
			11.1582197512206	124.199931401626\\
			11.2139996138384	124.341158581353\\
			13.2143649866365	110.700948189474\\
			13.3909988767793	110.803688690215\\
			13.5593477386302	110.711137517257\\
			13.566481794336	110.840783692788\\
			13.8190930130713	110.747481516273\\
			13.8701922746623	110.776638411883\\
			13.9264749263642	110.88883946176\\
			14.0725806464459	110.809612970969\\
			14.0792652161313	110.951801356729\\
			15.7881808605669	102.758519486867\\
			16.1831278906065	102.868750762871\\
			16.1993081779483	102.78308863577\\
			16.4792330114514	102.902227132468\\
			16.5711924108718	102.837565441572\\
			16.717452106656	102.847853913183\\
			16.8256632003461	102.973460855881\\
			16.8890515335964	102.904887875996\\
			16.9862192030238	103.04441200048\\
			18.4515130008674	98.1376593979058\\
			18.794613898068	98.2289523229828\\
			18.9599067269349	98.1599520194317\\
			19.2360084787719	98.2720276567475\\
			19.3830182106448	98.2152435335705\\
			19.5314363074449	98.2427604804964\\
			19.6593829363599	98.3538798806509\\
			19.7269270583621	98.309514786369\\
			19.9483104953145	98.4504031053076\\
			21.7702441206872	95.0232259161569\\
			21.9972780797096	95.0949865077752\\
			22.5492261136489	95.0100846220041\\
			22.6863613581569	95.1204034306132\\
			22.9443903332578	95.0497795881402\\
			23.1891851621557	95.0491441194212\\
			23.3432344903413	95.1486770161298\\
			23.667220617137	95.0732360137432\\
			24.0992241815895	95.1783238013375\\
			9.73863556890223	131.069939786397\\
			9.74683481913803	131.188456515872\\
			9.86424308274607	131.062870398649\\
			10.00188928174	131.206035617809\\
			9.99315016063645	131.082586811929\\
			9.99251071593437	131.102986792972\\
			10.2064790864181	131.224730015916\\
			10.2220725383483	131.105658391499\\
			10.2304037660238	131.250636542117\\
			10.27742107222	131.130060830969\\
			12.1033114450681	115.64996564156\\
			12.1844279852315	115.758305649599\\
			12.4189306913756	115.657709388837\\
			12.4257725388548	115.794450737222\\
			12.5129874322291	115.690758955819\\
			12.7027479346945	115.71885734193\\
			12.7101807808436	115.83368154398\\
			12.7938583980442	115.744211422497\\
			12.894246662207	115.889501391704\\
			12.8848473897571	115.795393728028\\
			14.4565565672305	106.351013636699\\
			14.7335980374176	106.46921900004\\
			14.8323230168431	106.370740067882\\
			14.943707654853	106.493911195644\\
			15.1682639962818	106.42875230278\\
			15.1771429077931	106.433090004729\\
			15.386444691923	106.562292251524\\
			15.3981099487089	106.478955093711\\
			15.4904937529591	106.617076248023\\
			15.5357412707675	106.562284780053\\
			16.8221336659745	100.666912762361\\
			17.2213288379187	100.76718764534\\
			17.2207985937937	100.692349328152\\
			17.6221305135607	100.806386661804\\
			17.6165052702349	100.74747425248\\
			17.8753880675372	100.76569486733\\
			17.8877698194354	100.884023247729\\
			18.0434522224377	100.829565228255\\
			18.0596729300081	100.968237967474\\
			18.2743946571917	100.935014163631\\
			20.0189869188288	96.415022840172\\
			20.3073429780437	96.500378056989\\
			20.6337389252802	96.4361749489837\\
			20.797639333708	96.5371981156376\\
			21.0972800117845	96.4880024209821\\
			21.1829768856117	96.5083476815314\\
			21.3494067526976	96.6127514491575\\
			21.5226441096086	96.5729316455155\\
			21.674035390252	96.7050653339718\\
			22.0652562736564	96.6915178175783\\
			8.98195807213924	138.375706176856\\
			8.99038145843258	138.502967278265\\
			9.02381594169429	138.358366525116\\
			9.22554391831611	138.517503685224\\
			9.21802242511828	138.37713034809\\
			9.21664119134238	138.39991292088\\
			9.28274051276099	138.529286693791\\
			9.42985487761044	138.387645579741\\
			9.43708416535941	138.549495517614\\
			9.42937671222847	138.409269239844\\
			9.49082325461106	138.439141830705\\
			11.1638018219795	120.774324340425\\
			11.1717399251048	120.886908976457\\
			11.4481114191624	120.777740959796\\
			11.4628151920282	120.91613319171\\
			11.4545376788651	120.803485537508\\
			11.6732060695847	120.831352615115\\
			11.725170218816	120.949003474747\\
			11.7149996852779	120.84761913085\\
			11.8545091493309	120.992023686373\\
			11.8866896055569	120.885859499039\\
			11.8847308854509	120.923250726762\\
			13.3294326276643	110.31328798536\\
			13.515894201319	110.415296025239\\
			13.6769855284627	110.325808144037\\
			13.6846240836066	110.453303538562\\
			13.9536299125342	110.362902561104\\
			13.9906603627967	110.392205816076\\
			14.0617731553825	110.503294048732\\
			14.1947832856367	110.426349926326\\
			14.2019493265874	110.566337859472\\
			14.2935055967526	110.489558238866\\
			14.3220336760773	110.536412264762\\
			15.4730531646341	103.519301851979\\
			15.8387016103008	103.633801467443\\
			15.8751492955547	103.544155709958\\
			16.1156044008342	103.662495234766\\
			16.2380510792115	103.599958816057\\
			16.3484882835404	103.607571828458\\
			16.4880320760419	103.734100701624\\
			16.5218275266789	103.661579658503\\
			16.6462262015717	103.798791376181\\
			16.6510240051494	103.754638822483\\
			16.8567832270389	103.789928984351\\
			18.4454509235755	98.2062462960329\\
			18.7900818692122	98.298294543587\\
			18.9530715156383	98.2294862640636\\
			19.2310903041735	98.3417671502763\\
			19.3757894269698	98.2852485328987\\
			19.5249365246343	98.3124122368447\\
			19.6540661742961	98.423223210134\\
			19.7205526710306	98.3787388494877\\
			19.942987896333	98.5189951855339\\
			20.0039404983838	98.4937365063163\\
			20.3814412532649	98.5621902650023\\
			8.33631389868634	146.410009266802\\
			8.34514106171693	146.538802659545\\
			8.33749714302527	146.384876794256\\
			8.5316099000334	146.550377929503\\
			8.55615595385433	146.400528218886\\
			8.55449397118699	146.427823454766\\
			8.56357137363042	146.556249305846\\
			8.68349517077854	146.405677463091\\
			8.76061943614556	146.571820481265\\
			8.75304377734338	146.419828694912\\
			8.75125970773647	146.450900994368\\
			8.82982261619412	146.581975373525\\
			10.3605865014375	126.126587627151\\
			10.368850329755	126.242373435052\\
			10.55540278491	126.124478518975\\
			10.6395251116377	126.266087843715\\
			10.6310723623628	126.14571980223\\
			10.711733930309	126.172182311077\\
			10.8833545040659	126.291164616127\\
			10.8734079143455	126.180161559547\\
			10.8855841671242	126.325628251685\\
			11.0332653853625	126.209475101977\\
			11.0314505086628	126.244299098578\\
			11.0397914191572	126.368548553975\\
			12.3703315322002	114.312019747623\\
			12.4747421891545	114.418258345993\\
			12.6928902856606	114.321505770293\\
			12.6999940464123	114.454690752142\\
			12.8267725638936	114.355979642347\\
			12.9834435892758	114.38137327183\\
			12.9909555089319	114.495992016765\\
			13.112965391511	114.40973991389\\
			13.1789083264333	114.554081315586\\
			13.1691681594827	114.465944848673\\
			13.2844644663665	114.506029358214\\
			13.2966074143042	114.632980443879\\
			14.3559321950527	106.665194003099\\
			14.6281760972024	106.772301429234\\
			14.7299082817155	106.681784539305\\
			14.8297696313521	106.803182773281\\
			15.0670249408099	106.728880715908\\
			15.0722044148008	106.744127969004\\
			15.2724630790697	106.862645896543\\
			15.2927250981748	106.785805243575\\
			15.3738639651341	106.927290853479\\
			15.4302558971667	106.865168747024\\
			15.4708847897227	106.908592267973\\
			15.6335612266723	107.045075573624\\
			17.0734970023618	100.285573879654\\
			17.464892759007	100.385332980116\\
			17.4893009076729	100.310292226389\\
			17.8714529956044	100.42622560374\\
			17.8807402795336	100.366478772784\\
			18.1379228056733	100.387220321796\\
			18.1542072957426	100.504224810556\\
			18.3093162661181	100.450688941662\\
			18.3421725320568	100.589939473721\\
			18.5472395522901	100.557599384252\\
			18.6132405845064	100.611884922477\\
			18.9104900135377	100.767619429325\\
			7.77871236620373	155.215481878717\\
			7.78470493265377	155.39670834361\\
			7.89369985986457	155.39635411157\\
			7.98230656258045	155.236735595707\\
			7.98265181130907	155.226423968516\\
			7.98886813863496	155.406039666702\\
			8.17308950262043	155.412574740926\\
			8.16637445816235	155.247644378949\\
			8.16664992032534	155.240911602708\\
			8.17309443037797	155.419908094377\\
			8.2417805011207	155.234510148863\\
			9.66370555975786	131.673285087018\\
			9.6722471352399	131.790586445306\\
			9.78124668071047	131.664344492553\\
			9.925153922981	131.80876754103\\
			9.91658570166047	131.684313763021\\
			9.91567514114774	131.705575165569\\
			10.1154107442515	131.825853361938\\
			10.1438878484526	131.705355800893\\
			10.1520375753959	131.851727875644\\
			10.1862091495878	131.729949695702\\
			10.2917201306881	131.758641719651\\
			10.3005479514135	131.882722357458\\
			10.2907185925703	131.769998512678\\
			11.5392771915413	118.538186613858\\
			11.5731342721841	118.645039668523\\
			11.8405208734131	118.542449173163\\
			11.8480157302135	118.679062257381\\
			11.8524081469189	118.566514178844\\
			12.1109841598005	118.599601840184\\
			12.1195031965586	118.712913879814\\
			12.1214557381803	118.619687397836\\
			12.2945721115097	118.765407258318\\
			12.2861290063759	118.660396892865\\
			12.2990948084597	118.705610088327\\
			12.4050229014225	118.826955462437\\
			12.3933098446994	118.746385803931\\
			13.3904476601916	110.079774008428\\
			13.5821799070813	110.181463726705\\
			13.7395619640891	110.092601427613\\
			13.7473150972353	110.219558113367\\
			14.025341408608	110.129784614981\\
			14.0547375809922	110.159384068288\\
			14.1337370973802	110.270175083123\\
			14.2597296509408	110.194316803218\\
			14.2670335698177	110.333773010539\\
			14.3653028448963	110.257963764985\\
			14.3875779610577	110.305562877599\\
			14.4526325419992	110.433024032173\\
			14.5662957812119	110.377468195133\\
			15.8880344989293	102.528277870049\\
			16.2921369668558	102.636932139801\\
			16.3022192548291	102.552239795761\\
			16.5946421276118	102.671238836217\\
			16.6767043548673	102.606875279557\\
			16.8339921661179	102.618457200158\\
			16.9326378006127	102.743123930758\\
			17.0056585335654	102.67518083162\\
			17.0943199796966	102.815351037007\\
			17.1671219627027	102.771421772518\\
			17.3141626021621	102.810170588256\\
			17.4085023865279	102.96493635158\\
			17.6390820851644	102.9286723259\\
		};
	\addplot [color=black,line width=0.7pt]
	table[row sep=crcr]{%
		7.77871236620373	156.587605058562\\
		9.7028708905564	133.119743170761\\
		11.550063073935	120.445854359417\\
		13.3972552573135	111.887557629779\\
		15.937144509459	103.870456301543\\
		18.5540001025786	99.3465816368728\\
		20.6320913088795	96.6341294269206\\
		22.8641151971286	94.9508806794266\\
		25.0191727444035	94.0289168131621\\
		29.6371532028499	92.9188650324411\\
		35.0247970710373	92.2011688646277\\
		40.4894072801989	91.6814233018586\\
		48.8017721054024	91.2199300053153\\
		63.733242254379	90.8378808261111\\
		84.7450533403099	90.7435749391013\\
	};
	\end{axis}
	
\end{tikzpicture}%

==> Figures/Race_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{SB}{rgb}{1,0.5,0.1}%
%\definecolor{OV}{rgb}{0.5,0.1,1}%
\definecolor{SB}{rgb}{0.7,0,0}%
\definecolor{OV}{rgb}{0,0,0.7}%
%\definecolor{mycolor4}{rgb}{0.100,1.00,0.500}%
%\definecolor{mycolor5}{rgb}{0.700,0.700,0.700}%
%\definecolor{mycolor6}{rgb}{1.00,0.500,0.100}%
%

\pgfmathsetmacro{\Msize}{2}
\pgfmathsetmacro{\Mwidth}{1}

%
\begin{tikzpicture}
%	\pgfplotsset{legend image code/.code={%
%			\draw plot coordinates {(0cm,0cm) (0.5cm,0cm)};
%		}
%	}
	
	\footnotesize
	\begin{groupplot}[%
		group style={
			group size=1 by 2,
			vertical sep=15pt},
		width=0.87\columnwidth,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=46.52,
		y label style={yshift=-0.5cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]

	\nextgroupplot[%
		height=2cm,
		xmin=0,
		xmax=3600,
%		xlabel style={font=\color{white!15!black}},
%		xlabel={Time [s]},
		ymin=0,
		ymax=37,
		ylabel style={font=\color{white!15!black}},
		ylabel={Laps [-]},
		axis background/.style={fill=white},
%		axis x line*=bottom,
%		axis y line*=left,
		legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=0.1pt},
%		legend  post style={line width=0.7pt},
		legend columns=2,
		xmajorgrids,
		ymajorgrids,
		xtick={0,500,1000,1500,2000,2500,3000,3500},
		xticklabels={0,500,1000,1500,2000,2500,3000,3500},
		]
		\addplot [color=mycolor1, densely dashed, forget plot]
		table[row sep=crcr]{%
			8.42920714534057	0.0845268842449514\\
			16.6538829990177	0.159661892463191\\
			48.205806979644	0.478046489786266\\
			70.7869999999998	0.657431321906643\\
			87.2435524838179	0.817093214369379\\
			100.4	1\\
			108.211710926797	1.08452688424495\\
			116.035203728606	1.15966189246319\\
			146.050730084063	1.47804648978627\\
			168.643	1.65743132190664\\
			185.338607044179	1.81709321436938\\
			198.146	2\\
			205.917406244289	2.08452688424495\\
			213.734130254684	2.15966189246319\\
			243.611594350733	2.47804648978627\\
			266.174	2.65743132190664\\
			282.802228660213	2.81709321436938\\
			295.48	3\\
			303.207535497068	3.08452688424495\\
			310.997333311662	3.15966189246319\\
			340.768272330982	3.47804648978627\\
			363.35	3.65743132190664\\
			379.984966216996	3.81709321436938\\
			392.633	4\\
			400.405109881073	4.08452688424495\\
			408.21381617692	4.15966189246319\\
			438.128439147202	4.47804648978627\\
			460.742	4.65743132190664\\
			477.380752722002	4.81709321436938\\
			490.084	5\\
			497.915172628355	5.08452688424495\\
			505.742864356792	5.15966189246319\\
			523.528	5.35219535102124\\
			535.898066599665	5.47804648978627\\
			558.638	5.65743132190664\\
			575.267140352217	5.81709321436938\\
			588.067	6\\
			595.912729069046	6.08452688424495\\
			603.685861515963	6.15966189246319\\
			621.465	6.35219535102124\\
			634.272623147355	6.47804648978627\\
			657.629	6.65743132190664\\
			674.068005624647	6.81709321436938\\
			686.907	7\\
			694.686744466493	7.08452688424495\\
			702.486470125274	7.15966189246319\\
			720.167	7.35219535102124\\
			732.486197043087	7.47804648978627\\
			755.196	7.65743132190664\\
			771.836024299992	7.81709321436938\\
			784.579	8\\
			819.153	8.35219535102124\\
			831.767195017776	8.47804648978627\\
			854.538	8.65743132190664\\
			871.406723373226	8.81709321436938\\
			884.856	9\\
			892.753035171329	9.08452688424495\\
			900.561342166892	9.15966189246319\\
			918.447	9.35219535102124\\
			930.976027609877	9.47804648978627\\
			953.788	9.65743132190664\\
			970.665586093091	9.81709321436938\\
			983.888	10\\
			991.775502595976	10.084526884245\\
			999.651591727815	10.1596618924632\\
			1029.88150013232	10.4780464897863\\
			1052.511	10.6574313219066\\
			1069.14652940497	10.8170932143694\\
			1081.973	11\\
			1116.031	11.3521953510212\\
			1129.31733221106	11.4780464897863\\
			1153.189	11.6574313219066\\
			1169.68357046081	11.8170932143694\\
			1182.959	12\\
			1191.0421895512	12.084526884245\\
			1199.01896814554	12.1596618924632\\
			1229.8600478483	12.4780464897863\\
			1252.663	12.6574313219066\\
			1269.18500204499	12.8170932143694\\
			1282.168	13\\
			1290.02445873695	13.084526884245\\
			1297.82332478269	13.1596618924632\\
			1315.635	13.3521953510212\\
			1328.24693803512	13.4780464897863\\
			1351.286	13.6574313219066\\
			1367.91422400555	13.8170932143694\\
			1380.86	14\\
			1388.96831111935	14.084526884245\\
			1396.95416761391	14.1596618924632\\
			1427.88794853295	14.4780464897863\\
			1450.741	14.6574313219066\\
			1467.29428729665	14.8170932143694\\
			1480.341	15\\
			1488.20644896188	15.084526884245\\
			1496.03742009022	15.1596618924632\\
			1513.883	15.3521953510212\\
			1526.39615969983	15.4780464897863\\
			1549.316	15.6574313219066\\
			1565.87874753861	15.8170932143694\\
			1578.712	16\\
			1586.59260022141	16.084526884245\\
			1594.44609544371	16.1596618924632\\
			1612.33	16.3521953510212\\
			1624.76457686807	16.4780464897863\\
			1647.561	16.6574313219066\\
			1664.1552060364	16.8170932143694\\
			1676.992	17\\
			1684.85009627646	17.084526884245\\
			1692.6811649552	17.1596618924632\\
			1710.514	17.3521953510212\\
			1722.92104722101	17.4780464897863\\
			1745.667	17.6574313219066\\
			1762.34747267782	17.8170932143694\\
			1775.251	18\\
			1783.21489486614	18.084526884245\\
			1791.0815468121	18.1596618924632\\
			1809.114	18.3521953510212\\
			1821.79285800791	18.4780464897863\\
			1844.86	18.6574313219066\\
			1861.38286025805	18.8170932143694\\
			1874.347	19\\
			1882.18272185423	19.084526884245\\
			1889.92276584134	19.1596618924632\\
			1907.665	19.3521953510212\\
			1920.50488865569	19.4780464897863\\
			1943.865	19.6574313219066\\
			1960.48984284586	19.8170932143694\\
			1973.534	20\\
			1981.26635989262	20.084526884245\\
			1989.17409266108	20.1596618924632\\
			2006.806	20.3521953510212\\
			2019.28019855542	20.4780464897863\\
			2042.77	20.6574313219066\\
			2058.44401055647	20.8170932143694\\
			2137.484	21\\
			2156.46833555957	21.084526884245\\
			2165.34608863313	21.1596618924632\\
			2207.05871334635	21.5322845738438\\
			2223.525	21.6574313219066\\
			2239.74778507138	21.8170932143694\\
			2253.64	22\\
			2288.7	22.3521953510212\\
			2301.69222336294	22.4780464897863\\
			2324.983	22.6574313219066\\
			2341.59165495189	22.8170932143694\\
			2355.028	23\\
			2390.344	23.3521953510212\\
			2403.84294688577	23.4780464897863\\
			2427.948	23.6574313219066\\
			2444.41952630967	23.8170932143694\\
			2458.019	24\\
			2491.795	24.3521953510212\\
			2505.18791509028	24.4780464897863\\
			2529.197	24.6574313219066\\
			2545.8548534971	24.8170932143694\\
			2559.331	25\\
			2594.044	25.3521953510212\\
			2607.2109125889	25.4780464897863\\
			2630.78	25.6574313219066\\
			2647.43453372084	25.8170932143694\\
			2660.96	26\\
			2694.736	26.3521953510212\\
			2707.81020881321	26.4780464897863\\
			2731.395	26.6574313219066\\
			2747.99876876132	26.8170932143694\\
			2761.255	27\\
			2795.208	27.3521953510212\\
			2808.24404791567	27.4780464897863\\
			2831.76	27.6574313219066\\
			2848.36932930009	27.8170932143694\\
			2861.63	28\\
			2869.55419719922	28.084526884245\\
			2877.35872032815	28.1596618924632\\
			2895.287	28.3521953510212\\
			2908.07663573799	28.4780464897863\\
			2931.294	28.6574313219066\\
			2947.94291608475	28.8170932143694\\
			2961.065	29\\
			2996.219	29.3521953510212\\
			3009.45378093209	29.4780464897863\\
			3033.09	29.6574313219066\\
			3049.85643095007	29.8170932143694\\
			3063.63	30\\
			3098.671	30.3521953510212\\
			3111.92948412117	30.4780464897863\\
			3135.633	30.6574313219066\\
			3152.13681238485	30.8170932143694\\
			3165.591	31\\
			3200.056	31.3521953510212\\
			3213.70069983379	31.4780464897863\\
			3238.069	31.6574313219066\\
			3254.58234238858	31.8170932143694\\
			3268.148	32\\
			3302.169	32.3521953510212\\
			3315.28359355647	32.4780464897863\\
			3338.892	32.6574313219066\\
			3355.51047311509	32.8170932143694\\
			3368.832	33\\
			3404.76	33.3521953510212\\
			3418.37374390632	33.4780464897863\\
			3442.685	33.6574313219066\\
			3459.01463760315	33.8170932143694\\
			3472.644	34\\
			3507.48	34.3521953510212\\
			3520.75885343817	34.4780464897863\\
			3544.508	34.6574313219066\\
			3561.02564624813	34.8170932143694\\
			3574.474	35\\
			3608.444	35.3521953510212\\
		};
		\addplot [color=mycolor2, densely dashed, forget plot]
		table[row sep=crcr]{%
			8.96047219406591	0.0845268842449514\\
			17.3299120668839	0.159661892463191\\
			49.9663451838951	0.478046489786266\\
			73.1460000000002	0.657431321906643\\
			89.507309485984	0.817093214369379\\
			102.999	1\\
			110.966047242015	1.08452688424495\\
			118.812773277009	1.15966189246319\\
			136.838	1.35219535102124\\
			149.459271604914	1.47804648978627\\
			172.371	1.65743132190664\\
			189.203903636124	1.81709321436938\\
			202.471	2\\
			210.508217121429	2.08452688424495\\
			218.40843818206	2.15966189246319\\
			236.583	2.35219535102124\\
			249.23822411669	2.47804648978627\\
			272.178	2.65743132190664\\
			288.873134585902	2.81709321436938\\
			302.071	3\\
			310.076793122662	3.08452688424495\\
			317.953854916164	3.15966189246319\\
			336.062	3.35219535102124\\
			348.730445316936	3.47804648978627\\
			371.711	3.65743132190664\\
			388.414909798259	3.81709321436938\\
			401.6	4\\
			409.500464528447	4.08452688424495\\
			417.327825966925	4.15966189246319\\
			435.231	4.35219535102124\\
			447.803464930071	4.47804648978627\\
			470.731	4.65743132190664\\
			487.399650863409	4.81709321436938\\
			500.418	5\\
			508.371088735617	5.08452688424495\\
			516.219479223475	5.15966189246319\\
			534.223	5.35219535102124\\
			546.839149977441	5.47804648978627\\
			569.775	5.65743132190664\\
			586.505311984351	5.81709321436938\\
			599.652	6\\
			633.808	6.35219535102124\\
			646.52098667198	6.47804648978627\\
			669.486	6.65743132190664\\
			686.349092727035	6.81709321436938\\
			699.775	7\\
			735.158	7.35219535102124\\
			748.04313539715	7.47804648978627\\
			771.167	7.65743132190664\\
			787.622646828839	7.81709321436938\\
			800.901	8\\
			835.433	8.35219535102124\\
			848.072314365473	8.47804648978627\\
			870.951	8.65743132190664\\
			887.589850874704	8.81709321436938\\
			900.780999999999	9\\
			935.068	9.35219535102124\\
			948.071734564929	9.47804648978627\\
			971.371	9.65743132190664\\
			988.390046478272	9.81709321436938\\
			1002.176	10\\
			1035.899	10.3521953510212\\
			1048.64756233862	10.4780464897863\\
			1071.724	10.6574313219066\\
			1088.60883589769	10.8170932143694\\
			1101.995	11\\
			1135.869	11.3521953510212\\
			1148.56454820274	11.4780464897863\\
			1171.434	11.6574313219066\\
			1188.68712950683	11.8170932143694\\
			1202.499	12\\
			1236.621	12.3521953510212\\
			1249.35589340975	12.4780464897863\\
			1272.424	12.6574313219066\\
			1289.04935041255	12.8170932143694\\
			1302.211	13\\
			1336.343	13.3521953510212\\
			1349.07384690939	13.4780464897863\\
			1372.102	13.6574313219066\\
			1388.87476400709	13.8170932143694\\
			1402.191	14\\
			1436.747	14.3521953510212\\
			1449.80926172728	14.4780464897863\\
			1473.251	14.6574313219066\\
			1489.88153027533	14.8170932143694\\
			1503.301	15\\
			1537.33	15.3521953510212\\
			1550.27794730295	15.4780464897863\\
			1573.571	15.6574313219066\\
			1590.49298888362	15.8170932143694\\
			1604.076	16\\
			1638.258	16.3521953510212\\
			1651.07337110086	16.4780464897863\\
			1674.239	16.6574313219066\\
			1690.90654315246	16.8170932143694\\
			1704.158	17\\
			1738.086	17.3521953510212\\
			1750.83974516381	17.4780464897863\\
			1773.942	17.6574313219066\\
			1790.6800949247	17.8170932143694\\
			1803.931	18\\
			1838.331	18.3521953510212\\
			1851.70104162784	18.4780464897863\\
			1875.604	18.6574313219066\\
			1892.26041122424	18.8170932143694\\
			1905.839	19\\
			1939.845	19.3521953510212\\
			1952.68138516092	19.4780464897863\\
			1975.885	19.6574313219066\\
			1992.57594088676	19.8170932143694\\
			2005.846	20\\
			2014.0026097203	20.084526884245\\
			2022.01855808322	20.1596618924632\\
			2040.509	20.3521953510212\\
			2053.66023093146	20.4780464897863\\
			2077.456	20.6574313219066\\
			2093.64719203352	20.8170932143694\\
			2171.685	21\\
			2190.67801354611	21.084526884245\\
			2199.58252413885	21.1596618924632\\
			2241.43924491908	21.5322845738438\\
			2257.757	21.6574313219066\\
			2274.40140171382	21.8170932143694\\
			2288.771	22\\
			2323.196	22.3521953510212\\
			2336.22816170581	22.4780464897863\\
			2359.603	22.6574313219066\\
			2376.39708481862	22.8170932143694\\
			2389.966	23\\
			2424.017	23.3521953510212\\
			2437.24147378293	23.4780464897863\\
			2461.002	23.6574313219066\\
			2477.59353216153	23.8170932143694\\
			2490.947	24\\
			2525.994	24.3521953510212\\
			2539.06540604594	24.4780464897863\\
			2562.407	24.6574313219066\\
			2579.64428713508	24.8170932143694\\
			2593.876	25\\
			2628.346	25.3521953510212\\
			2641.4725971646	25.4780464897863\\
			2664.992	25.6574313219066\\
			2681.76132698442	25.8170932143694\\
			2695.345	26\\
			2729.86	26.3521953510212\\
			2743.12060365003	26.4780464897863\\
			2766.819	26.6574313219066\\
			2783.62842053847	26.8170932143694\\
			2797.349	27\\
			2832.534	27.3521953510212\\
			2845.7771159657	27.4780464897863\\
			2869.428	27.6574313219066\\
			2886.11626432311	27.8170932143694\\
			2899.808	28\\
			2934.081	28.3521953510212\\
			2947.06144151935	28.4780464897863\\
			2970.398	28.6574313219066\\
			2987.19456929096	28.8170932143694\\
			3000.695	29\\
			3035.177	29.3521953510212\\
			3048.16960648489	29.4780464897863\\
			3071.543	29.6574313219066\\
			3088.12383093694	29.8170932143694\\
			3101.433	30\\
			3136.2	30.3521953510212\\
			3149.27877059961	30.4780464897863\\
			3172.764	30.6574313219066\\
			3189.23182188154	30.8170932143694\\
			3202.503	31\\
			3236.917	31.3521953510212\\
			3250.01717364649	31.4780464897863\\
			3273.514	31.6574313219066\\
			3290.22179962837	31.8170932143694\\
			3303.721	32\\
			3338.773	32.3521953510212\\
			3352.20774344696	32.4780464897863\\
			3376.198	32.6574313219066\\
			3393.08325356177	32.8170932143694\\
			3407.092	33\\
			3442.836	33.3521953510212\\
			3456.44925563292	33.4780464897863\\
			3480.76	33.6574313219066\\
			3497.48922442095	33.8170932143694\\
			3511.549	34\\
			3547.245	34.3521953510212\\
			3561.08564228012	34.4780464897863\\
			3585.719	34.6574313219066\\
			3602.93411123223	34.8170932143694\\
		};
		\addplot [color=mycolor3, densely dashed, forget plot]
		table[row sep=crcr]{%
			9.3597266283673	0.0845268842449514\\
			17.8885482102291	0.159661892463191\\
			51.6711515272927	0.478046489786266\\
			75.444	0.657431321906643\\
			92.0786267363928	0.817093214369379\\
			106.307	1\\
			141.053	1.35219535102124\\
			153.979392405884	1.47804648978627\\
			177.191	1.65743132190664\\
			193.888626047145	1.81709321436938\\
			207.345	2\\
			241.806	2.35219535102124\\
			254.751771727588	2.47804648978627\\
			278.026	2.65743132190664\\
			294.734974547326	2.81709321436938\\
			308.165	3\\
			342.821	3.35219535102124\\
			355.789087298548	3.47804648978627\\
			379.049	3.65743132190664\\
			395.868527887547	3.81709321436938\\
			409.458	4\\
			444.17	4.35219535102124\\
			457.455719109198	4.47804648978627\\
			481.199	4.65743132190664\\
			497.868571445229	4.81709321436938\\
			511.475	5\\
			546.24	5.35219535102124\\
			559.303123239623	5.47804648978627\\
			582.721	5.65743132190664\\
			599.379959082384	5.81709321436938\\
			612.857	6\\
			647.367	6.35219535102124\\
			660.471111179896	6.47804648978627\\
			683.975	6.65743132190664\\
			700.63633837208	6.81709321436938\\
			714.098	7\\
			762.86436968923	7.47804648978627\\
			786.268	7.65743132190664\\
			803.056989273622	7.81709321436938\\
			816.884	8\\
			852.132	8.35219535102124\\
			866.004784791834	8.47804648978627\\
			890.779	8.65743132190664\\
			907.402271036235	8.81709321436938\\
			921.373	9\\
			973.698517802502	9.47804648978627\\
			998.103	9.65743132190664\\
			1014.73789883368	9.81709321436938\\
			1029.165	10\\
			1064.206	10.3521953510212\\
			1077.48572890625	10.4780464897863\\
			1101.202	10.6574313219066\\
			1117.91773019593	10.8170932143694\\
			1131.632	11\\
			1166.853	11.3521953510212\\
			1180.07593563984	11.4780464897863\\
			1203.691	11.6574313219066\\
			1220.43931398146	11.8170932143694\\
			1234.198	12\\
			1268.382	12.3521953510212\\
			1281.410463628	12.4780464897863\\
			1304.678	12.6574313219066\\
			1322.21935433279	12.8170932143694\\
			1336.611	13\\
			1371.29	13.3521953510212\\
			1384.29128423213	13.4780464897863\\
			1407.544	13.6574313219066\\
			1424.5764791119	13.8170932143694\\
			1438.444	14\\
			1473.315	14.3521953510212\\
			1486.98506419921	14.4780464897863\\
			1511.395	14.6574313219066\\
			1527.8764859107	14.8170932143694\\
			1541.501	15\\
			1576.854	15.3521953510212\\
			1589.88184567676	15.4780464897863\\
			1613.202	15.6574313219066\\
			1629.74947674463	15.8170932143694\\
			1643.188	16\\
			1677.917	16.3521953510212\\
			1690.98898873981	16.4780464897863\\
			1714.334	16.6574313219066\\
			1731.60605875502	16.8170932143694\\
			1745.813	17\\
			1781.336	17.3521953510212\\
			1794.82649517297	17.4780464897863\\
			1818.914	17.6574313219066\\
			1835.80446075115	17.8170932143694\\
			1917.731	18\\
			1936.77345992578	18.084526884245\\
			1945.69812600201	18.1596618924632\\
			1987.84920486667	18.5322845738438\\
			2004.39	18.6574313219066\\
			2020.68364820242	18.8170932143694\\
			2034.737	19\\
			2069.761	19.3521953510212\\
			2082.91778158614	19.4780464897863\\
			2106.413	19.6574313219066\\
			2123.96958156805	19.8170932143694\\
			2138.623	20\\
			2173.442	20.3521953510212\\
			2186.41551964673	20.4780464897863\\
			2209.698	20.6574313219066\\
			2226.3534345636	20.8170932143694\\
			2239.793	21\\
			2289.51878873022	21.4780464897863\\
			2312.962	21.6574313219066\\
			2329.72908045486	21.8170932143694\\
			2343.74	22\\
			2378.087	22.3521953510212\\
			2391.17515311552	22.4780464897863\\
			2414.546	22.6574313219066\\
			2432.21271201169	22.8170932143694\\
			2446.817	23\\
			2481.012	23.3521953510212\\
			2493.91478451672	23.4780464897863\\
			2517.084	23.6574313219066\\
			2534.12328669817	23.8170932143694\\
			2547.855	24\\
			2583.229	24.3521953510212\\
			2597.06231179036	24.4780464897863\\
			2621.764	24.6574313219066\\
			2638.39234400838	24.8170932143694\\
			2652.383	25\\
			2686.857	25.3521953510212\\
			2699.8538583781	25.4780464897863\\
			2723.192	25.6574313219066\\
			2739.92728070561	25.8170932143694\\
			2753.414	26\\
			2788.835	26.3521953510212\\
			2802.00390608943	26.4780464897863\\
			2825.521	26.6574313219066\\
			2842.33960141828	26.8170932143694\\
			2856.191	27\\
			2890.62	27.3521953510212\\
			2903.62572443403	27.4780464897863\\
			2926.966	27.6574313219066\\
			2943.7454025763	27.8170932143694\\
			2957.285	28\\
			3006.12112972418	28.4780464897863\\
			3029.574	28.6574313219066\\
			3046.45901886586	28.8170932143694\\
			3060.434	29\\
			3110.96294683149	29.4780464897863\\
			3135.073	29.6574313219066\\
			3151.49829361599	29.8170932143694\\
			3165.378	30\\
			3199.834	30.3521953510212\\
			3213.34829081589	30.4780464897863\\
			3237.487	30.6574313219066\\
			3254.05832189904	30.8170932143694\\
			3267.619	31\\
			3301.801	31.3521953510212\\
			3314.85755843344	31.4780464897863\\
			3338.346	31.6574313219066\\
			3354.99339834117	31.8170932143694\\
			3368.356	32\\
			3418.00501771194	32.4780464897863\\
			3442.042	32.6574313219066\\
			3458.38272089454	32.8170932143694\\
			3471.989	33\\
			3507.057	33.3521953510212\\
			3520.06789856491	33.4780464897863\\
			3543.38	33.6574313219066\\
			3559.99518596941	33.8170932143694\\
			3573.454	34\\
			3607.792	34.3521953510212\\
		};
		\addplot [color=mycolor4, densely dashed, forget plot]
		table[row sep=crcr]{%
			9.94329764627855	0.0845268842449514\\
			18.6133083651926	0.159661892463191\\
			59.9514948114843	0.532284573843754\\
			76.4960000000001	0.657431321906643\\
			93.364912318832	0.817093214369379\\
			107.96	1\\
			157.090402549389	1.47804648978627\\
			180.928	1.65743132190664\\
			197.984485246033	1.81709321436938\\
			212.303	2\\
			260.897406435866	2.47804648978627\\
			284.033	2.65743132190664\\
			301.156643054562	2.81709321436938\\
			315.312	3\\
			363.591998379835	3.47804648978627\\
			386.825	3.65743132190664\\
			404.129682166902	3.81709321436938\\
			418.452	4\\
			467.127295839678	4.47804648978627\\
			490.039	4.65743132190664\\
			507.159924095824	4.81709321436938\\
			521.278	5\\
			569.813024321033	5.47804648978627\\
			593.139	5.65743132190664\\
			610.189284949466	5.81709321436938\\
			624.284	6\\
			659.278	6.35219535102124\\
			671.993058979646	6.47804648978627\\
			694.764	6.65743132190664\\
			711.895831112366	6.81709321436938\\
			725.791	7\\
			773.871041843863	7.47804648978627\\
			796.761	7.65743132190664\\
			814.042527175945	7.81709321436938\\
			828.221	8\\
			863.048	8.35219535102124\\
			875.888886333878	8.47804648978627\\
			898.864	8.65743132190664\\
			916.031964623799	8.81709321436938\\
			929.992	9\\
			965.309	9.35219535102124\\
			978.701289103519	9.47804648978627\\
			1002.617	9.65743132190664\\
			1019.59786550958	9.81709321436938\\
			1033.754	10\\
			1081.48838255048	10.4780464897863\\
			1104.217	10.6574313219066\\
			1121.40957780227	10.8170932143694\\
			1135.372	11\\
			1170.229	11.3521953510212\\
			1183.27813476199	11.4780464897863\\
			1206.586	11.6574313219066\\
			1223.66988236665	11.8170932143694\\
			1237.65	12\\
			1285.43316715679	12.4780464897863\\
			1308.233	12.6574313219066\\
			1325.39964131835	12.8170932143694\\
			1339.341	13\\
			1387.90301890198	13.4780464897863\\
			1410.856	13.6574313219066\\
			1427.99210941375	13.8170932143694\\
			1442.105	14\\
			1491.96696870157	14.4780464897863\\
			1515.564	14.6574313219066\\
			1532.50804348433	14.8170932143694\\
			1546.78	15\\
			1595.95157808251	15.4780464897863\\
			1618.802	15.6574313219066\\
			1636.05014463807	15.8170932143694\\
			1650.412	16\\
			1699.00750340856	16.4780464897863\\
			1722.243	16.6574313219066\\
			1739.39882039914	16.8170932143694\\
			1753.615	17\\
			1802.450574242	17.4780464897863\\
			1826.14	17.6574313219066\\
			1843.1503149343	17.8170932143694\\
			1857.331	18\\
			1905.66185230999	18.4780464897863\\
			1928.936	18.6574313219066\\
			1946.42150442667	18.8170932143694\\
			1960.981	19\\
			2009.27661080008	19.4780464897863\\
			2032.111	19.6574313219066\\
			2049.43026601218	19.8170932143694\\
			2063.694	20\\
			2111.86193501462	20.4780464897863\\
			2134.866	20.6574313219066\\
			2152.06073501785	20.8170932143694\\
			2166.168	21\\
			2201.346	21.3521953510212\\
			2214.42652818242	21.4780464897863\\
			2237.839	21.6574313219066\\
			2254.67796290069	21.8170932143694\\
			2332.09	22\\
			2351.45690065224	22.084526884245\\
			2383.476	22.3521953510212\\
			2397.25365117595	22.4780464897863\\
			2420.697	22.6574313219066\\
			2437.60598707493	22.8170932143694\\
			2452.616	23\\
			2502.57586625278	23.4780464897863\\
			2526.283	23.6574313219066\\
			2543.49962068584	23.8170932143694\\
			2558.14	24\\
			2593.836	24.3521953510212\\
			2607.42487827964	24.4780464897863\\
			2631.649	24.6574313219066\\
			2648.96181802024	24.8170932143694\\
			2663.684	25\\
			2714.42623022577	25.4780464897863\\
			2738.794	25.6574313219066\\
			2755.86918349437	25.8170932143694\\
			2770.581	26\\
			2819.42819380249	26.4780464897863\\
			2842.987	26.6574313219066\\
			2860.4155167601	26.8170932143694\\
			2875.063	27\\
			2924.15025654614	27.4780464897863\\
			2948.102	27.6574313219066\\
			2965.58981014758	27.8170932143694\\
			2980.43	28\\
			3029.51498300875	28.4780464897863\\
			3053.388	28.6574313219066\\
			3070.84258169285	28.8170932143694\\
			3085.623	29\\
			3135.24733623055	29.4780464897863\\
			3159.443	29.6574313219066\\
			3176.68804879675	29.8170932143694\\
			3191.382	30\\
			3226.919	30.3521953510212\\
			3240.85319219148	30.4780464897863\\
			3265.621	30.6574313219066\\
			3283.00503547876	30.8170932143694\\
			3297.929	31\\
			3349.96072875811	31.4780464897863\\
			3375.359	31.6574313219066\\
			3392.55927501943	31.8170932143694\\
			3407.695	32\\
			3457.65731106555	32.4780464897863\\
			3482.033	32.6574313219066\\
			3499.21264241911	32.8170932143694\\
			3513.921	33\\
			3565.49732697214	33.4780464897863\\
			3589.602	33.6574313219066\\
			3606.80713594392	33.8170932143694\\
		};
		\addplot [color=mycolor5, densely dashed, forget plot]
		table[row sep=crcr]{%
			10.0841845619266	0.0845268842449514\\
			18.9011514609283	0.159661892463191\\
			61.1179291733324	0.532284573843754\\
			77.7779999999998	0.657431321906643\\
			94.5943358304385	0.817093214369379\\
			109.297	1\\
			157.931226332038	1.47804648978627\\
			181.117	1.65743132190664\\
			198.364619170356	1.81709321436938\\
			212.674	2\\
			261.086730814557	2.47804648978627\\
			284.126	2.65743132190664\\
			301.353248218702	2.81709321436938\\
			315.559	3\\
			363.727202006468	3.47804648978627\\
			386.916	3.65743132190664\\
			404.257527575669	3.81709321436938\\
			418.593	4\\
			466.573849757104	4.47804648978627\\
			489.343	4.65743132190664\\
			506.524968237901	4.81709321436938\\
			520.532	5\\
			555.454	5.35219535102124\\
			568.163641923989	5.47804648978627\\
			590.96	5.65743132190664\\
			608.017918381136	5.81709321436938\\
			621.8	6\\
			656.881	6.35219535102124\\
			669.733458365846	6.47804648978627\\
			692.72	6.65743132190664\\
			709.788307951455	6.81709321436938\\
			723.685	7\\
			771.453990884165	7.47804648978627\\
			794.162	7.65743132190664\\
			812.024774170894	7.81709321436938\\
			826.809	8\\
			861.846	8.35219535102124\\
			874.821607911057	8.47804648978627\\
			897.995	8.65743132190664\\
			915.103581202849	8.81709321436938\\
			929.122	9\\
			964.581	9.35219535102124\\
			977.847956556026	9.47804648978627\\
			1001.539	9.65743132190664\\
			1018.50846344426	9.81709321436938\\
			1032.604	10\\
			1067.484	10.3521953510212\\
			1080.16899056396	10.4780464897863\\
			1102.909	10.6574313219066\\
			1120.05718057123	10.8170932143694\\
			1133.93	11\\
			1168.479	11.3521953510212\\
			1181.41322293817	11.4780464897863\\
			1204.546	11.6574313219066\\
			1221.74329177386	11.8170932143694\\
			1235.745	12\\
			1270.478	12.3521953510212\\
			1283.08958412597	12.4780464897863\\
			1305.698	12.6574313219066\\
			1323.04242195941	12.8170932143694\\
			1337.074	13\\
			1385.21566088224	13.4780464897863\\
			1408.157	13.6574313219066\\
			1425.70625778042	13.8170932143694\\
			1440.231	14\\
			1474.913	14.3521953510212\\
			1488.1418528625	14.4780464897863\\
			1511.766	14.6574313219066\\
			1528.87962611873	14.8170932143694\\
			1542.974	15\\
			1577.43	15.3521953510212\\
			1590.4282782565	15.4780464897863\\
			1613.685	15.6574313219066\\
			1630.79450265226	15.8170932143694\\
			1644.707	16\\
			1679.13	16.3521953510212\\
			1691.99823749384	16.4780464897863\\
			1715.013	16.6574313219066\\
			1732.41754783036	16.8170932143694\\
			1746.588	17\\
			1781.516	17.3521953510212\\
			1794.77825976301	17.4780464897863\\
			1818.46	17.6574313219066\\
			1835.53984717092	17.8170932143694\\
			1849.659	18\\
			1884.606	18.3521953510212\\
			1897.27416079525	18.4780464897863\\
			1919.984	18.6574313219066\\
			1937.12223030366	18.8170932143694\\
			1950.987	19\\
			1985.613	19.3521953510212\\
			1998.39494935565	19.4780464897863\\
			2021.321	19.6574313219066\\
			2038.40712700103	19.8170932143694\\
			2052.212	20\\
			2086.511	20.3521953510212\\
			2099.18169083091	20.4780464897863\\
			2121.991	20.6574313219066\\
			2139.10403088214	20.8170932143694\\
			2152.822	21\\
			2187.779	21.3521953510212\\
			2200.88414982339	21.4780464897863\\
			2224.286	21.6574313219066\\
			2241.54519731606	21.8170932143694\\
			2255.795	22\\
			2264.14833030785	22.084526884245\\
			2272.35760679676	22.1596618924632\\
			2304.08999428248	22.4780464897863\\
			2327.243	22.6574313219066\\
			2343.53174326047	22.8170932143694\\
			2424.859	23\\
			2444.22032162606	23.084526884245\\
			2453.36956739688	23.1596618924632\\
			2475.813	23.3521953510212\\
			2489.3030822339	23.4780464897863\\
			2512.55	23.6574313219066\\
			2529.27447478162	23.8170932143694\\
			2543.948	24\\
			2592.86595144156	24.4780464897863\\
			2616.326	24.6574313219066\\
			2633.37061544004	24.8170932143694\\
			2647.563	25\\
			2696.65716593355	25.4780464897863\\
			2720.076	25.6574313219066\\
			2737.49065104779	25.8170932143694\\
			2752.159	26\\
			2801.61805693165	26.4780464897863\\
			2825.155	26.6574313219066\\
			2842.22235790595	26.8170932143694\\
			2856.55	27\\
			2905.3112777099	27.4780464897863\\
			2928.515	27.6574313219066\\
			2945.63909786185	27.8170932143694\\
			2959.846	28\\
			3010.09804914698	28.4780464897863\\
			3034.348	28.6574313219066\\
			3051.35927617042	28.8170932143694\\
			3065.896	29\\
			3114.98068270215	29.4780464897863\\
			3138.385	29.6574313219066\\
			3155.88917801343	29.8170932143694\\
			3170.649	30\\
			3220.40988282912	30.4780464897863\\
			3244.75	30.6574313219066\\
			3261.69298628601	30.8170932143694\\
			3276.086	31\\
			3324.88691381071	31.4780464897863\\
			3347.979	31.6574313219066\\
			3364.89630856713	31.8170932143694\\
			3378.829	32\\
			3430.40806045238	32.4780464897863\\
			3455.195	32.6574313219066\\
			3471.99805794236	32.8170932143694\\
			3486.571	33\\
			3562.167	33.3521953510212\\
			3584.77322645994	33.5322845738438\\
			3600.813	33.6574313219066\\
		};
		\addplot [color=mycolor6, densely dashed, forget plot]
		table[row sep=crcr]{%
			11.4276760639073	0.0845268842449514\\
			20.1716401869749	0.159661892463191\\
			61.6964312510163	0.532284573843754\\
			78.3270000000002	0.657431321906643\\
			94.7817592012616	0.817093214369379\\
			108.971	1\\
			144.518	1.35219535102124\\
			158.216910224292	1.47804648978627\\
			182.666	1.65743132190664\\
			199.598605109951	1.81709321436938\\
			213.907	2\\
			263.63958972446	2.47804648978627\\
			287.427	2.65743132190664\\
			304.068612299784	2.81709321436938\\
			318.007	3\\
			353.448	3.35219535102124\\
			366.558663269025	3.47804648978627\\
			389.973	3.65743132190664\\
			406.737619449544	3.81709321436938\\
			420.492	4\\
			469.742574805908	4.47804648978627\\
			493.414	4.65743132190664\\
			510.314550294078	4.81709321436938\\
			524.437	5\\
			574.479293175728	5.47804648978627\\
			598.884	5.65743132190664\\
			615.850367978836	5.81709321436938\\
			630.321	6\\
			666.063	6.35219535102124\\
			680.452295293822	6.47804648978627\\
			716.325481995655	6.74195820615159\\
			726.725209905824	6.81709321436938\\
			808.997372563398	7.53228457384375\\
			826.033	7.65743132190664\\
			843.447204630134	7.81709321436938\\
			858.944	8\\
			909.141305998688	8.47804648978627\\
			933.322	8.65743132190664\\
			950.462731603239	8.81709321436938\\
			965.124	9\\
			1000.683	9.35219535102124\\
			1013.97832705714	9.47804648978627\\
			1037.721	9.65743132190664\\
			1054.62813108569	9.81709321436938\\
			1068.689	10\\
			1104.16	10.3521953510212\\
			1117.70051341517	10.4780464897863\\
			1141.884	10.6574313219066\\
			1158.78886417866	10.8170932143694\\
			1172.964	11\\
			1208.489	11.3521953510212\\
			1221.9494705016	11.4780464897863\\
			1245.989	11.6574313219066\\
			1263.02863262316	11.8170932143694\\
			1277.333	12\\
			1312.922	12.3521953510212\\
			1326.32099084822	12.4780464897863\\
			1350.252	12.6574313219066\\
			1367.26910976502	12.8170932143694\\
			1381.522	13\\
			1433.24573124651	13.4780464897863\\
			1457.567	13.6574313219066\\
			1474.77769750903	13.8170932143694\\
			1489.76	14\\
			1539.45202169322	14.4780464897863\\
			1563.205	14.6574313219066\\
			1579.99184328007	14.8170932143694\\
			1594.084	15\\
			1629.388	15.3521953510212\\
			1642.70844366374	15.4780464897863\\
			1666.495	15.6574313219066\\
			1683.42130916736	15.8170932143694\\
			1697.481	16\\
			1733.022	16.3521953510212\\
			1746.8113734549	16.4780464897863\\
			1771.413	16.6574313219066\\
			1788.33368321142	16.8170932143694\\
			1802.662	17\\
			1839.198	17.3521953510212\\
			1853.14082846117	17.4780464897863\\
			1877.65	17.6574313219066\\
			1895.59123391556	17.8170932143694\\
			1976.025	18\\
			1995.70431877489	18.084526884245\\
			2028.526	18.3521953510212\\
			2042.50802875663	18.4780464897863\\
			2066.106	18.6574313219066\\
			2082.74050726415	18.8170932143694\\
			2097.616	19\\
			2134.713	19.3521953510212\\
			2148.28026061555	19.4780464897863\\
			2172.481	19.6574313219066\\
			2189.23928518593	19.8170932143694\\
			2203.445	20\\
			2252.26350827009	20.4780464897863\\
			2275.894	20.6574313219066\\
			2292.85081298083	20.8170932143694\\
			2306.953	21\\
			2356.70685757223	21.4780464897863\\
			2380.797	21.6574313219066\\
			2397.98458905203	21.8170932143694\\
			2412.615	22\\
			2448.294	22.3521953510212\\
			2462.06884783599	22.4780464897863\\
			2486.63	22.6574313219066\\
			2503.64976392363	22.8170932143694\\
			2518.108	23\\
			2567.47328507428	23.4780464897863\\
			2591.421	23.6574313219066\\
			2609.09012316319	23.8170932143694\\
			2624.189	24\\
			2673.72987719068	24.4780464897863\\
			2697.506	24.6574313219066\\
			2715.03559561149	24.8170932143694\\
			2729.972	25\\
			2780.65428741068	25.4780464897863\\
			2805.299	25.6574313219066\\
			2822.29253288591	25.8170932143694\\
			2836.934	26\\
			2887.20987970641	26.4780464897863\\
			2911.229	26.6574313219066\\
			2928.11379392559	26.8170932143694\\
			2942.472	27\\
			2978.367	27.3521953510212\\
			2992.24107459714	27.4780464897863\\
			3016.918	27.6574313219066\\
			3034.07367659968	27.8170932143694\\
			3048.775	28\\
			3099.7719061227	28.4780464897863\\
			3124.466	28.6574313219066\\
			3141.43576035086	28.8170932143694\\
			3156.106	29\\
			3205.23499713157	29.4780464897863\\
			3229.204	29.6574313219066\\
			3246.2586561037	29.8170932143694\\
			3260.608	30\\
			3310.7272399512	30.4780464897863\\
			3335.143	30.6574313219066\\
			3352.26205714372	30.8170932143694\\
			3366.932	31\\
			3417.31448131232	31.4780464897863\\
			3441.556	31.6574313219066\\
			3458.5522842078	31.8170932143694\\
			3473.09	32\\
			3524.39098224008	32.4780464897863\\
			3548.832	32.6574313219066\\
			3565.79961499557	32.8170932143694\\
			3580.468	33\\
			3616.493	33.3521953510212\\
		};
		\addplot [color=mycolor7, densely dashed, forget plot]
		table[row sep=crcr]{%
			11.10420629787	0.0845268842449514\\
			19.9537811133168	0.159661892463191\\
			62.7426226281673	0.532284573843754\\
			79.567	0.657431321906643\\
			96.3701847693937	0.817093214369379\\
			111.167	1\\
			146.713	1.35219535102124\\
			159.972562289922	1.47804648978627\\
			183.65	1.65743132190664\\
			200.490982650321	1.81709321436938\\
			214.463	2\\
			250.033	2.35219535102124\\
			263.46860207422	2.47804648978627\\
			287.465	2.65743132190664\\
			304.405921873521	2.81709321436938\\
			318.595	3\\
			353.877	3.35219535102124\\
			367.198665446003	3.47804648978627\\
			390.987	3.65743132190664\\
			407.877172551938	3.81709321436938\\
			421.89	4\\
			456.822	4.35219535102124\\
			470.255853531059	4.47804648978627\\
			494.244	4.65743132190664\\
			511.069283597267	4.81709321436938\\
			524.978	5\\
			560.535	5.35219535102124\\
			574.240324761496	5.47804648978627\\
			598.692	5.65743132190664\\
			615.7009443194	5.81709321436938\\
			630.104	6\\
			665.662	6.35219535102124\\
			687.988032326673	6.53228457384375\\
			703.829	6.65743132190664\\
			739.997423729001	6.81709321436938\\
			775.87	7\\
			827.655917167004	7.47804648978627\\
			851.654	7.65743132190664\\
			869.242456638378	7.81709321436938\\
			884.609	8\\
			934.008039610561	8.47804648978627\\
			958.048	8.65743132190664\\
			974.978473485387	8.81709321436938\\
			989.239	9\\
			1025.003	9.35219535102124\\
			1039.13079622799	9.47804648978627\\
			1064.259	9.65743132190664\\
			1081.12764468746	9.81709321436938\\
			1095.583	10\\
			1131.64	10.3521953510212\\
			1145.67793845754	10.4780464897863\\
			1170.59	10.6574313219066\\
			1187.75650325383	10.8170932143694\\
			1202.547	11\\
			1238.45	11.3521953510212\\
			1252.30489561807	11.4780464897863\\
			1276.985	11.6574313219066\\
			1293.9556855328	11.8170932143694\\
			1308.43	12\\
			1357.82243788015	12.4780464897863\\
			1382.013	12.6574313219066\\
			1399.72741178753	12.8170932143694\\
			1414.935	13\\
			1450.496	13.3521953510212\\
			1463.91186072687	13.4780464897863\\
			1487.873	13.6574313219066\\
			1504.83895503787	13.8170932143694\\
			1519.049	14\\
			1554.713	14.3521953510212\\
			1568.44889742554	14.4780464897863\\
			1592.964	14.6574313219066\\
			1609.77302923322	14.8170932143694\\
			1623.977	15\\
			1659.158	15.3521953510212\\
			1672.67860668495	15.4780464897863\\
			1696.826	15.6574313219066\\
			1713.81068140132	15.8170932143694\\
			1728.02	16\\
			1763.081	16.3521953510212\\
			1776.80157475549	16.4780464897863\\
			1801.019	16.6574313219066\\
			1819.67683880973	16.8170932143694\\
			1904.903	17\\
			1924.19606896237	17.084526884245\\
			1956.406	17.3521953510212\\
			1970.9297583806	17.4780464897863\\
			1995.453	17.6574313219066\\
			2011.86132113652	17.8170932143694\\
			2026.537	18\\
			2062.233	18.3521953510212\\
			2075.9276010358	18.4780464897863\\
			2100.369	18.6574313219066\\
			2117.24903116239	18.8170932143694\\
			2131.513	19\\
			2166.65	19.3521953510212\\
			2179.90045649496	19.4780464897863\\
			2203.563	19.6574313219066\\
			2220.77914155438	19.8170932143694\\
			2235.097	20\\
			2270.401	20.3521953510212\\
			2283.77170000656	20.4780464897863\\
			2307.648	20.6574313219066\\
			2324.53607120048	20.8170932143694\\
			2338.564	21\\
			2374.621	21.3521953510212\\
			2388.4104592355	21.4780464897863\\
			2412.974	21.6574313219066\\
			2429.96303513713	21.8170932143694\\
			2444.453	22\\
			2479.256	22.3521953510212\\
			2492.49499630758	22.4780464897863\\
			2516.127	22.6574313219066\\
			2534.1008200248	22.8170932143694\\
			2549.273	23\\
			2600.41387914453	23.4780464897863\\
			2625.121	23.6574313219066\\
			2642.60000988088	23.8170932143694\\
			2657.849	24\\
			2694.056	24.3521953510212\\
			2708.25493344361	24.4780464897863\\
			2733.411	24.6574313219066\\
			2750.38297917819	24.8170932143694\\
			2765.043	25\\
			2800.796	25.3521953510212\\
			2814.34727728189	25.4780464897863\\
			2838.543	25.6574313219066\\
			2855.44144828788	25.8170932143694\\
			2869.675	26\\
			2919.19502819197	26.4780464897863\\
			2943.3	26.6574313219066\\
			2960.69758368056	26.8170932143694\\
			2975.536	27\\
			3011.426	27.3521953510212\\
			3025.13993922803	27.4780464897863\\
			3049.587	27.6574313219066\\
			3066.63338383001	27.8170932143694\\
			3081.129	28\\
			3130.55056463829	28.4780464897863\\
			3154.709	28.6574313219066\\
			3172.33857544163	28.8170932143694\\
			3187.446	29\\
			3238.81967639882	29.4780464897863\\
			3263.354	29.6574313219066\\
			3280.23311908982	29.8170932143694\\
			3294.825	30\\
			3331.06	30.3521953510212\\
			3345.04748116912	30.4780464897863\\
			3369.87	30.6574313219066\\
			3386.99728947477	30.8170932143694\\
			3401.754	31\\
			3451.48100651186	31.4780464897863\\
			3475.993	31.6574313219066\\
			3493.48745795957	31.8170932143694\\
			3508.534	32\\
			3559.60790059048	32.4780464897863\\
			3584.199	32.6574313219066\\
			3601.82908612155	32.8170932143694\\
		};
		\addplot [color=mycolor1, densely dashed, forget plot]
		table[row sep=crcr]{%
			11.8602800886938	0.0845268842449514\\
			43.2190000000001	0.352195351021237\\
			57.7615222671325	0.478046489786266\\
			82.2379999999998	0.657431321906643\\
			99.6276000297994	0.817093214369379\\
			115.337	1\\
			165.886305176015	1.47804648978627\\
			189.856	1.65743132190664\\
			207.431591867093	1.81709321436938\\
			222.613	2\\
			273.691880027586	2.47804648978627\\
			297.794	2.65743132190664\\
			315.278589580195	2.81709321436938\\
			330.454	3\\
			380.813448287894	3.47804648978627\\
			404.886	3.65743132190664\\
			422.280126325795	3.81709321436938\\
			437.254	4\\
			487.750112197463	4.47804648978627\\
			511.926	4.65743132190664\\
			529.347443702439	4.81709321436938\\
			544.383	5\\
			595.50791405563	5.47804648978627\\
			619.521	5.65743132190664\\
			637.005798532638	5.81709321436938\\
			652.17	6\\
			702.556637580718	6.47804648978627\\
			726.5	6.65743132190664\\
			744.888489911051	6.81709321436938\\
			760.954	7\\
			810.747900024495	7.47804648978627\\
			834.363	7.65743132190664\\
			851.919004592941	7.81709321436938\\
			866.907	8\\
			916.809085707247	8.47804648978627\\
			940.415	8.65743132190664\\
			957.732681930403	8.81709321436938\\
			972.459	9\\
			1022.67542076253	9.47804648978627\\
			1046.578	9.65743132190664\\
			1064.00400510756	9.81709321436938\\
			1078.964	10\\
			1130.18924470142	10.4780464897863\\
			1155.143	10.6574313219066\\
			1172.59050196158	10.8170932143694\\
			1187.845	11\\
			1238.08067793879	11.4780464897863\\
			1262.135	11.6574313219066\\
			1280.21481578496	11.8170932143694\\
			1295.942	12\\
			1345.80427573026	12.4780464897863\\
			1369.945	12.6574313219066\\
			1387.72875305017	12.8170932143694\\
			1403.077	13\\
			1453.86106370028	13.4780464897863\\
			1478.564	13.6574313219066\\
			1495.95795909192	13.8170932143694\\
			1511.066	14\\
			1561.01891182144	14.4780464897863\\
			1585.268	14.6574313219066\\
			1602.37949415217	14.8170932143694\\
			1616.988	15\\
			1666.90675126946	15.4780464897863\\
			1690.293	15.6574313219066\\
			1707.48237590451	15.8170932143694\\
			1722.023	16\\
			1773.28432574457	16.4780464897863\\
			1797.984	16.6574313219066\\
			1814.75682314075	16.8170932143694\\
			1908.815	17\\
			1927.77764978219	17.084526884245\\
			1959.515	17.3521953510212\\
			1973.6572521025	17.4780464897863\\
			1997.454	17.6574313219066\\
			2014.99353834887	17.8170932143694\\
			2030.724	18\\
			2080.48780906309	18.4780464897863\\
			2113.86595218676	18.7419582061516\\
			2122.56683477586	18.8170932143694\\
			2138.658	19\\
			2190.330583582	19.4780464897863\\
			2214.434	19.6574313219066\\
			2231.71750597623	19.8170932143694\\
			2246.752	20\\
			2296.71136532329	20.4780464897863\\
			2320.426	20.6574313219066\\
			2337.87889640573	20.8170932143694\\
			2352.793	21\\
			2404.33792334119	21.4780464897863\\
			2429.184	21.6574313219066\\
			2446.29119493835	21.8170932143694\\
			2461.205	22\\
			2511.46610099737	22.4780464897863\\
			2535.3	22.6574313219066\\
			2552.68670228513	22.8170932143694\\
			2567.586	23\\
			2617.48344211243	23.4780464897863\\
			2641.147	23.6574313219066\\
			2658.40034096204	23.8170932143694\\
			2673.057	24\\
			2723.08615144367	24.4780464897863\\
			2747.355	24.6574313219066\\
			2764.74315329052	24.8170932143694\\
			2779.684	25\\
			2829.39247102987	25.4780464897863\\
			2852.902	25.6574313219066\\
			2870.0833828618	25.8170932143694\\
			2884.602	26\\
			2934.52724161658	26.4780464897863\\
			2958.223	26.6574313219066\\
			2976.10184895141	26.8170932143694\\
			2991.493	27\\
			3041.30057047796	27.4780464897863\\
			3065.208	27.6574313219066\\
			3082.50866231083	27.8170932143694\\
			3097.25	28\\
			3147.49026705633	28.4780464897863\\
			3171.214	28.6574313219066\\
			3188.3378472861	28.8170932143694\\
			3202.914	29\\
			3254.48300703747	29.4780464897863\\
			3278.629	29.6574313219066\\
			3296.01718800612	29.8170932143694\\
			3311.154	30\\
			3361.82585410855	30.4780464897863\\
			3386.37	30.6574313219066\\
			3403.52252965324	30.8170932143694\\
			3418.326	31\\
			3468.21869271267	31.4780464897863\\
			3491.918	31.6574313219066\\
			3509.60587423776	31.8170932143694\\
			3524.777	32\\
			3577.1483424056	32.4780464897863\\
			3601.511	32.6574313219066\\
		};
		\addplot [color=mycolor2, densely dashed, forget plot]
		table[row sep=crcr]{%
			11.8252436729481	0.0845268842449514\\
			42.6390000000001	0.352195351021237\\
			57.1466594360318	0.478046489786266\\
			81.759	0.657431321906643\\
			98.981286227297	0.817093214369379\\
			114.427	1\\
			164.819217340248	1.47804648978627\\
			189.194	1.65743132190664\\
			206.68858040541	1.81709321436938\\
			221.825	2\\
			272.346914834605	2.47804648978627\\
			297.123	2.65743132190664\\
			314.491051125976	2.81709321436938\\
			329.554	3\\
			379.798906095925	3.47804648978627\\
			404.183	3.65743132190664\\
			421.493294031342	3.81709321436938\\
			436.395	4\\
			486.799054985271	4.47804648978627\\
			511.213	4.65743132190664\\
			528.594362717418	4.81709321436938\\
			543.608	5\\
			594.157080827238	5.47804648978627\\
			618.457	5.65743132190664\\
			635.771092784594	5.81709321436938\\
			650.714	6\\
			700.65262793501	6.47804648978627\\
			725.1	6.65743132190664\\
			742.474032693506	6.81709321436938\\
			757.417	7\\
			807.450904580303	7.47804648978627\\
			831.922	7.65743132190664\\
			849.3172010988	7.81709321436938\\
			864.291999999999	8\\
			914.468523244651	8.47804648978627\\
			938.802	8.65743132190664\\
			956.090651036859	8.81709321436938\\
			970.945999999999	9\\
			1021.05957348587	9.47804648978627\\
			1045.429	9.65743132190664\\
			1062.63725233977	9.81709321436938\\
			1077.397	10\\
			1128.6473478556	10.4780464897863\\
			1153.288	10.6574313219066\\
			1170.46622021175	10.8170932143694\\
			1185.398	11\\
			1235.10063325676	11.4780464897863\\
			1259.362	11.6574313219066\\
			1276.70269422901	11.8170932143694\\
			1291.535	12\\
			1341.55114310012	12.4780464897863\\
			1366.166	12.6574313219066\\
			1383.31220758221	12.8170932143694\\
			1398.032	13\\
			1448.57740730388	13.4780464897863\\
			1473.138	13.6574313219066\\
			1490.54656703421	13.8170932143694\\
			1505.633	14\\
			1555.59638747058	14.4780464897863\\
			1579.903	14.6574313219066\\
			1597.34369668008	14.8170932143694\\
			1612.344	15\\
			1661.85392834195	15.4780464897863\\
			1686.094	15.6574313219066\\
			1703.85135061628	15.8170932143694\\
			1719.124	16\\
			1754.85	16.3521953510212\\
			1768.64491771992	16.4780464897863\\
			1793.211	16.6574313219066\\
			1810.42229321957	16.8170932143694\\
			1825.116	17\\
			1875.90990420337	17.4780464897863\\
			1900.634	17.6574313219066\\
			1917.85881142588	17.8170932143694\\
			1932.786	18\\
			1983.00560028145	18.4780464897863\\
			2007.793	18.6574313219066\\
			2025.11888932915	18.8170932143694\\
			2040.097	19\\
			2076.737	19.3521953510212\\
			2090.54685196012	19.4780464897863\\
			2115.047	19.6574313219066\\
			2132.45860963609	19.8170932143694\\
			2210.487	20\\
			2229.66077102523	20.084526884245\\
			2261.861	20.3521953510212\\
			2276.36616920182	20.4780464897863\\
			2300.698	20.6574313219066\\
			2317.61221965125	20.8170932143694\\
			2332.823	21\\
			2383.25284035233	21.4780464897863\\
			2407.824	21.6574313219066\\
			2424.99802370461	21.8170932143694\\
			2439.795	22\\
			2490.1407287338	22.4780464897863\\
			2514.576	22.6574313219066\\
			2531.82879367553	22.8170932143694\\
			2546.681	23\\
			2596.89239712074	23.4780464897863\\
			2621.681	23.6574313219066\\
			2639.17849831988	23.8170932143694\\
			2654.342	24\\
			2704.31470389894	24.4780464897863\\
			2728.943	24.6574313219066\\
			2746.14893359243	24.8170932143694\\
			2760.92	25\\
			2811.29515024936	25.4780464897863\\
			2835.932	25.6574313219066\\
			2853.17792495176	25.8170932143694\\
			2868.062	26\\
			2918.1999686652	26.4780464897863\\
			2942.838	26.6574313219066\\
			2960.34544761542	26.8170932143694\\
			2975.493	27\\
			3026.01251754334	27.4780464897863\\
			3050.717	27.6574313219066\\
			3067.98157902654	27.8170932143694\\
			3082.919	28\\
			3133.37360969476	28.4780464897863\\
			3157.945	28.6574313219066\\
			3175.26552594092	28.8170932143694\\
			3190.239	29\\
			3226.272	29.3521953510212\\
			3240.28520175914	29.4780464897863\\
			3265.126	29.6574313219066\\
			3282.45619542227	29.8170932143694\\
			3297.413	30\\
			3349.64008617884	30.4780464897863\\
			3374.859	30.6574313219066\\
			3392.01710151478	30.8170932143694\\
			3407.105	31\\
			3443.473	31.3521953510212\\
			3457.582751648	31.4780464897863\\
			3482.524	31.6574313219066\\
			3499.79863437508	31.8170932143694\\
			3514.769	32\\
			3566.5566766412	32.4780464897863\\
			3591.335	32.6574313219066\\
			3600.43027218261	32.7419582061516\\
		};
		\addplot [color=mycolor3, densely dashed, forget plot]
		table[row sep=crcr]{%
			12.517460748405	0.0845268842449514\\
			43.5030000000002	0.352195351021237\\
			58.1595718814269	0.478046489786266\\
			82.8629999999998	0.657431321906643\\
			100.259523346795	0.817093214369379\\
			115.955	1\\
			166.930666085056	1.47804648978627\\
			191.573	1.65743132190664\\
			209.037048506476	1.81709321436938\\
			224.251	2\\
			274.428668599235	2.47804648978627\\
			298.901	2.65743132190664\\
			316.110587083946	2.81709321436938\\
			330.898	3\\
			381.352934393262	3.47804648978627\\
			405.801	3.65743132190664\\
			422.970498767583	3.81709321436938\\
			437.751	4\\
			488.184106647506	4.47804648978627\\
			512.627	4.65743132190664\\
			529.785987575537	4.81709321436938\\
			544.544	5\\
			594.497375525156	5.47804648978627\\
			618.948	5.65743132190664\\
			636.406612706143	5.81709321436938\\
			651.436	6\\
			701.534603923248	6.47804648978627\\
			725.959	6.65743132190664\\
			743.333780411691	6.81709321436938\\
			758.291	7\\
			808.297734197722	7.47804648978627\\
			832.655000000001	7.65743132190664\\
			849.922464919771	7.81709321436938\\
			864.733000000001	8\\
			914.980868399437	8.47804648978627\\
			939.569000000001	8.65743132190664\\
			956.71508486846	8.81709321436938\\
			971.462	9\\
			1021.61497105059	9.47804648978627\\
			1046.026	9.65743132190664\\
			1063.21325878868	9.81709321436938\\
			1077.955	10\\
			1129.58746350994	10.4780464897863\\
			1154.622	10.6574313219066\\
			1171.76752391405	10.8170932143694\\
			1186.758	11\\
			1236.4734382724	11.4780464897863\\
			1260.822	11.6574313219066\\
			1278.04464995826	11.8170932143694\\
			1292.762	12\\
			1343.10587112999	12.4780464897863\\
			1367.705	12.6574313219066\\
			1384.97561566287	12.8170932143694\\
			1399.881	13\\
			1450.51624406921	13.4780464897863\\
			1475.195	13.6574313219066\\
			1492.3969950611	13.8170932143694\\
			1507.268	14\\
			1557.22353701385	14.4780464897863\\
			1581.736	14.6574313219066\\
			1599.01349719026	14.8170932143694\\
			1613.846	15\\
			1663.79448378862	15.4780464897863\\
			1688.35	15.6574313219066\\
			1705.65586223749	15.8170932143694\\
			1720.526	16\\
			1771.25322733299	16.4780464897863\\
			1795.805	16.6574313219066\\
			1813.06582609029	16.8170932143694\\
			1828	17\\
			1878.46021477159	17.4780464897863\\
			1903.005	17.6574313219066\\
			1920.23804284162	17.8170932143694\\
			1935.111	18\\
			1985.19413146277	18.4780464897863\\
			2009.726	18.6574313219066\\
			2027.06799983501	18.8170932143694\\
			2041.997	19\\
			2092.12981218288	19.4780464897863\\
			2116.561	19.6574313219066\\
			2133.75724829348	19.8170932143694\\
			2148.52	20\\
			2185.078	20.3521953510212\\
			2198.97533021872	20.4780464897863\\
			2223.648	20.6574313219066\\
			2240.96126115826	20.8170932143694\\
			2323.112	21\\
			2341.9118440283	21.084526884245\\
			2374.241	21.3521953510212\\
			2389.34832059753	21.4780464897863\\
			2414.203	21.6574313219066\\
			2432.05736962994	21.8170932143694\\
			2448.394	22\\
			2499.09195157555	22.4780464897863\\
			2523.826	22.6574313219066\\
			2541.02449537435	22.8170932143694\\
			2555.917	23\\
			2606.14327655081	23.4780464897863\\
			2630.793	23.6574313219066\\
			2648.29322336337	23.8170932143694\\
			2663.447	24\\
			2714.79942363159	24.4780464897863\\
			2739.837	24.6574313219066\\
			2757.00037510822	24.8170932143694\\
			2771.974	25\\
			2822.21929414953	25.4780464897863\\
			2846.897	25.6574313219066\\
			2864.02158035666	25.8170932143694\\
			2878.75	26\\
			2929.26950031183	26.4780464897863\\
			2954.215	26.6574313219066\\
			2971.41456723221	26.8170932143694\\
			2986.308	27\\
			3037.08743739757	27.4780464897863\\
			3061.915	27.6574313219066\\
			3079.0990958975	27.8170932143694\\
			3093.991	28\\
			3144.583302382	28.4780464897863\\
			3169.507	28.6574313219066\\
			3186.87313046991	28.8170932143694\\
			3201.957	29\\
			3253.53967814539	29.4780464897863\\
			3278.311	29.6574313219066\\
			3295.53049785205	29.8170932143694\\
			3310.564	30\\
			3347.596	30.3521953510212\\
			3362.36735710527	30.4780464897863\\
			3387.973	30.6574313219066\\
			3405.19082849158	30.8170932143694\\
			3420.342	31\\
			3472.07666486997	31.4780464897863\\
			3496.963	31.6574313219066\\
			3514.10954366321	31.8170932143694\\
			3529.09	32\\
			3580.00869176759	32.4780464897863\\
			3604.738	32.6574313219066\\
		};
		\addplot [color=mycolor4, densely dashed, forget plot]
		table[row sep=crcr]{%
			11.9098132259132	0.0845268842449514\\
			20.5725962538854	0.159661892463191\\
			56.0462550414154	0.478046489786266\\
			80.5250000000001	0.657431321906643\\
			97.7118639881733	0.817093214369379\\
			112.919	1\\
			162.845166060915	1.47804648978627\\
			187.169	1.65743132190664\\
			204.42999358586	1.81709321436938\\
			219.208	2\\
			269.592903487965	2.47804648978627\\
			294.143	2.65743132190664\\
			311.457294640873	2.81709321436938\\
			326.413	3\\
			376.97127505543	3.47804648978627\\
			401.601	3.65743132190664\\
			418.902572255308	3.81709321436938\\
			433.872	4\\
			484.085824700721	4.47804648978627\\
			508.57	4.65743132190664\\
			525.908399271642	4.81709321436938\\
			540.847	5\\
			591.701786536014	5.47804648978627\\
			616.172	5.65743132190664\\
			633.413905617885	5.81709321436938\\
			648.344	6\\
			698.421310473709	6.47804648978627\\
			722.975	6.65743132190664\\
			740.56554834671	6.81709321436938\\
			755.785	7\\
			806.037172573851	7.47804648978627\\
			830.489	7.65743132190664\\
			847.872708862474	7.81709321436938\\
			862.863	8\\
			912.779546612931	8.47804648978627\\
			937.241	8.65743132190664\\
			954.590428089098	8.81709321436938\\
			969.498	9\\
			1020.38096480588	9.47804648978627\\
			1044.924	9.65743132190664\\
			1062.20690049451	9.81709321436938\\
			1077.196	10\\
			1129.24002803985	10.4780464897863\\
			1154.266	10.6574313219066\\
			1171.42677977966	10.8170932143694\\
			1186.474	11\\
			1237.17315727124	11.4780464897863\\
			1261.713	11.6574313219066\\
			1279.11264790117	11.8170932143694\\
			1294.203	12\\
			1344.75906828606	12.4780464897863\\
			1369.509	12.6574313219066\\
			1387.05776431413	12.8170932143694\\
			1402.323	13\\
			1453.06575646058	13.4780464897863\\
			1477.955	13.6574313219066\\
			1495.27136004976	13.8170932143694\\
			1510.312	14\\
			1546.465	14.3521953510212\\
			1560.71071906532	14.4780464897863\\
			1585.822	14.6574313219066\\
			1603.15762601885	14.8170932143694\\
			1618.215	15\\
			1668.93047649894	15.4780464897863\\
			1693.447	15.6574313219066\\
			1710.81913735093	15.8170932143694\\
			1725.874	16\\
			1776.0155587609	16.4780464897863\\
			1800.71	16.6574313219066\\
			1818.22201379989	16.8170932143694\\
			1833.386	17\\
			1869.503	17.3521953510212\\
			1883.46390561833	17.4780464897863\\
			1908.212	17.6574313219066\\
			1925.5357543672	17.8170932143694\\
			1940.487	18\\
			1976.707	18.3521953510212\\
			1990.60305346922	18.4780464897863\\
			2015.373	18.6574313219066\\
			2032.22921034401	18.8170932143694\\
			2113.765	19\\
			2132.69277053498	19.084526884245\\
			2164.261	19.3521953510212\\
			2178.5749066079	19.4780464897863\\
			2202.733	19.6574313219066\\
			2219.92181486895	19.8170932143694\\
			2235.293	20\\
			2285.99283357173	20.4780464897863\\
			2310.887	20.6574313219066\\
			2328.51118514849	20.8170932143694\\
			2343.898	21\\
			2394.44469416725	21.4780464897863\\
			2419.104	21.6574313219066\\
			2436.44933990187	21.8170932143694\\
			2451.469	22\\
			2502.4111951892	22.4780464897863\\
			2527.237	22.6574313219066\\
			2544.55580244861	22.8170932143694\\
			2559.621	23\\
			2610.05514497317	23.4780464897863\\
			2634.844	23.6574313219066\\
			2652.23400820705	23.8170932143694\\
			2667.316	24\\
			2718.14267708281	24.4780464897863\\
			2742.889	24.6574313219066\\
			2760.20000839168	24.8170932143694\\
			2775.236	25\\
			2811.365	25.3521953510212\\
			2825.40113584658	25.4780464897863\\
			2850.255	25.6574313219066\\
			2867.60234288205	25.8170932143694\\
			2882.599	26\\
			2918.864	26.3521953510212\\
			2933.00491288716	26.4780464897863\\
			2957.883	26.6574313219066\\
			2975.44032103471	26.8170932143694\\
			2990.713	27\\
			3027.083	27.3521953510212\\
			3041.29628157009	27.4780464897863\\
			3066.326	27.6574313219066\\
			3083.65026985727	27.8170932143694\\
			3098.709	28\\
			3135.116	28.3521953510212\\
			3149.34791384734	28.4780464897863\\
			3174.362	28.6574313219066\\
			3191.78493765164	28.8170932143694\\
			3206.952	29\\
			3243.447	29.3521953510212\\
			3257.950656148	29.4780464897863\\
			3283.277	29.6574313219066\\
			3300.64882384946	29.8170932143694\\
			3315.848	30\\
			3366.86817751676	30.4780464897863\\
			3391.854	30.6574313219066\\
			3409.26943484123	30.8170932143694\\
			3424.474	31\\
			3476.3192136697	31.4780464897863\\
			3501.487	31.6574313219066\\
			3518.97592036271	31.8170932143694\\
			3534.387	32\\
			3585.73660728104	32.4780464897863\\
			3610.82	32.6574313219066\\
		};
		\addplot [color=mycolor5, densely dashed, forget plot]
		table[row sep=crcr]{%
			12.9927107192289	0.0845268842449514\\
			44.567	0.352195351021237\\
			59.4956329127604	0.478046489786266\\
			84.4360000000001	0.657431321906643\\
			101.740175123281	0.817093214369379\\
			117.478	1\\
			169.883274967111	1.47804648978627\\
			195.004	1.65743132190664\\
			212.486143224607	1.81709321436938\\
			227.944	2\\
			279.474629307324	2.47804648978627\\
			304.422	2.65743132190664\\
			321.720754558763	2.81709321436938\\
			336.856	3\\
			387.488371729201	3.47804648978627\\
			412.433	3.65743132190664\\
			429.7152266022	3.81709321436938\\
			444.715	4\\
			495.355192661811	4.47804648978627\\
			520.252	4.65743132190664\\
			537.356811168956	4.81709321436938\\
			552.156	5\\
			602.924023754848	5.47804648978627\\
			627.831	5.65743132190664\\
			645.000901857788	5.81709321436938\\
			659.892	6\\
			710.309583562692	6.47804648978627\\
			734.974	6.65743132190664\\
			752.39169030776	6.81709321436938\\
			767.474	7\\
			820.113571558076	7.47804648978627\\
			845.28	7.65743132190664\\
			862.413763817405	7.81709321436938\\
			877.522	8\\
			928.217169220623	8.47804648978627\\
			952.955	8.65743132190664\\
			970.318600074833	8.81709321436938\\
			985.389	9\\
			1021.958	9.35219535102124\\
			1036.2009808563	9.47804648978627\\
			1061.283	9.65743132190664\\
			1078.46336013329	9.81709321436938\\
			1093.397	10\\
			1144.19274123542	10.4780464897863\\
			1168.624	10.6574313219066\\
			1187.93574340668	10.8170932143694\\
			1205.171	11\\
			1256.71013552613	11.4780464897863\\
			1281.725	11.6574313219066\\
			1298.89822922935	11.8170932143694\\
			1313.902	12\\
			1365.26423542948	12.4780464897863\\
			1390.149	12.6574313219066\\
			1407.4031668364	12.8170932143694\\
			1422.456	13\\
			1458.667	13.3521953510212\\
			1472.77711296401	13.4780464897863\\
			1497.719	13.6574313219066\\
			1515.04613597746	13.8170932143694\\
			1530.062	14\\
			1581.07860934749	14.4780464897863\\
			1605.92	14.6574313219066\\
			1623.11273674811	14.8170932143694\\
			1638.046	15\\
			1688.76818031763	15.4780464897863\\
			1713.544	15.6574313219066\\
			1731.47667287552	15.8170932143694\\
			1747.189	16\\
			1801.80083598896	16.4780464897863\\
			1827.554	16.6574313219066\\
			1844.67153597499	16.8170932143694\\
			1860.065	17\\
			1910.90730861455	17.4780464897863\\
			1935.794	17.6574313219066\\
			1953.02205769144	17.8170932143694\\
			1967.986	18\\
			2004.698	18.3521953510212\\
			2019.02205099947	18.4780464897863\\
			2044.078	18.6574313219066\\
			2061.71766654936	18.8170932143694\\
			2146.605	19\\
			2165.61260048195	19.084526884245\\
			2197.877	19.3521953510212\\
			2212.57931436423	19.4780464897863\\
			2237.021	19.6574313219066\\
			2254.43870806111	19.8170932143694\\
			2270.23	20\\
			2321.41485004408	20.4780464897863\\
			2346.277	20.6574313219066\\
			2363.52353618191	20.8170932143694\\
			2378.548	21\\
			2415.613	21.3521953510212\\
			2430.51448716028	21.4780464897863\\
			2456.279	21.6574313219066\\
			2473.42976897968	21.8170932143694\\
			2488.553	22\\
			2540.51106117895	22.4780464897863\\
			2565.706	22.6574313219066\\
			2583.1910267007	22.8170932143694\\
			2598.609	23\\
			2649.76206754344	23.4780464897863\\
			2674.726	23.6574313219066\\
			2692.21138260005	23.8170932143694\\
			2707.499	24\\
			2744.12	24.3521953510212\\
			2758.5558927871	24.4780464897863\\
			2783.81	24.6574313219066\\
			2801.1139885034	24.8170932143694\\
			2816.232	25\\
			2867.37908105185	25.4780464897863\\
			2892.258	25.6574313219066\\
			2910.25123310844	25.8170932143694\\
			2926.096	26\\
			2978.25037945015	26.4780464897863\\
			3003.608	26.6574313219066\\
			3020.95416159217	26.8170932143694\\
			3036.26	27\\
			3072.86	27.3521953510212\\
			3087.28620935187	27.4780464897863\\
			3112.547	27.6574313219066\\
			3129.82095445395	27.8170932143694\\
			3144.902	28\\
			3181.307	28.3521953510212\\
			3195.79666344375	28.4780464897863\\
			3220.914	28.6574313219066\\
			3238.86215931796	28.8170932143694\\
			3254.656	29\\
			3291.972	29.3521953510212\\
			3306.79886748315	29.4780464897863\\
			3332.126	29.6574313219066\\
			3350.11993541549	29.8170932143694\\
			3366.156	30\\
			3405.127	30.3521953510212\\
			3420.69294270476	30.4780464897863\\
			3446.715	30.6574313219066\\
			3464.53008580885	30.8170932143694\\
			3480.723	31\\
			3519.613	31.3521953510212\\
			3535.10148485796	31.4780464897863\\
			3561.028	31.6574313219066\\
			3579.1608745256	31.8170932143694\\
			3595.623	32\\
			3605.10771901432	32.084526884245\\
		};
		\addplot [color=mycolor6, densely dashed, forget plot]
		table[row sep=crcr]{%
			13.6650917293991	0.0845268842449514\\
			68.2900810651681	0.532284573843754\\
			86.0210000000002	0.657431321906643\\
			103.433498958647	0.817093214369379\\
			119.378	1\\
			172.234910972898	1.47804648978627\\
			197.475	1.65743132190664\\
			215.185516391611	1.81709321436938\\
			230.969	2\\
			283.57474617796	2.47804648978627\\
			308.897	2.65743132190664\\
			326.376673964227	2.81709321436938\\
			341.886	3\\
			393.926472250018	3.47804648978627\\
			419.091	3.65743132190664\\
			436.530325327082	3.81709321436938\\
			451.908	4\\
			504.331188220858	4.47804648978627\\
			529.69	4.65743132190664\\
			547.144600466475	4.81709321436938\\
			562.61	5\\
			614.286585049644	5.47804648978627\\
			639.333	5.65743132190664\\
			656.822477850915	5.81709321436938\\
			672.191	6\\
			723.852760377315	6.47804648978627\\
			748.83	6.65743132190664\\
			766.825963438132	6.81709321436938\\
			782.749	7\\
			835.961704929284	7.47804648978627\\
			860.871	7.65743132190664\\
			878.151690716992	7.81709321436938\\
			893.463	8\\
			945.767745494841	8.47804648978627\\
			970.491	8.65743132190664\\
			988.448081167895	8.81709321436938\\
			1004.381	9\\
			1055.77145352592	9.47804648978627\\
			1080.742	9.65743132190664\\
			1097.99887002982	9.81709321436938\\
			1113.065	10\\
			1164.0421451591	10.4780464897863\\
			1188.967	10.6574313219066\\
			1206.25895821854	10.8170932143694\\
			1221.312	11\\
			1273.77020356517	11.4780464897863\\
			1298.486	11.6574313219066\\
			1315.72211515516	11.8170932143694\\
			1330.868	12\\
			1381.92746696106	12.4780464897863\\
			1406.838	12.6574313219066\\
			1424.5222964285	12.8170932143694\\
			1440.017	13\\
			1477.815	13.3521953510212\\
			1492.43947252731	13.4780464897863\\
			1517.635	13.6574313219066\\
			1535.31134529771	13.8170932143694\\
			1618.784	14\\
			1638.26818229307	14.084526884245\\
			1671.854	14.3521953510212\\
			1686.819794237	14.4780464897863\\
			1711.393	14.6574313219066\\
			1728.56356420043	14.8170932143694\\
			1744.3	15\\
			1796.58621061396	15.4780464897863\\
			1821.571	15.6574313219066\\
			1838.88359777601	15.8170932143694\\
			1854.129	16\\
			1905.29649320367	16.4780464897863\\
			1930.319	16.6574313219066\\
			1947.54853801449	16.8170932143694\\
			1962.569	17\\
			2014.77988556292	17.4780464897863\\
			2039.804	17.6574313219066\\
			2057.11597893315	17.8170932143694\\
			2072.35	18\\
			2123.96913830105	18.4780464897863\\
			2149.215	18.6574313219066\\
			2166.54147628687	18.8170932143694\\
			2181.756	19\\
			2234.47271934961	19.4780464897863\\
			2259.613	19.6574313219066\\
			2276.84440553154	19.8170932143694\\
			2292.07	20\\
			2343.5042350835	20.4780464897863\\
			2368.58	20.6574313219066\\
			2385.93643695866	20.8170932143694\\
			2401.133	21\\
			2453.71445777708	21.4780464897863\\
			2479.139	21.6574313219066\\
			2496.44078555703	21.8170932143694\\
			2511.76	22\\
			2563.6357991591	22.4780464897863\\
			2588.785	22.6574313219066\\
			2606.52879157341	22.8170932143694\\
			2622.218	23\\
			2673.57399501485	23.4780464897863\\
			2698.563	23.6574313219066\\
			2715.82520891236	23.8170932143694\\
			2730.896	24\\
			2782.18624790531	24.4780464897863\\
			2807.147	24.6574313219066\\
			2824.5315454075	24.8170932143694\\
			2839.731	25\\
			2891.64195985094	25.4780464897863\\
			2916.674	25.6574313219066\\
			2934.42197075884	25.8170932143694\\
			2950.104	26\\
			3002.81350382077	26.4780464897863\\
			3027.862	26.6574313219066\\
			3045.12769651062	26.8170932143694\\
			3060.373	27\\
			3114.61632310669	27.4780464897863\\
			3139.93	27.6574313219066\\
			3157.07877717227	27.8170932143694\\
			3172.416	28\\
			3224.93336064288	28.4780464897863\\
			3250.2	28.6574313219066\\
			3268.21834368527	28.8170932143694\\
			3284.322	29\\
			3336.61562623108	29.4780464897863\\
			3344.78899291645	29.5322845738438\\
			3362.415	29.6574313219066\\
			3379.7092500364	29.8170932143694\\
			3394.959	30\\
			3448.03511432214	30.4780464897863\\
			3473.358	30.6574313219066\\
			3490.62254929753	30.8170932143694\\
			3505.941	31\\
			3557.78483644547	31.4780464897863\\
			3582.821	31.6574313219066\\
			3600.29574749314	31.8170932143694\\
		};
		\addplot [color=mycolor7, densely dashed, forget plot]
		table[row sep=crcr]{%
			13.4785274702381	0.0845268842449514\\
			66.6350055095268	0.532284573843754\\
			84.1460000000002	0.657431321906643\\
			101.514584772505	0.817093214369379\\
			117.205	1\\
			169.562405185562	1.47804648978627\\
			194.789	1.65743132190664\\
			212.303471127937	1.81709321436938\\
			227.811	2\\
			280.33587317577	2.47804648978627\\
			305.448	2.65743132190664\\
			322.947089877173	2.81709321436938\\
			338.441	3\\
			390.305651071504	3.47804648978627\\
			415.17	3.65743132190664\\
			432.57261672844	3.81709321436938\\
			447.854	4\\
			499.417230861386	4.47804648978627\\
			524.252	4.65743132190664\\
			541.726072704104	4.81709321436938\\
			557.048	5\\
			608.612952564471	5.47804648978627\\
			633.437	5.65743132190664\\
			650.856351576704	5.81709321436938\\
			666.108	6\\
			717.537555700051	6.47804648978627\\
			742.251	6.65743132190664\\
			759.805777957914	6.81709321436938\\
			775.176	7\\
			826.667901399656	7.47804648978627\\
			851.406	7.65743132190664\\
			869.326030223324	7.81709321436938\\
			885.117	8\\
			937.190819553308	8.47804648978627\\
			962.014	8.65743132190664\\
			979.299936715845	8.81709321436938\\
			994.468	9\\
			1045.88060126408	9.47804648978627\\
			1070.821	9.65743132190664\\
			1088.27717385484	9.81709321436938\\
			1103.572	10\\
			1155.78271983234	10.4780464897863\\
			1180.628	10.6574313219066\\
			1197.99263934961	10.8170932143694\\
			1213.273	11\\
			1264.56482304234	11.4780464897863\\
			1289.508	11.6574313219066\\
			1306.82413162601	11.8170932143694\\
			1321.942	12\\
			1373.16751968124	12.4780464897863\\
			1398.062	12.6574313219066\\
			1415.72948313195	12.8170932143694\\
			1431.221	13\\
			1482.42374280316	13.4780464897863\\
			1507.213	13.6574313219066\\
			1524.60869511855	13.8170932143694\\
			1539.785	14\\
			1591.41898613578	14.4780464897863\\
			1616.374	14.6574313219066\\
			1633.71771155801	14.8170932143694\\
			1648.914	15\\
			1700.77175129867	15.4780464897863\\
			1725.565	15.6574313219066\\
			1743.12004822849	15.8170932143694\\
			1758.557	16\\
			1810.01975489794	16.4780464897863\\
			1835.011	16.6574313219066\\
			1852.36362315994	16.8170932143694\\
			1867.546	17\\
			1919.23214352963	17.4780464897863\\
			1944.384	17.6574313219066\\
			1962.02898150838	17.8170932143694\\
			1977.588	18\\
			2014.827	18.3521953510212\\
			2029.11140092581	18.4780464897863\\
			2054.221	18.6574313219066\\
			2071.42044787671	18.8170932143694\\
			2163.015	19\\
			2182.27834283565	19.084526884245\\
			2215.889	19.3521953510212\\
			2231.34391583881	19.4780464897863\\
			2256.491	19.6574313219066\\
			2273.9509791456	19.8170932143694\\
			2290.075	20\\
			2327.522	20.3521953510212\\
			2342.30050290509	20.4780464897863\\
			2367.768	20.6574313219066\\
			2385.14559003046	20.8170932143694\\
			2400.511	21\\
			2452.72207817981	21.4780464897863\\
			2478.082	21.6574313219066\\
			2495.554059414	21.8170932143694\\
			2511.003	22\\
			2563.3844501586	22.4780464897863\\
			2588.588	22.6574313219066\\
			2606.45990226938	22.8170932143694\\
			2622.364	23\\
			2675.34562266745	23.4780464897863\\
			2700.712	23.6574313219066\\
			2718.19022938661	23.8170932143694\\
			2733.744	24\\
			2786.06647015821	24.4780464897863\\
			2811.21	24.6574313219066\\
			2828.97978491882	24.8170932143694\\
			2844.758	25\\
			2897.29721047439	25.4780464897863\\
			2922.761	25.6574313219066\\
			2940.23378573598	25.8170932143694\\
			2955.737	26\\
			3008.83812408825	26.4780464897863\\
			3034.185	26.6574313219066\\
			3051.97194229713	26.8170932143694\\
			3067.891	27\\
			3120.2766753738	27.4780464897863\\
			3145.654	27.6574313219066\\
			3163.31062749419	27.8170932143694\\
			3179	28\\
			3230.92729503644	28.4780464897863\\
			3256.03	28.6574313219066\\
			3273.45426451024	28.8170932143694\\
			3288.798	29\\
			3306.54543675935	29.1596618924632\\
			3326.48	29.3521953510212\\
			3340.86707812574	29.4780464897863\\
			3365.921	29.6574313219066\\
			3383.34445564999	29.8170932143694\\
			3398.622	30\\
			3435.458	30.3521953510212\\
			3449.9836322255	30.4780464897863\\
			3475.209	30.6574313219066\\
			3492.7261561286	30.8170932143694\\
			3508.119	31\\
			3559.82480129257	31.4780464897863\\
			3584.81	31.6574313219066\\
			3602.5694690073	31.8170932143694\\
		};
		\addplot [color=mycolor1, densely dashed, forget plot]
		table[row sep=crcr]{%
			11.0810146191752	0.0845268842449514\\
			19.770279199729	0.159661892463191\\
			55.0265415404137	0.478046489786266\\
			79.27	0.657431321906643\\
			96.2660164343356	0.817093214369379\\
			111.222	1\\
			147.393	1.35219535102124\\
			160.998085607947	1.47804648978627\\
			185.202	1.65743132190664\\
			202.74967428121	1.81709321436938\\
			332.946	2\\
			351.715136074949	2.08452688424495\\
			382.611	2.35219535102124\\
			396.715655591823	2.47804648978627\\
			420.816	2.65743132190664\\
			437.881534332824	2.81709321436938\\
			452.971	3\\
			503.909062180109	3.47804648978627\\
			528.638	3.65743132190664\\
			545.700905354415	3.81709321436938\\
			560.476	4\\
			610.119048494266	4.47804648978627\\
			634.363	4.65743132190664\\
			651.594357853112	4.81709321436938\\
			666.291	5\\
			715.901543271153	5.47804648978627\\
			740.232	5.65743132190664\\
			758.169851925869	5.81709321436938\\
			773.677000000001	6\\
			823.993477760395	6.47804648978627\\
			848.599000000001	6.65743132190664\\
			865.915239802951	6.81709321436938\\
			880.860000000001	7\\
			930.97795267367	7.47804648978627\\
			955.54	7.65743132190664\\
			972.946414573941	7.81709321436938\\
			987.969000000001	8\\
			1038.41177349655	8.47804648978627\\
			1063.277	8.65743132190664\\
			1080.42335617721	8.81709321436938\\
			1095.234	9\\
			1146.85147626908	9.47804648978627\\
			1171.671	9.65743132190664\\
			1189.15466330383	9.81709321436938\\
			1204.485	10\\
			1254.49397211732	10.4780464897863\\
			1279.021	10.6574313219066\\
			1296.43890117988	10.8170932143694\\
			1311.446	11\\
			1361.65908852707	11.4780464897863\\
			1386.297	11.6574313219066\\
			1403.56257653561	11.8170932143694\\
			1418.451	12\\
			1468.52306158875	12.4780464897863\\
			1492.957	12.6574313219066\\
			1510.26716503765	12.8170932143694\\
			1525.141	13\\
			1575.54747098932	13.4780464897863\\
			1600.069	13.6574313219066\\
			1617.29108236073	13.8170932143694\\
			1632.142	14\\
			1682.68545533099	14.4780464897863\\
			1707.132	14.6574313219066\\
			1724.43824647169	14.8170932143694\\
			1739.387	15\\
			1790.31166975929	15.4780464897863\\
			1814.879	15.6574313219066\\
			1831.77752147348	15.8170932143694\\
			1913.459	16\\
			1932.89256791059	16.084526884245\\
			1966.447	16.3521953510212\\
			1981.71164086576	16.4780464897863\\
			2006.75	16.6574313219066\\
			2023.68734533112	16.8170932143694\\
			2039.225	17\\
			2089.47670715175	17.4780464897863\\
			2114.072	17.6574313219066\\
			2131.43279043386	17.8170932143694\\
			2146.416	18\\
			2182.505	18.3521953510212\\
			2196.35743819978	18.4780464897863\\
			2220.988	18.6574313219066\\
			2238.16556945741	18.8170932143694\\
			2252.899	19\\
			2304.15771835095	19.4780464897863\\
			2329.053	19.6574313219066\\
			2346.26105734317	19.8170932143694\\
			2361.252	20\\
			2411.61836351016	20.4780464897863\\
			2436.268	20.6574313219066\\
			2453.51607197012	20.8170932143694\\
			2468.402	21\\
			2504.753	21.3521953510212\\
			2518.97909540439	21.4780464897863\\
			2544.126	21.6574313219066\\
			2561.25116552748	21.8170932143694\\
			2576.092	22\\
			2626.03759701182	22.4780464897863\\
			2650.556	22.6574313219066\\
			2667.85702158731	22.8170932143694\\
			2682.723	23\\
			2732.77805115724	23.4780464897863\\
			2757.267	23.6574313219066\\
			2774.83424179937	23.8170932143694\\
			2790.021	24\\
			2840.00784974753	24.4780464897863\\
			2864.596	24.6574313219066\\
			2881.84269873531	24.8170932143694\\
			2896.662	25\\
			2914.02638363409	25.1596618924632\\
			2933.473	25.3521953510212\\
			2947.92648290815	25.4780464897863\\
			2973.33	25.6574313219066\\
			2990.53267836006	25.8170932143694\\
			3005.508	26\\
			3056.06731274998	26.4780464897863\\
			3080.802	26.6574313219066\\
			3098.07445356704	26.8170932143694\\
			3113.031	27\\
			3163.7137090955	27.4780464897863\\
			3188.606	27.6574313219066\\
			3205.82517140555	27.8170932143694\\
			3220.759	28\\
			3256.908	28.3521953510212\\
			3270.99532814779	28.4780464897863\\
			3295.926	28.6574313219066\\
			3313.22060251655	28.8170932143694\\
			3328.184	29\\
			3364.414	29.3521953510212\\
			3378.77525874521	29.4780464897863\\
			3404.041	29.6574313219066\\
			3421.28867470881	29.8170932143694\\
			3436.292	30\\
			3472.514	30.3521953510212\\
			3486.6020502416	30.4780464897863\\
			3511.534	30.6574313219066\\
			3528.80394036404	30.8170932143694\\
			3543.746	31\\
			3594.22146411266	31.4780464897863\\
			3601.65832236268	31.5322845738438\\
		};
		\addplot [color=mycolor2, densely dashed, forget plot]
		table[row sep=crcr]{%
			14.2254699948039	0.0845268842449514\\
			68.7110724022941	0.532284573843754\\
			86.297	0.657431321906643\\
			103.750418969909	0.817093214369379\\
			119.715	1\\
			172.910668739461	1.47804648978627\\
			198.325	1.65743132190664\\
			215.853838322588	1.81709321436938\\
			231.509	2\\
			284.140564297592	2.47804648978627\\
			309.39	2.65743132190664\\
			326.804304305009	2.81709321436938\\
			342.234	3\\
			394.792554422675	3.47804648978627\\
			419.936	3.65743132190664\\
			437.276770831464	3.81709321436938\\
			452.599	4\\
			505.503602004461	4.47804648978627\\
			530.613	4.65743132190664\\
			548.738443806133	4.81709321436938\\
			564.983	5\\
			616.231977908719	5.47804648978627\\
			640.915	5.65743132190664\\
			658.280237321641	5.81709321436938\\
			673.419	6\\
			725.087726461288	6.47804648978627\\
			750.018	6.65743132190664\\
			767.598056935648	6.81709321436938\\
			783.057	7\\
			836.545124160162	7.47804648978627\\
			861.245	7.65743132190664\\
			878.584260080796	7.81709321436938\\
			893.969	8\\
			947.911274339326	8.47804648978627\\
			972.903	8.65743132190664\\
			990.470449241605	8.81709321436938\\
			1006.204	9\\
			1057.4864568759	9.47804648978627\\
			1082.244	9.65743132190664\\
			1099.57183987479	9.81709321436938\\
			1114.678	10\\
			1165.64285574888	10.4780464897863\\
			1190.42	10.6574313219066\\
			1207.67418742664	10.8170932143694\\
			1222.672	11\\
			1274.92574754572	11.4780464897863\\
			1299.643	11.6574313219066\\
			1316.81763286816	11.8170932143694\\
			1331.877	12\\
			1368.251	12.3521953510212\\
			1382.60276230713	12.4780464897863\\
			1407.549	12.6574313219066\\
			1425.51494950591	12.8170932143694\\
			1441.291	13\\
			1493.65237118817	13.4780464897863\\
			1518.362	13.6574313219066\\
			1535.88688254979	13.8170932143694\\
			1551.34	14\\
			1588.425	14.3521953510212\\
			1602.69428196447	14.4780464897863\\
			1627.136	14.6574313219066\\
			1645.92438636107	14.8170932143694\\
			1728.956	15\\
			1747.0319236541	15.084526884245\\
			1799.26024193217	15.5322845738438\\
			1816.562	15.6574313219066\\
			1834.35025523128	15.8170932143694\\
			1850.224	16\\
			1902.63998522873	16.4780464897863\\
			1927.668	16.6574313219066\\
			1945.84709145588	16.8170932143694\\
			1962.083	17\\
			2013.88725525588	17.4780464897863\\
			2038.738	17.6574313219066\\
			2056.00166455579	17.8170932143694\\
			2071.117	18\\
			2123.09262311255	18.4780464897863\\
			2148.209	18.6574313219066\\
			2165.73335113847	18.8170932143694\\
			2181.186	19\\
			2233.62883208279	19.4780464897863\\
			2258.821	19.6574313219066\\
			2275.92020957368	19.8170932143694\\
			2290.967	20\\
			2328.127	20.3521953510212\\
			2342.79463732015	20.4780464897863\\
			2368.176	20.6574313219066\\
			2385.57189419057	20.8170932143694\\
			2400.901	21\\
			2453.28566797173	21.4780464897863\\
			2478.839	21.6574313219066\\
			2495.94928949408	21.8170932143694\\
			2511.047	22\\
			2561.9580817656	22.4780464897863\\
			2586.701	22.6574313219066\\
			2604.05242494581	22.8170932143694\\
			2619.146	23\\
			2670.5065079499	23.4780464897863\\
			2695.426	23.6574313219066\\
			2713.29480446173	23.8170932143694\\
			2729.03	24\\
			2765.935	24.3521953510212\\
			2780.58742659832	24.4780464897863\\
			2805.964	24.6574313219066\\
			2823.48132012209	24.8170932143694\\
			2838.907	25\\
			2890.77598501388	25.4780464897863\\
			2915.804	25.6574313219066\\
			2933.72474830327	25.8170932143694\\
			2949.592	26\\
			3001.65335131487	26.4780464897863\\
			3026.707	26.6574313219066\\
			3044.38073562607	26.8170932143694\\
			3060.008	27\\
			3120.998	27.3521953510212\\
			3137.39663789461	27.4780464897863\\
			3145.69528041757	27.5322845738438\\
			3162.793	27.6574313219066\\
			3179.87687061049	27.8170932143694\\
			3196.821	28\\
			3251.47349611247	28.4780464897863\\
			3277.166	28.6574313219066\\
			3294.80090426463	28.8170932143694\\
			3310.772	29\\
			3364.82052833228	29.4780464897863\\
			3390.172	29.6574313219066\\
			3407.68926418551	29.8170932143694\\
			3423.421	30\\
			3462.285	30.3521953510212\\
			3477.71164925142	30.4780464897863\\
			3503.622	30.6574313219066\\
			3521.2610496101	30.8170932143694\\
			3537.226	31\\
			3591.4842128701	31.4780464897863\\
			3616.884	31.6574313219066\\
		};
		\addplot [color=mycolor3, densely dashed, forget plot]
		table[row sep=crcr]{%
			15.6208116071421	0.0845268842449514\\
			64.6246121531885	0.478046489786266\\
			90.9079999999999	0.657431321906643\\
			109.161402531658	0.817093214369379\\
			126.287	1\\
			181.776994977783	1.47804648978627\\
			207.575	1.65743132190664\\
			225.492200047331	1.81709321436938\\
			241.881	2\\
			280.312	2.35219535102124\\
			297.541772640375	2.47804648978627\\
			325.705	2.65743132190664\\
			343.624280093733	2.81709321436938\\
			360.234	3\\
			414.772367392097	3.47804648978627\\
			440.394	3.65743132190664\\
			458.487040445234	3.81709321436938\\
			474.952	4\\
			529.30563191584	4.47804648978627\\
			554.144	4.65743132190664\\
			572.090933111816	4.81709321436938\\
			588.283	5\\
			641.699496130141	5.47804648978627\\
			666.673	5.65743132190664\\
			684.67337859055	5.81709321436938\\
			700.828	6\\
			754.135481291527	6.47804648978627\\
			779.097	6.65743132190664\\
			797.109546024491	6.81709321436938\\
			813.264	7\\
			866.866039472987	7.47804648978627\\
			892.287	7.65743132190664\\
			910.180547871878	7.81709321436938\\
			926.293	8\\
			980.300745436346	8.47804648978627\\
			1005.755	8.65743132190664\\
			1023.62709263219	8.81709321436938\\
			1039.762	9\\
			1093.55299404021	9.47804648978627\\
			1118.464	9.65743132190664\\
			1137.02174103338	9.81709321436938\\
			1153.839	10\\
			1207.1331900675	10.4780464897863\\
			1232.157	10.6574313219066\\
			1250.10050379702	10.8170932143694\\
			1266.182	11\\
			1320.25378843191	11.4780464897863\\
			1345.213	11.6574313219066\\
			1363.21068069549	11.8170932143694\\
			1379.438	12\\
			1433.90163535165	12.4780464897863\\
			1458.998	12.6574313219066\\
			1477.55565389507	12.8170932143694\\
			1494.473	13\\
			1533.123	13.3521953510212\\
			1549.57903707269	13.4780464897863\\
			1576.63	13.6574313219066\\
			1595.09864909032	13.8170932143694\\
			1678.258	14\\
			1697.44298416624	14.084526884245\\
			1730.992	14.3521953510212\\
			1746.5207721062	14.4780464897863\\
			1771.708	14.6574313219066\\
			1789.31121869711	14.8170932143694\\
			1805.594	15\\
			1858.2409452017	15.4780464897863\\
			1882.983	15.6574313219066\\
			1900.85036754525	15.8170932143694\\
			1916.727	16\\
			1971.41964796668	16.4780464897863\\
			1997.092	16.6574313219066\\
			2014.91353105203	16.8170932143694\\
			2031.093	17\\
			2083.71567486657	17.4780464897863\\
			2108.48	17.6574313219066\\
			2126.25692750613	17.8170932143694\\
			2142.03	18\\
			2194.66928365559	18.4780464897863\\
			2219.454	18.6574313219066\\
			2237.32891708345	18.8170932143694\\
			2253.224	19\\
			2306.60802067084	19.4780464897863\\
			2331.314	19.6574313219066\\
			2349.13917626554	19.8170932143694\\
			2365.059	20\\
			2417.40212719308	20.4780464897863\\
			2442.089	20.6574313219066\\
			2459.87751564473	20.8170932143694\\
			2475.617	21\\
			2528.05935470031	21.4780464897863\\
			2552.651	21.6574313219066\\
			2570.48211273848	21.8170932143694\\
			2586.27	22\\
			2639.03387875826	22.4780464897863\\
			2647.0367706024	22.5322845738438\\
			2664.249	22.6574313219066\\
			2682.1127358469	22.8170932143694\\
			2697.908	23\\
			2752.42646964157	23.4780464897863\\
			2777.888	23.6574313219066\\
			2795.81882919145	23.8170932143694\\
			2812.078	24\\
			2864.72183257192	24.4780464897863\\
			2889.561	24.6574313219066\\
			2907.50768253548	24.8170932143694\\
			2923.49	25\\
			2976.54076490508	25.4780464897863\\
			3001.862	25.6574313219066\\
			3019.6247040285	25.8170932143694\\
			3035.511	26\\
			3088.12233000553	26.4780464897863\\
			3112.953	26.6574313219066\\
			3130.70608363913	26.8170932143694\\
			3146.458	27\\
			3199.00316770671	27.4780464897863\\
			3223.964	27.6574313219066\\
			3241.65826876721	27.8170932143694\\
			3257.358	28\\
			3310.04698094615	28.4780464897863\\
			3335.06	28.6574313219066\\
			3352.94976834888	28.8170932143694\\
			3368.893	29\\
			3421.6922730458	29.4780464897863\\
			3446.512	29.6574313219066\\
			3464.26287806979	29.8170932143694\\
			3480.036	30\\
			3532.96725538591	30.4780464897863\\
			3557.781	30.6574313219066\\
			3575.76834337514	30.8170932143694\\
			3591.833	31\\
			3601.25438036095	31.084526884245\\
		};
		\addplot [color=mycolor4, densely dashed, forget plot]
		table[row sep=crcr]{%
			16.4779873826574	0.0845268842449514\\
			64.5107389650807	0.478046489786266\\
			90.2440000000001	0.657431321906643\\
			108.67265557292	0.817093214369379\\
			125.858	1\\
			180.262235117705	1.47804648978627\\
			205.177	1.65743132190664\\
			223.389029334694	1.81709321436938\\
			239.893	2\\
			293.171412640507	2.47804648978627\\
			317.712	2.65743132190664\\
			335.528798525567	2.81709321436938\\
			351.407	3\\
			404.398314331803	3.47804648978627\\
			429.04	3.65743132190664\\
			446.902579776093	3.81709321436938\\
			462.81	4\\
			515.942008231309	4.47804648978627\\
			540.737	4.65743132190664\\
			558.614642889379	4.81709321436938\\
			574.57	5\\
			627.808531998774	5.47804648978627\\
			652.63	5.65743132190664\\
			670.428381622763	5.81709321436938\\
			686.313	6\\
			739.504865232695	6.47804648978627\\
			764.314	6.65743132190664\\
			782.348437578014	6.81709321436938\\
			798.489	7\\
			852.651925653681	7.47804648978627\\
			877.668999999999	7.65743132190664\\
			895.48046254964	7.81709321436938\\
			911.519	8\\
			964.741771660136	8.47804648978627\\
			989.534	8.65743132190664\\
			1007.46468630728	8.81709321436938\\
			1023.49	9\\
			1076.97043319187	9.47804648978627\\
			1101.883	9.65743132190664\\
			1119.9049873077	9.81709321436938\\
			1136.09	10\\
			1189.2860301115	10.4780464897863\\
			1214.172	10.6574313219066\\
			1232.1693904185	10.8170932143694\\
			1248.288	11\\
			1301.96468887902	11.4780464897863\\
			1327.297	11.6574313219066\\
			1345.33645662532	11.8170932143694\\
			1361.612	12\\
			1415.61625902253	12.4780464897863\\
			1440.626	12.6574313219066\\
			1458.57556826981	12.8170932143694\\
			1474.749	13\\
			1528.34456439197	13.4780464897863\\
			1553.273	13.6574313219066\\
			1571.31399020793	13.8170932143694\\
			1587.527	14\\
			1641.41813937058	14.4780464897863\\
			1666.772	14.6574313219066\\
			1684.7397412004	14.8170932143694\\
			1700.961	15\\
			1755.74891867946	15.4780464897863\\
			1763.89278139063	15.5322845738438\\
			1781.299	15.6574313219066\\
			1799.17740821688	15.8170932143694\\
			1815.359	16\\
			1869.53794863538	16.4780464897863\\
			1894.59	16.6574313219066\\
			1912.55669011723	16.8170932143694\\
			1928.777	17\\
			1983.99892048363	17.4780464897863\\
			2009.401	17.6574313219066\\
			2027.5635098532	17.8170932143694\\
			2044.149	18\\
			2097.92794648681	18.4780464897863\\
			2123.181	18.6574313219066\\
			2140.47840400479	18.8170932143694\\
			2224.458	19\\
			2243.89434784454	19.084526884245\\
			2277.824	19.3521953510212\\
			2292.9236214228	19.4780464897863\\
			2317.488	19.6574313219066\\
			2335.23728121221	19.8170932143694\\
			2351.631	20\\
			2405.54071764573	20.4780464897863\\
			2430.951	20.6574313219066\\
			2448.70510806167	20.8170932143694\\
			2464.692	21\\
			2517.97839353963	21.4780464897863\\
			2542.831	21.6574313219066\\
			2560.8093991518	21.8170932143694\\
			2576.911	22\\
			2630.34647562461	22.4780464897863\\
			2655.252	22.6574313219066\\
			2673.21024531795	22.8170932143694\\
			2689.316	23\\
			2743.34798674886	23.4780464897863\\
			2751.57632713443	23.5322845738438\\
			2769.181	23.6574313219066\\
			2787.27314952327	23.8170932143694\\
			2803.638	24\\
			2857.59867841427	24.4780464897863\\
			2882.599	24.6574313219066\\
			2900.58170787655	24.8170932143694\\
			2916.785	25\\
			2970.06900531399	25.4780464897863\\
			2994.994	25.6574313219066\\
			3012.88331774381	25.8170932143694\\
			3028.894	26\\
			3082.55042449414	26.4780464897863\\
			3107.741	26.6574313219066\\
			3125.59396447359	26.8170932143694\\
			3141.638	27\\
			3195.00523190142	27.4780464897863\\
			3219.834	27.6574313219066\\
			3237.87079682547	27.8170932143694\\
			3254.047	28\\
			3307.53187643069	28.4780464897863\\
			3332.623	28.6574313219066\\
			3350.49531313186	28.8170932143694\\
			3366.524	29\\
			3420.63119103566	29.4780464897863\\
			3446.094	29.6574313219066\\
			3463.96520915936	29.8170932143694\\
			3480.12	30\\
			3534.25634921228	30.4780464897863\\
			3559.3	30.6574313219066\\
			3577.17750277577	30.8170932143694\\
			3593.286	31\\
			3602.63320236809	31.084526884245\\
		};
		\addplot [color=mycolor5, densely dashed, forget plot]
		table[row sep=crcr]{%
			22.2948192065851	0.0845268842449514\\
			70.0428302891683	0.478046489786266\\
			96.096	0.657431321906643\\
			113.649220341103	0.817093214369379\\
			129.883	1\\
			184.392169389413	1.47804648978627\\
			209.555	1.65743132190664\\
			226.942658874381	1.81709321436938\\
			242.558	2\\
			293.398993304697	2.47804648978627\\
			317.988	2.65743132190664\\
			335.274649264451	2.81709321436938\\
			350.267	3\\
			401.204045987867	3.47804648978627\\
			425.764	3.65743132190664\\
			442.981311196967	3.81709321436938\\
			457.902	4\\
			508.899851938804	4.47804648978627\\
			533.79	4.65743132190664\\
			551.395960407013	4.81709321436938\\
			566.789	5\\
			617.973657631522	5.47804648978627\\
			642.638	5.65743132190664\\
			660.243960407013	5.81709321436938\\
			675.637	6\\
			727.195464411715	6.47804648978627\\
			752.134	6.65743132190664\\
			769.736852334518	6.81709321436938\\
			785.205	7\\
			836.169191054551	7.47804648978627\\
			861.092	7.65743132190664\\
			878.573636984704	7.81709321436938\\
			893.836	8\\
			946.74055007487	8.47804648978627\\
			972.15	8.65743132190664\\
			989.459587712977	8.81709321436938\\
			1004.818	9\\
			1056.50121936185	9.47804648978627\\
			1081.275	9.65743132190664\\
			1098.58122149358	9.81709321436938\\
			1113.723	10\\
			1164.47134021715	10.4780464897863\\
			1189.123	10.6574313219066\\
			1206.85503057577	10.8170932143694\\
			1222.336	11\\
			1273.5243768235	11.4780464897863\\
			1298.302	11.6574313219066\\
			1315.5330126864	11.8170932143694\\
			1330.533	12\\
			1381.48238138108	12.4780464897863\\
			1406.356	12.6574313219066\\
			1423.75645153689	12.8170932143694\\
			1438.915	13\\
			1476.017	13.3521953510212\\
			1490.70787320198	13.4780464897863\\
			1516.174	13.6574313219066\\
			1533.45406352923	13.8170932143694\\
			1548.66	14\\
			1600.97266219292	14.4780464897863\\
			1625.707	14.6574313219066\\
			1643.24888771207	14.8170932143694\\
			1658.717	15\\
			1696.295	15.3521953510212\\
			1711.36457522627	15.4780464897863\\
			1736.767	15.6574313219066\\
			1755.38163121146	15.8170932143694\\
			1947.133	16\\
			1966.7746615256	16.084526884245\\
			2000.876	16.3521953510212\\
			2015.94820299454	16.4780464897863\\
			2040.565	16.6574313219066\\
			2057.75741437291	16.8170932143694\\
			2073.584	17\\
			2125.41563458362	17.4780464897863\\
			2150.512	17.6574313219066\\
			2168.00379629713	17.8170932143694\\
			2183.407	18\\
			2234.82064044042	18.4780464897863\\
			2259.775	18.6574313219066\\
			2277.56085203059	18.8170932143694\\
			2293.223	19\\
			2344.28208852211	19.4780464897863\\
			2369.259	19.6574313219066\\
			2386.65254542282	19.8170932143694\\
			2401.838	20\\
			2452.9082881003	20.4780464897863\\
			2477.855	20.6574313219066\\
			2495.18177137631	20.8170932143694\\
			2510.287	21\\
			2561.7578276963	21.4780464897863\\
			2586.672	21.6574313219066\\
			2604.15566330383	21.8170932143694\\
			2619.486	22\\
			2671.76296413829	22.4780464897863\\
			2696.921	22.6574313219066\\
			2714.33645894229	22.8170932143694\\
			2729.714	23\\
			2767.564	23.3521953510212\\
			2782.62127952951	23.4780464897863\\
			2808.342	23.6574313219066\\
			2825.72520972037	23.8170932143694\\
			2841.217	24\\
			2878.205	24.3521953510212\\
			2892.97785476716	24.4780464897863\\
			2918.415	24.6574313219066\\
			2936.08944588621	24.8170932143694\\
			2951.728	25\\
			2988.811	25.3521953510212\\
			3003.62742127453	25.4780464897863\\
			3029.119	25.6574313219066\\
			3046.7496260906	25.8170932143694\\
			3062.36	26\\
			3100.102	26.3521953510212\\
			3115.26168678085	26.4780464897863\\
			3141.038	26.6574313219066\\
			3158.67771162898	26.8170932143694\\
			3174.465	27\\
			3211.931	27.3521953510212\\
			3227.11942538017	27.4780464897863\\
			3252.811	27.6574313219066\\
			3270.9636648768	27.8170932143694\\
			3287.288	28\\
			3325.509	28.3521953510212\\
			3340.64831882177	28.4780464897863\\
			3366.39	28.6574313219066\\
			3383.80701864703	28.8170932143694\\
			3399.395	29\\
			3436.983	29.3521953510212\\
			3452.26025291826	29.4780464897863\\
			3478.217	29.6574313219066\\
			3495.84300564729	29.8170932143694\\
			3511.629	30\\
			3550.025	30.3521953510212\\
			3565.27472895619	30.4780464897863\\
			3591.07	30.6574313219066\\
			3600.49754369772	30.7419582061516\\
		};
		\addplot [color=mycolor6, densely dashed, forget plot]
		table[row sep=crcr]{%
			18.7504401752713	0.0845268842449514\\
			74.0466610478038	0.532284573843754\\
			91.7460000000001	0.657431321906643\\
			109.737884430445	0.817093214369379\\
			126.385	1\\
			180.488608896334	1.47804648978627\\
			205.421	1.65743132190664\\
			223.238801203581	1.81709321436938\\
			239.262	2\\
			291.862943822886	2.47804648978627\\
			316.28	2.65743132190664\\
			334.03281393027	2.81709321436938\\
			349.73	3\\
			401.542041689536	3.47804648978627\\
			426.138	3.65743132190664\\
			443.810110262016	3.81709321436938\\
			459.35	4\\
			511.286436034387	4.47804648978627\\
			535.814	4.65743132190664\\
			553.510559550386	4.81709321436938\\
			569.083000000001	5\\
			621.100884695517	5.47804648978627\\
			645.693	5.65743132190664\\
			663.580597331063	5.81709321436938\\
			679.386	6\\
			732.163265597413	6.47804648978627\\
			756.935	6.65743132190664\\
			774.722942902893	6.81709321436938\\
			790.529	7\\
			843.308310155134	7.47804648978627\\
			868.188	7.65743132190664\\
			886.158367206048	7.81709321436938\\
			902.185	8\\
			954.740789553026	8.47804648978627\\
			979.362000000001	8.65743132190664\\
			997.3835369245	8.81709321436938\\
			1013.409	9\\
			1066.29767211131	9.47804648978627\\
			1091.355	9.65743132190664\\
			1109.3673922512	9.81709321436938\\
			1125.477	10\\
			1178.14159365513	10.4780464897863\\
			1202.869	10.6574313219066\\
			1221.07820065864	10.8170932143694\\
			1237.341	11\\
			1290.65362556139	11.4780464897863\\
			1315.589	11.6574313219066\\
			1333.33388505818	11.8170932143694\\
			1349.182	12\\
			1402.3644631887	12.4780464897863\\
			1427.159	12.6574313219066\\
			1445.49177243994	12.8170932143694\\
			1461.967	13\\
			1514.99657741772	13.4780464897863\\
			1539.846	13.6574313219066\\
			1557.6826347325	13.8170932143694\\
			1573.59	14\\
			1627.16172560255	14.4780464897863\\
			1652.161	14.6574313219066\\
			1669.608993236	14.8170932143694\\
			1755.723	15\\
			1775.12394322069	15.084526884245\\
			1809.489	15.3521953510212\\
			1832.54767511272	15.5322845738438\\
			1849.817	15.6574313219066\\
			1867.9039919798	15.8170932143694\\
			1884.756	16\\
			1940.02455047654	16.4780464897863\\
			1965.397	16.6574313219066\\
			1983.50588635549	16.8170932143694\\
			2000.033	17\\
			2055.8099383558	17.4780464897863\\
			2081.366	17.6574313219066\\
			2099.68155728737	17.8170932143694\\
			2116.506	18\\
			2171.71364446349	18.4780464897863\\
			2197.239	18.6574313219066\\
			2215.36474336244	18.8170932143694\\
			2231.926	19\\
			2286.81802098284	19.4780464897863\\
			2312.482	19.6574313219066\\
			2330.98596974372	19.8170932143694\\
			2347.948	20\\
			2387.502	20.3521953510212\\
			2403.30544124632	20.4780464897863\\
			2429.461	20.6574313219066\\
			2447.51433073149	20.8170932143694\\
			2464.072	21\\
			2520.03796290004	21.4780464897863\\
			2545.868	21.6574313219066\\
			2563.95082882245	21.8170932143694\\
			2580.57	22\\
			2635.49771428433	22.4780464897863\\
			2660.956	22.6574313219066\\
			2679.23036599193	22.8170932143694\\
			2695.918	23\\
			2714.89216026335	23.1596618924632\\
			2736.407	23.3521953510212\\
			2751.65776676984	23.4780464897863\\
			2777.023	23.6574313219066\\
			2795.23516561572	23.8170932143694\\
			2811.866	24\\
			2866.70738813529	24.4780464897863\\
			2892.241	24.6574313219066\\
			2910.46804689125	24.8170932143694\\
			2927.103	25\\
			2983.0817393102	25.4780464897863\\
			3009.061	25.6574313219066\\
			3027.24212041721	25.8170932143694\\
			3043.977	26\\
			3099.33705185396	26.4780464897863\\
			3125.17	26.6574313219066\\
			3143.35362244144	26.8170932143694\\
			3160.022	27\\
			3215.81635856826	27.4780464897863\\
			3241.895	27.6574313219066\\
			3260.23102970018	27.8170932143694\\
			3277.133	28\\
			3332.753725019	28.4780464897863\\
			3358.481	28.6574313219066\\
			3376.81082498584	28.8170932143694\\
			3393.657	29\\
			3433.912	29.3521953510212\\
			3450.40367312718	29.4780464897863\\
			3477.245	29.6574313219066\\
			3495.65881909772	29.8170932143694\\
			3512.787	30\\
			3569.4245290183	30.4780464897863\\
			3595.305	30.6574313219066\\
			3605.15593131524	30.7419582061516\\
		};
		\addplot [color=mycolor7, densely dashed, forget plot]
		table[row sep=crcr]{%
			18.8263475997142	0.0845268842449514\\
			66.317872320285	0.478046489786266\\
			92.125	0.657431321906643\\
			110.276534580059	0.817093214369379\\
			127.109	1\\
			182.937799395099	1.47804648978627\\
			208.733	1.65743132190664\\
			226.633177121826	1.81709321436938\\
			243.033	2\\
			296.897209609473	2.47804648978627\\
			322.497	2.65743132190664\\
			340.472060126518	2.81709321436938\\
			356.731	3\\
			410.935387221348	3.47804648978627\\
			436.161	3.65743132190664\\
			453.856701197767	3.81709321436938\\
			469.791	4\\
			523.533388111117	4.47804648978627\\
			548.621	4.65743132190664\\
			567.156516119146	4.81709321436938\\
			583.964	5\\
			637.599689146783	5.47804648978627\\
			663.171	5.65743132190664\\
			681.078232161386	5.81709321436938\\
			697.224	6\\
			752.696971248449	6.47804648978627\\
			778.485	6.65743132190664\\
			796.309850668064	6.81709321436938\\
			812.587	7\\
			866.280064971357	7.47804648978627\\
			891.538	7.65743132190664\\
			909.371070144656	7.81709321436938\\
			925.408	8\\
			979.722056050146	8.47804648978627\\
			1005.397	8.65743132190664\\
			1023.35098515235	8.81709321436938\\
			1039.641	9\\
			1093.22716373763	9.47804648978627\\
			1118.172	9.65743132190664\\
			1136.77852887553	9.81709321436938\\
			1153.64	10\\
			1206.84138778379	10.4780464897863\\
			1231.891	10.6574313219066\\
			1249.88882211858	10.8170932143694\\
			1266.019	11\\
			1319.98574718473	11.4780464897863\\
			1344.998	11.6574313219066\\
			1362.99333248865	11.8170932143694\\
			1379.208	12\\
			1433.59357444476	12.4780464897863\\
			1458.829	12.6574313219066\\
			1476.94967885999	12.8170932143694\\
			1493.381	13\\
			1547.15911123033	13.4780464897863\\
			1572.388	13.6574313219066\\
			1590.59325045205	13.8170932143694\\
			1607.05	14\\
			1661.07259951435	14.4780464897863\\
			1685.999	14.6574313219066\\
			1704.05049095576	14.8170932143694\\
			1720.262	15\\
			1759.48	15.3521953510212\\
			1774.94016967471	15.4780464897863\\
			1800.907	15.6574313219066\\
			1818.59911608134	15.8170932143694\\
			1903.402	16\\
			1922.52000289579	16.084526884245\\
			1980.52477181025	16.5322845738438\\
			1998.442	16.6574313219066\\
			2016.35914488522	16.8170932143694\\
			2033.097	17\\
			2087.32631673058	17.4780464897863\\
			2112.801	17.6574313219066\\
			2130.86975864677	17.8170932143694\\
			2147.254	18\\
			2202.20354375016	18.4780464897863\\
			2227.88	18.6574313219066\\
			2245.95511058265	18.8170932143694\\
			2262.442	19\\
			2316.81146232501	19.4780464897863\\
			2342.266	19.6574313219066\\
			2360.44882840582	19.8170932143694\\
			2376.976	20\\
			2415.896	20.3521953510212\\
			2431.70699288813	20.4780464897863\\
			2458.004	20.6574313219066\\
			2475.93547988442	20.8170932143694\\
			2492.31	21\\
			2546.62416598847	21.4780464897863\\
			2572.042	21.6574313219066\\
			2590.02897574025	21.8170932143694\\
			2606.329	22\\
			2660.2163801124	22.4780464897863\\
			2685.669	22.6574313219066\\
			2704.0398373825	22.8170932143694\\
			2720.718	23\\
			2774.67792046523	23.4780464897863\\
			2800.131	23.6574313219066\\
			2818.141239452	23.8170932143694\\
			2834.432	24\\
			2889.96622978258	24.4780464897863\\
			2915.284	24.6574313219066\\
			2933.30172410354	24.8170932143694\\
			2949.755	25\\
			3004.88106453927	25.4780464897863\\
			3030.468	25.6574313219066\\
			3048.58346755187	25.8170932143694\\
			3065.126	26\\
			3120.20091830075	26.4780464897863\\
			3146.11	26.6574313219066\\
			3164.47639419173	26.8170932143694\\
			3181.33	27\\
			3235.75541829278	27.4780464897863\\
			3261.357	27.6574313219066\\
			3279.41555214647	27.8170932143694\\
			3295.82	28\\
			3335.469	28.3521953510212\\
			3351.45772304111	28.4780464897863\\
			3377.857	28.6574313219066\\
			3395.84446954418	28.8170932143694\\
			3412.376	29\\
			3458.069	29.3521953510212\\
			3481.85909805107	29.5322845738438\\
			3499.664	29.6574313219066\\
			3517.50983944576	29.8170932143694\\
			3534.309	30\\
			3589.07383653684	30.4780464897863\\
			3614.743	30.6574313219066\\
		};
		\addplot [color=mycolor1, densely dashed, forget plot]
		table[row sep=crcr]{%
			16.974482574898	0.0845268842449514\\
			73.3697798379994	0.532284573843754\\
			91.2490000000003	0.657431321906643\\
			109.625258240613	0.817093214369379\\
			126.807	1\\
			182.439756180979	1.47804648978627\\
			208.161	1.65743132190664\\
			226.050519419963	1.81709321436938\\
			242.414	2\\
			296.626788438613	2.47804648978627\\
			322.309	2.65743132190664\\
			340.222531676801	2.81709321436938\\
			356.456	3\\
			410.313177976929	3.47804648978627\\
			435.395	3.65743132190664\\
			453.208989951621	3.81709321436938\\
			469.218	4\\
			522.651324685462	4.47804648978627\\
			547.829	4.65743132190664\\
			565.891238545804	4.81709321436938\\
			582.145	5\\
			636.721737032854	5.47804648978627\\
			662.521	5.65743132190664\\
			680.558726976071	5.81709321436938\\
			696.983	6\\
			752.109077913335	6.47804648978627\\
			777.792	6.65743132190664\\
			795.471408696858	6.81709321436938\\
			811.541	7\\
			865.372179330545	7.47804648978627\\
			890.684	7.65743132190664\\
			908.734776770601	7.81709321436938\\
			925.031	8\\
			979.052130300777	8.47804648978627\\
			1004.488	8.65743132190664\\
			1022.29404503443	8.81709321436938\\
			1038.359	9\\
			1092.0887095928	9.47804648978627\\
			1117.515	9.65743132190664\\
			1135.42328388853	9.81709321436938\\
			1151.57	10\\
			1205.27477808505	10.4780464897863\\
			1230.447	10.6574313219066\\
			1248.43052601356	10.8170932143694\\
			1264.624	11\\
			1318.3084938587	11.4780464897863\\
			1343.699	11.6574313219066\\
			1361.6467236563	11.8170932143694\\
			1377.829	12\\
			1431.62493327179	12.4780464897863\\
			1456.995	12.6574313219066\\
			1475.51309231189	12.8170932143694\\
			1492.345	13\\
			1531.126	13.3521953510212\\
			1546.22380153909	13.4780464897863\\
			1571.582	13.6574313219066\\
			1589.90210929581	13.8170932143694\\
			1668.815	14\\
			1687.90841719169	14.084526884245\\
			1721.266	14.3521953510212\\
			1736.71742131271	14.4780464897863\\
			1761.84	14.6574313219066\\
			1779.62269086938	14.8170932143694\\
			1796.054	15\\
			1849.82477282213	15.4780464897863\\
			1875.116	15.6574313219066\\
			1893.72419448665	15.8170932143694\\
			1910.638	16\\
			1964.50800421088	16.4780464897863\\
			1989.989	16.6574313219066\\
			2007.99046425462	16.8170932143694\\
			2024.263	17\\
			2078.11129095473	17.4780464897863\\
			2103.594	17.6574313219066\\
			2121.89139889709	17.8170932143694\\
			2138.493	18\\
			2192.88661613307	18.4780464897863\\
			2218.663	18.6574313219066\\
			2236.53676789595	18.8170932143694\\
			2252.754	19\\
			2307.76307774872	19.4780464897863\\
			2333.303	19.6574313219066\\
			2351.29019908462	19.8170932143694\\
			2367.678	20\\
			2421.58765384976	20.4780464897863\\
			2447.155	20.6574313219066\\
			2465.02690018471	20.8170932143694\\
			2481.172	21\\
			2535.27825431836	21.4780464897863\\
			2543.55271221777	21.5322845738438\\
			2561.247	21.6574313219066\\
			2579.48200769767	21.8170932143694\\
			2596.027	22\\
			2649.72473648939	22.4780464897863\\
			2675.158	22.6574313219066\\
			2693.73319194589	22.8170932143694\\
			2710.617	23\\
			2749.687	23.3521953510212\\
			2773.27872272175	23.5322845738438\\
			2802.19453985836	23.7419582061516\\
			2811.61575780016	23.8170932143694\\
			2830.826	24\\
			2880.736	24.3521953510212\\
			2904.34823973589	24.5322845738438\\
			2921.784	24.6574313219066\\
			2939.43440734458	24.8170932143694\\
			2956.293	25\\
			3011.39820221749	25.4780464897863\\
			3037.336	25.6574313219066\\
			3055.43286298723	25.8170932143694\\
			3071.986	26\\
			3110.575	26.3521953510212\\
			3126.42672419311	26.4780464897863\\
			3152.808	26.6574313219066\\
			3170.82643603388	26.8170932143694\\
			3187.271	27\\
			3226.16	27.3521953510212\\
			3242.0808719778	27.4780464897863\\
			3268.495	27.6574313219066\\
			3286.51976842365	27.8170932143694\\
			3303.016	28\\
			3342.279	28.3521953510212\\
			3357.98321138318	28.4780464897863\\
			3384.022	28.6574313219066\\
			3402.22951157711	28.8170932143694\\
			3418.902	29\\
			3474.86148392696	29.4780464897863\\
			3501.08	29.6574313219066\\
			3519.03598664975	29.8170932143694\\
			3535.547	30\\
			3574.53	30.3521953510212\\
			3590.23305393585	30.4780464897863\\
			3616.318	30.6574313219066\\
		};
		\addplot [color=mycolor2, densely dashed, forget plot]
		table[row sep=crcr]{%
			19.2661406362495	0.0845268842449514\\
			67.8969909048506	0.478046489786266\\
			94.5059999999999	0.657431321906643\\
			112.439528658841	0.817093214369379\\
			129.2	1\\
			184.300435825288	1.47804648978627\\
			210.113	1.65743132190664\\
			228.13684582285	1.81709321436938\\
			244.605	2\\
			299.469796253929	2.47804648978627\\
			325.078	2.65743132190664\\
			343.158046058391	2.81709321436938\\
			359.64	3\\
			414.747514151137	3.47804648978627\\
			440.751	3.65743132190664\\
			458.657913349281	3.81709321436938\\
			475.01	4\\
			530.14789805741	4.47804648978627\\
			555.552	4.65743132190664\\
			573.482951504447	4.81709321436938\\
			589.81	5\\
			644.550375242656	5.47804648978627\\
			670.06	5.65743132190664\\
			688.076934107084	5.81709321436938\\
			704.463	6\\
			759.199580288082	6.47804648978627\\
			784.905	6.65743132190664\\
			803.259471781864	6.81709321436938\\
			820.039	7\\
			859.344	7.35219535102124\\
			875.044139103298	7.47804648978627\\
			901.108	7.65743132190664\\
			919.184494223698	7.81709321436938\\
			935.719	8\\
			990.346013543726	8.47804648978627\\
			1015.788	8.65743132190664\\
			1033.80568028193	8.81709321436938\\
			1050.173	9\\
			1104.78558211594	9.47804648978627\\
			1130.269	9.65743132190664\\
			1148.39554801478	9.81709321436938\\
			1164.891	10\\
			1219.76873802549	10.4780464897863\\
			1245.486	10.6574313219066\\
			1263.6184138958	10.8170932143694\\
			1280.167	11\\
			1335.32031191863	11.4780464897863\\
			1361.236	11.6574313219066\\
			1379.6150116461	11.8170932143694\\
			1396.489	12\\
			1453.93986342364	12.4780464897863\\
			1480.01	12.6574313219066\\
			1498.72002638299	12.8170932143694\\
			1515.514	13\\
			1570.31970482715	13.4780464897863\\
			1596.151	13.6574313219066\\
			1614.33108871688	13.8170932143694\\
			1630.942	14\\
			1686.1639776626	14.4780464897863\\
			1711.914	14.6574313219066\\
			1730.21814398351	14.8170932143694\\
			1746.997	15\\
			1786.994	15.3521953510212\\
			1803.01617364552	15.4780464897863\\
			1829.273	15.6574313219066\\
			1847.90629730705	15.8170932143694\\
			1931.031	16\\
			1950.69860909569	16.084526884245\\
			2010.66154678277	16.5322845738438\\
			2028.913	16.6574313219066\\
			2047.50820513385	16.8170932143694\\
			2064.998	17\\
			2106.033	17.3521953510212\\
			2131.3979914186	17.5322845738438\\
			2150.42	17.6574313219066\\
			2169.0160508294	17.8170932143694\\
			2186.485	18\\
			2226.775	18.3521953510212\\
			2242.88636503935	18.4780464897863\\
			2269.179	18.6574313219066\\
			2287.80875612875	18.8170932143694\\
			2305.1	19\\
			2361.27313534111	19.4780464897863\\
			2387.335	19.6574313219066\\
			2405.83687456737	19.8170932143694\\
			2422.948	20\\
			2478.97070685741	20.4780464897863\\
			2504.908	20.6574313219066\\
			2524.05239167009	20.8170932143694\\
			2541.837	21\\
			2582.624	21.3521953510212\\
			2607.28956346844	21.5322845738438\\
			2625.849	21.6574313219066\\
			2644.76428436613	21.8170932143694\\
			2662.473	22\\
			2720.18383806796	22.4780464897863\\
			2746.367	22.6574313219066\\
			2765.00906928903	22.8170932143694\\
			2782.409	23\\
			2822.275	23.3521953510212\\
			2838.16635012475	23.4780464897863\\
			2864.086	23.6574313219066\\
			2883.2816456043	23.8170932143694\\
			2901.106	24\\
			2956.87103957608	24.4780464897863\\
			2982.841	24.6574313219066\\
			3001.43272713182	24.8170932143694\\
			3018.603	25\\
			3058.355	25.3521953510212\\
			3074.22242894114	25.4780464897863\\
			3100.301	25.6574313219066\\
			3118.81586864815	25.8170932143694\\
			3135.899	26\\
			3176.042	26.3521953510212\\
			3200.22672115401	26.5322845738438\\
			3218.464	26.6574313219066\\
			3237.89703102351	26.8170932143694\\
			3256.051	27\\
			3298.133	27.3521953510212\\
			3323.41543313871	27.5322845738438\\
			3342.322	27.6574313219066\\
			3360.77596188622	27.8170932143694\\
			3378.162	28\\
			3434.99320960795	28.4780464897863\\
			3461.184	28.6574313219066\\
			3479.75813981282	28.8170932143694\\
			3497.013	29\\
			3537.572	29.3521953510212\\
			3562.39639886037	29.5322845738438\\
			3581.013	29.6574313219066\\
			3600.29534900364	29.8170932143694\\
		};
		\addplot [color=mycolor3, densely dashed, forget plot]
		table[row sep=crcr]{%
			16.2506622372262	0.0845268842449514\\
			66.1603150064307	0.478046489786266\\
			93.2539999999999	0.657431321906643\\
			111.361610163781	0.817093214369379\\
			128.469	1\\
			183.556597704409	1.47804648978627\\
			209.408	1.65743132190664\\
			227.307390509856	1.81709321436938\\
			243.634	2\\
			297.47949277832	2.47804648978627\\
			322.807	2.65743132190664\\
			340.827820900339	2.81709321436938\\
			357.097	3\\
			411.363281100527	3.47804648978627\\
			436.56	3.65743132190664\\
			454.238863182949	3.81709321436938\\
			470.158	4\\
			523.627975846837	4.47804648978627\\
			548.592	4.65743132190664\\
			566.450071097092	4.81709321436938\\
			582.455	5\\
			620.487	5.35219535102124\\
			636.125127386101	5.47804648978627\\
			662.337	5.65743132190664\\
			680.313980492094	5.81709321436938\\
			696.615	6\\
			736.312	6.35219535102124\\
			778.88219784195	6.53228457384375\\
			810.32	6.65743132190664\\
			841.912312778197	6.81709321436938\\
			962.134	7\\
			982.899474034582	7.08452688424495\\
			1046.46505010223	7.53228457384375\\
			1065.925	7.65743132190664\\
			1084.65058027307	7.81709321436938\\
			1102.263	8\\
			1158.93216610439	8.47804648978627\\
			1185.061	8.65743132190664\\
			1203.48211750144	8.81709321436938\\
			1220.557	9\\
			1276.73495484591	9.47804648978627\\
			1302.296	9.65743132190664\\
			1320.37336122361	9.81709321436938\\
			1336.979	10\\
			1391.40792758606	10.4780464897863\\
			1416.783	10.6574313219066\\
			1434.97630540288	10.8170932143694\\
			1451.513	11\\
			1490.826	11.3521953510212\\
			1506.19993631264	11.4780464897863\\
			1531.831	11.6574313219066\\
			1550.12309861128	11.8170932143694\\
			1638.89	12\\
			1658.36379786408	12.084526884245\\
			1692.936	12.3521953510212\\
			1716.21241359944	12.5322845738438\\
			1733.621	12.6574313219066\\
			1751.53789869954	12.8170932143694\\
			1768.261	13\\
			1820.98393047497	13.4780464897863\\
			1846.125	13.6574313219066\\
			1863.83551755265	13.8170932143694\\
			1879.596	14\\
			1931.89962230384	14.4780464897863\\
			1956.566	14.6574313219066\\
			1974.34269663959	14.8170932143694\\
			1990.061	15\\
			2042.79403987747	15.4780464897863\\
			2067.807	15.6574313219066\\
			2085.48904337975	15.8170932143694\\
			2101.201	16\\
			2153.113163886	16.4780464897863\\
			2177.98	16.6574313219066\\
			2195.48290241355	16.8170932143694\\
			2210.874	17\\
			2262.41877094258	17.4780464897863\\
			2287	17.6574313219066\\
			2304.57557177235	17.8170932143694\\
			2319.964	18\\
			2371.40915696855	18.4780464897863\\
			2395.989	18.6574313219066\\
			2413.52189630049	18.8170932143694\\
			2428.862	19\\
			2480.43023145827	19.4780464897863\\
			2504.929	19.6574313219066\\
			2522.73198757318	19.8170932143694\\
			2538.376	20\\
			2590.01068715745	20.4780464897863\\
			2614.816	20.6574313219066\\
			2632.40284464999	20.8170932143694\\
			2647.846	21\\
			2699.1421983286	21.4780464897863\\
			2723.608	21.6574313219066\\
			2741.16544911675	21.8170932143694\\
			2756.494	22\\
			2807.90946282904	22.4780464897863\\
			2833.029	22.6574313219066\\
			2850.53917175778	22.8170932143694\\
			2865.915	23\\
			2917.47155308954	23.4780464897863\\
			2942.379	23.6574313219066\\
			2960.12443930773	23.8170932143694\\
			2975.751	24\\
			3027.8424715003	24.4780464897863\\
			3052.675	24.6574313219066\\
			3070.22079922225	24.8170932143694\\
			3085.682	25\\
			3137.76392564988	25.4780464897863\\
			3162.769	25.6574313219066\\
			3180.53417113601	25.8170932143694\\
			3196.253	26\\
			3249.23689510584	26.4780464897863\\
			3273.911	26.6574313219066\\
			3291.4398302376	26.8170932143694\\
			3306.971	27\\
			3358.27153531537	27.4780464897863\\
			3383.1	27.6574313219066\\
			3400.59182815901	27.8170932143694\\
			3415.896	28\\
			3466.84526693854	28.4780464897863\\
			3491.458	28.6574313219066\\
			3509.16547426333	28.8170932143694\\
			3524.636	29\\
			3577.54926679498	29.4780464897863\\
			3602.474	29.6574313219066\\
		};
		\addplot [color=mycolor4, densely dashed, forget plot]
		table[row sep=crcr]{%
			18.6724466299547	0.0845268842449514\\
			69.2784526769365	0.478046489786266\\
			95.9760000000001	0.657431321906643\\
			114.391222873984	0.817093214369379\\
			131.878	1\\
			188.617588450514	1.47804648978627\\
			214.777	1.65743132190664\\
			232.717222306136	1.81709321436938\\
			249.278	2\\
			304.800016400555	2.47804648978627\\
			330.716	2.65743132190664\\
			348.997363713278	2.81709321436938\\
			365.799	3\\
			421.161885097375	3.47804648978627\\
			446.939	3.65743132190664\\
			465.092806453639	3.81709321436938\\
			481.725	4\\
			536.7555916322	4.47804648978627\\
			562.213	4.65743132190664\\
			580.268223401154	4.81709321436938\\
			596.718	5\\
			652.161471173113	5.47804648978627\\
			677.789	5.65743132190664\\
			695.698526810467	5.81709321436938\\
			712.053	6\\
			767.619493493421	6.47804648978627\\
			793.574	6.65743132190664\\
			811.874342328387	6.81709321436938\\
			828.702	7\\
			884.555995662288	7.47804648978627\\
			910.711	7.65743132190664\\
			928.732627822987	7.81709321436938\\
			945.304	8\\
			984.582	8.35219535102124\\
			1000.22420500873	8.47804648978627\\
			1026.176	8.65743132190664\\
			1044.37098581324	8.81709321436938\\
			1061.023	9\\
			1116.66497304671	9.47804648978627\\
			1142.795	9.65743132190664\\
			1160.83409403361	9.81709321436938\\
			1177.396	10\\
			1218.024	10.3521953510212\\
			1242.65652418491	10.5322845738438\\
			1261.207	10.6574313219066\\
			1280.13224346757	10.8170932143694\\
			1297.835	11\\
			1354.14280493531	11.4780464897863\\
			1379.875	11.6574313219066\\
			1398.11996876603	11.8170932143694\\
			1414.938	12\\
			1471.22084470632	12.4780464897863\\
			1496.569	12.6574313219066\\
			1514.92820333572	12.8170932143694\\
			1531.827	13\\
			1571.815	13.3521953510212\\
			1587.78962935113	13.4780464897863\\
			1613.651	13.6574313219066\\
			1633.49556055806	13.8170932143694\\
			1730.201	14\\
			1751.0868711984	14.084526884245\\
			1788.662	14.3521953510212\\
			1812.15692715168	14.5322845738438\\
			1829.603	14.6574313219066\\
			1847.46697065733	14.8170932143694\\
			1864.269	15\\
			1921.09476307297	15.4780464897863\\
			1947.315	15.6574313219066\\
			1965.40281245437	15.8170932143694\\
			1982.131	16\\
			2038.21300150202	16.4780464897863\\
			2063.523	16.6574313219066\\
			2081.82885489403	16.8170932143694\\
			2098.653	17\\
			2154.37232499942	17.4780464897863\\
			2180.423	17.6574313219066\\
			2198.51756137701	17.8170932143694\\
			2215.139	18\\
			2270.93456752336	18.4780464897863\\
			2296.722	18.6574313219066\\
			2314.70370972812	18.8170932143694\\
			2331.187	19\\
			2387.58227102785	19.4780464897863\\
			2413.033	19.6574313219066\\
			2432.37626570909	19.8170932143694\\
			2450.369	20\\
			2506.9321381028	20.4780464897863\\
			2532.766	20.6574313219066\\
			2551.01772966121	20.8170932143694\\
			2567.874	21\\
			2623.49711293707	21.4780464897863\\
			2649.294	21.6574313219066\\
			2667.78007795401	21.8170932143694\\
			2684.804	22\\
			2724.662	22.3521953510212\\
			2740.55264680607	22.4780464897863\\
			2766.499	22.6574313219066\\
			2785.62241253799	22.8170932143694\\
			2803.364	23\\
			2862.94459389726	23.4780464897863\\
			2889.561	23.6574313219066\\
			2907.68324392317	23.8170932143694\\
			2924.7	24\\
			2982.85518169999	24.4780464897863\\
			3009.267	24.6574313219066\\
			3027.87161671721	24.8170932143694\\
			3045.282	25\\
			3103.21644049375	25.4780464897863\\
			3129.521	25.6574313219066\\
			3147.65389626268	25.8170932143694\\
			3164.528	26\\
			3222.77413855629	26.4780464897863\\
			3249.353	26.6574313219066\\
			3268.12989593104	26.8170932143694\\
			3285.754	27\\
			3327.551	27.3521953510212\\
			3352.65276658876	27.5322845738438\\
			3371.462	27.6574313219066\\
			3389.99950599042	27.8170932143694\\
			3407.428	28\\
			3449.01	28.3521953510212\\
			3474.27633543309	28.5322845738438\\
			3493.24	28.6574313219066\\
			3511.50312465148	28.8170932143694\\
			3528.645	29\\
			3586.45015992735	29.4780464897863\\
			3612.957	29.6574313219066\\
		};
		\addplot [color=mycolor5, densely dashed, forget plot]
		table[row sep=crcr]{%
			16.6938245133929	0.0845268842449514\\
			50.5540000000001	0.352195351021237\\
			76.5282786667367	0.532284573843754\\
			95.694	0.657431321906643\\
			113.995288979497	0.817093214369379\\
			131.49	1\\
			188.546632573258	1.47804648978627\\
			214.899	1.65743132190664\\
			233.340473903161	1.81709321436938\\
			250.487	2\\
			307.191571253347	2.47804648978627\\
			333.525	2.65743132190664\\
			351.675824256529	2.81709321436938\\
			368.47	3\\
			425.217508401615	3.47804648978627\\
			451.518	3.65743132190664\\
			469.781103768966	3.81709321436938\\
			486.702	4\\
			543.720617070697	4.47804648978627\\
			570.171	4.65743132190664\\
			588.337062449034	4.81709321436938\\
			605.183	5\\
			645.109	5.35219535102124\\
			661.018045914023	5.47804648978627\\
			687.225	5.65743132190664\\
			705.371654613369	5.81709321436938\\
			722.083	6\\
			779.038592649131	6.47804648978627\\
			805.099	6.65743132190664\\
			823.163794384217	6.81709321436938\\
			839.863	7\\
			895.687597960284	7.47804648978627\\
			921.443	7.65743132190664\\
			939.59385278814	7.81709321436938\\
			956.267	8\\
			1012.43567809111	8.47804648978627\\
			1038.569	8.65743132190664\\
			1056.74529478394	8.81709321436938\\
			1073.508	9\\
			1114.543	9.35219535102124\\
			1139.64669258398	9.53228457384375\\
			1158.552	9.65743132190664\\
			1176.83190031231	9.81709321436938\\
			1193.931	10\\
			1251.36167636838	10.4780464897863\\
			1277.837	10.6574313219066\\
			1296.2592480947	10.8170932143694\\
			1313.417	11\\
			1370.82870828395	11.4780464897863\\
			1396.816	11.6574313219066\\
			1415.68443398566	11.8170932143694\\
			1433.288	12\\
			1474.434	12.3521953510212\\
			1499.05724814103	12.5322845738438\\
			1517.523	12.6574313219066\\
			1536.72748948124	12.8170932143694\\
			1554.768	13\\
			1610.77539168779	13.4780464897863\\
			1636.711	13.6574313219066\\
			1654.9653455957	13.8170932143694\\
			1671.784	14\\
			1727.7557428859	14.4780464897863\\
			1753.568	14.6574313219066\\
			1771.57998403997	14.8170932143694\\
			1788.117	15\\
			1843.76837461329	15.4780464897863\\
			1869.376	15.6574313219066\\
			1887.5461706403	15.8170932143694\\
			1904.211	16\\
			1960.29328444537	16.4780464897863\\
			1985.825	16.6574313219066\\
			2004.04018541634	16.8170932143694\\
			2020.781	17\\
			2060.998	17.3521953510212\\
			2076.78597503795	17.4780464897863\\
			2102.844	17.6574313219066\\
			2121.04148771862	17.8170932143694\\
			2223.189	18\\
			2242.76657916904	18.084526884245\\
			2302.18993846676	18.5322845738438\\
			2320.161	18.6574313219066\\
			2338.44134659604	18.8170932143694\\
			2355.635	19\\
			2394.688	19.3521953510212\\
			2410.51230022238	19.4780464897863\\
			2436.732	19.6574313219066\\
			2455.0830815444	19.8170932143694\\
			2487.762	20\\
			2507.03532133133	20.084526884245\\
			2540.866	20.3521953510212\\
			2556.42842323864	20.4780464897863\\
			2581.645	20.6574313219066\\
			2599.26065943024	20.8170932143694\\
			2615.585	21\\
			2654.772	21.3521953510212\\
			2670.36027667965	21.4780464897863\\
			2696.369	21.6574313219066\\
			2714.19893353374	21.8170932143694\\
			2730.434	22\\
			2784.18234129954	22.4780464897863\\
			2809.599	22.6574313219066\\
			2827.47755482678	22.8170932143694\\
			2843.587	23\\
			2882.236	23.3521953510212\\
			2897.71228382458	23.4780464897863\\
			2923.706	23.6574313219066\\
			2941.42168635701	23.8170932143694\\
			2957.456	24\\
			2996.11	24.3521953510212\\
			3011.49088832789	24.4780464897863\\
			3037.289	24.6574313219066\\
			3055.25027031805	24.8170932143694\\
			3071.527	25\\
			3125.87100152407	25.4780464897863\\
			3151.736	25.6574313219066\\
			3169.31883690065	25.8170932143694\\
			3185.223	26\\
			3238.38146555614	26.4780464897863\\
			3263.82	26.6574313219066\\
			3281.62111596381	26.8170932143694\\
			3297.575	27\\
			3351.50365019474	27.4780464897863\\
			3377.12	27.6574313219066\\
			3394.81023769638	27.8170932143694\\
			3410.75	28\\
			3449.264	28.3521953510212\\
			3464.69064925142	28.4780464897863\\
			3490.601	28.6574313219066\\
			3508.46995985083	28.8170932143694\\
			3524.643	29\\
			3579.76622796254	29.4780464897863\\
			3605.441	29.6574313219066\\
		};
		\addplot [color=mycolor6, densely dashed, forget plot]
		table[row sep=crcr]{%
			16.0385050295099	0.0845268842449514\\
			63.9540383267458	0.478046489786266\\
			90.0830000000001	0.657431321906643\\
			108.240677456638	0.817093214369379\\
			125.145	1\\
			165.101	1.35219535102124\\
			211.218965484184	1.53228457384375\\
			243.941	1.65743132190664\\
			262.4783149921	1.81709321436938\\
			280.864	2\\
			338.713338724135	2.47804648978627\\
			365.013	2.65743132190664\\
			383.502223574621	2.81709321436938\\
			400.752	3\\
			457.507794591088	3.47804648978627\\
			483.8	3.65743132190664\\
			502.141434581668	3.81709321436938\\
			519.15	4\\
			578.639574775444	4.47804648978627\\
			604.902	4.65743132190664\\
			623.119388128002	4.81709321436938\\
			640.204	5\\
			681.54	5.35219535102124\\
			707.373436832097	5.53228457384375\\
			726.565	5.65743132190664\\
			745.80777681522	5.81709321436938\\
			764.065	6\\
			822.917922390225	6.47804648978627\\
			849.539	6.65743132190664\\
			867.850997403937	6.81709321436938\\
			885.017	7\\
			926.353	7.35219535102124\\
			951.2449970789	7.53228457384375\\
			969.92	7.65743132190664\\
			988.69670556233	7.81709321436938\\
			1006.328	8\\
			1047.234	8.35219535102124\\
			1063.58534341292	8.47804648978627\\
			1090.156	8.65743132190664\\
			1108.57980140398	8.81709321436938\\
			1125.739	9\\
			1166.594	9.35219535102124\\
			1191.21077211995	9.53228457384375\\
			1209.782	9.65743132190664\\
			1228.3767194323	9.81709321436938\\
			1245.74	10\\
			1286.381	10.3521953510212\\
			1302.66012290942	10.4780464897863\\
			1329.198	10.6574313219066\\
			1347.52589469264	10.8170932143694\\
			1364.552	11\\
			1412.801	11.3521953510212\\
			1437.72545857564	11.5322845738438\\
			1455.913	11.6574313219066\\
			1474.85895413405	11.8170932143694\\
			1493.188	12\\
			1551.93313986349	12.4780464897863\\
			1578.648	12.6574313219066\\
			1597.40986009993	12.8170932143694\\
			1615.064	13\\
			1657.264	13.3521953510212\\
			1682.10116905601	13.5322845738438\\
			1700.559	13.6574313219066\\
			1720.08330565193	13.8170932143694\\
			1808.038	14\\
			1828.78132381453	14.084526884245\\
			1866.1	14.3521953510212\\
			1891.39860942709	14.5322845738438\\
			1910.184	14.6574313219066\\
			1928.61688035576	14.8170932143694\\
			1945.954	15\\
			2002.96400584431	15.4780464897863\\
			2029.122	15.6574313219066\\
			2047.35680971512	15.8170932143694\\
			2064.259	16\\
			2119.7927813539	16.4780464897863\\
			2145.555	16.6574313219066\\
			2163.71734653927	16.8170932143694\\
			2180.375	17\\
			2237.7972211621	17.4780464897863\\
			2263.402	17.6574313219066\\
			2281.40845072497	17.8170932143694\\
			2298.046	18\\
			2352.13999281423	18.4780464897863\\
			2377.597	18.6574313219066\\
			2395.8661994483	18.8170932143694\\
			2412.462	19\\
			2466.27053371288	19.4780464897863\\
			2491.624	19.6574313219066\\
			2509.56225811204	19.8170932143694\\
			2525.736	20\\
			2579.83764683507	20.4780464897863\\
			2605.18	20.6574313219066\\
			2623.02442126446	20.8170932143694\\
			2639.124	21\\
			2693.08809008471	21.4780464897863\\
			2718.328	21.6574313219066\\
			2736.46267975258	21.8170932143694\\
			2752.866	22\\
			2807.58505390422	22.4780464897863\\
			2833.455	22.6574313219066\\
			2851.26716646369	22.8170932143694\\
			2867.467	23\\
			2922.74578222618	23.4780464897863\\
			2948.154	23.6574313219066\\
			2966.11948295189	23.8170932143694\\
			2982.497	24\\
			3021.096	24.3521953510212\\
			3036.52976518778	24.4780464897863\\
			3062.47	24.6574313219066\\
			3080.22610820525	24.8170932143694\\
			3096.287	25\\
			3151.33003686411	25.4780464897863\\
			3176.829	25.6574313219066\\
			3194.65141970679	25.8170932143694\\
			3210.851	26\\
			3264.54478503454	26.4780464897863\\
			3290.148	26.6574313219066\\
			3308.29411192183	26.8170932143694\\
			3324.718	27\\
			3363.344	27.3521953510212\\
			3378.90316754873	27.4780464897863\\
			3404.948	27.6574313219066\\
			3422.81041453846	27.8170932143694\\
			3439.027	28\\
			3492.64132958995	28.4780464897863\\
			3518.153	28.6574313219066\\
			3536.10387883773	28.8170932143694\\
			3552.289	29\\
			3606.43567938226	29.4780464897863\\
		};
		\addplot [color=mycolor7, densely dashed, forget plot]
		table[row sep=crcr]{%
			20.5885171439013	0.0845268842449514\\
			54.3330000000001	0.352195351021237\\
			80.4499860044302	0.532284573843754\\
			99.607	0.657431321906643\\
			118.679099038586	0.817093214369379\\
			137.029	1\\
			179.985	1.35219535102124\\
			206.186745829741	1.53228457384375\\
			225.506	1.65743132190664\\
			244.626817426942	1.81709321436938\\
			262.92	2\\
			305.983	2.35219535102124\\
			331.694542799646	2.53228457384375\\
			350.723	2.65743132190664\\
			369.703265229856	2.81709321436938\\
			387.787	3\\
			430.131	3.35219535102124\\
			455.643532430522	3.53228457384375\\
			474.604	3.65743132190664\\
			493.572553509363	3.81709321436938\\
			511.562	4\\
			554.461	4.35219535102124\\
			581.151852101542	4.53228457384375\\
			600.795	4.65743132190664\\
			619.722021535059	4.81709321436938\\
			637.867	5\\
			680.145	5.35219535102124\\
			706.161869778436	5.53228457384375\\
			725.309	5.65743132190664\\
			745.155517806764	5.81709321436938\\
			764.182	6\\
			807.467	6.35219535102124\\
			834.208077260943	6.53228457384375\\
			853.852	6.65743132190664\\
			872.827816635779	6.81709321436938\\
			891.056	7\\
			951.582145035493	7.47804648978627\\
			978.753	7.65743132190664\\
			998.015877845727	7.81709321436938\\
			1016.407	8\\
			1058.554	8.35219535102124\\
			1084.41925815777	8.53228457384375\\
			1103.583	8.65743132190664\\
			1122.70756487593	8.81709321436938\\
			1140.906	9\\
			1183.387	9.35219535102124\\
			1208.80069842867	9.53228457384375\\
			1227.695	9.65743132190664\\
			1246.61150164845	9.81709321436938\\
			1264.544	10\\
			1307.718	10.3521953510212\\
			1333.32017684936	10.5322845738438\\
			1352.289	10.6574313219066\\
			1371.16453509457	10.8170932143694\\
			1389.126	11\\
			1431.594	11.3521953510212\\
			1458.20937456211	11.5322845738438\\
			1477.819	11.6574313219066\\
			1496.90658166741	11.8170932143694\\
			1515.183	12\\
			1574.66770913171	12.4780464897863\\
			1601.631	12.6574313219066\\
			1620.36902135392	12.8170932143694\\
			1638.072	13\\
			1697.5661753483	13.4780464897863\\
			1724.449	13.6574313219066\\
			1743.32027877191	13.8170932143694\\
			1761.172	14\\
			1803.185	14.3521953510212\\
			1829.20979324702	14.5322845738438\\
			1848.465	14.6574313219066\\
			1867.58771760267	14.8170932143694\\
			1978.463	15\\
			2002.17659687082	15.084526884245\\
			2044.839	15.3521953510212\\
			2072.29938834261	15.5322845738438\\
			2092.69	15.6574313219066\\
			2112.94297913733	15.8170932143694\\
			2131.992	16\\
			2176.345	16.3521953510212\\
			2206.07313833015	16.5322845738438\\
			2227.24	16.6574313219066\\
			2246.99553231515	16.8170932143694\\
			2266.533	17\\
			2312.511	17.3521953510212\\
			2340.1400267575	17.5322845738438\\
			2360.046	17.6574313219066\\
			2379.46844826528	17.8170932143694\\
			2398.494	18\\
			2444.835	18.3521953510212\\
			2472.24322947356	18.5322845738438\\
			2491.956	18.6574313219066\\
			2511.55814789921	18.8170932143694\\
			2530.788	19\\
			2574.98	19.3521953510212\\
			2602.37028066551	19.5322845738438\\
			2622.136	19.6574313219066\\
			2642.48052743123	19.8170932143694\\
			2662.38	20\\
			2707.591	20.3521953510212\\
			2735.38499179379	20.5322845738438\\
			2755.418	20.6574313219066\\
			2775.0086905967	20.8170932143694\\
			2794.192	21\\
			2838.338	21.3521953510212\\
			2865.27996083151	21.5322845738438\\
			2884.875	21.6574313219066\\
			2904.57322920464	21.8170932143694\\
			2923.696	22\\
			2969.762	22.3521953510212\\
			2997.57292429887	22.5322845738438\\
			3017.509	22.6574313219066\\
			3037.31186235172	22.8170932143694\\
			3056.789	23\\
			3103.598	23.3521953510212\\
			3132.96105826243	23.5322845738438\\
			3153.795	23.6574313219066\\
			3174.66686296256	23.8170932143694\\
			3195.368	24\\
			3241.527	24.3521953510212\\
			3269.10493856742	24.5322845738438\\
			3288.874	24.6574313219066\\
			3308.81550255403	24.8170932143694\\
			3328.429	25\\
			3372.948	25.3521953510212\\
			3399.5933467664	25.5322845738438\\
			3418.994	25.6574313219066\\
			3438.62008597727	25.8170932143694\\
			3457.651	26\\
			3502.059	26.3521953510212\\
			3529.48745824736	26.5322845738438\\
			3549.399	26.6574313219066\\
			3568.8258576619	26.8170932143694\\
			3587.721	27\\
			3607.99570393066	27.1596618924632\\
		};
		\addplot [color=mycolor1, densely dashed, forget plot]
		table[row sep=crcr]{%
			8.58868996177853	0.0845268842449514\\
			16.878526324947	0.159661892463191\\
			48.9633713108665	0.478046489786266\\
			71.7939999999999	0.657431321906643\\
			88.2542860114331	0.817093214369379\\
			101.622	1\\
			109.483388537458	1.08452688424495\\
			117.287148245213	1.15966189246319\\
			135.11	1.35219535102124\\
			147.573004599515	1.47804648978627\\
			170.34	1.65743132190664\\
			187.168387924731	1.81709321436938\\
			200.27	2\\
			208.119722643336	2.08452688424495\\
			215.896811711956	2.15966189246319\\
			233.685	2.35219535102124\\
			246.240111386928	2.47804648978627\\
			269.136	2.65743132190664\\
			285.975340723027	2.81709321436938\\
			299.127	3\\
			306.995411851766	3.08452688424495\\
			314.767746676086	3.15966189246319\\
			332.584	3.35219535102124\\
			345.139070131094	3.47804648978627\\
			367.981	3.65743132190664\\
			384.937006084326	3.81709321436938\\
			398.241	4\\
			406.134354586005	4.08452688424495\\
			413.908500897929	4.15966189246319\\
			431.767	4.35219535102124\\
			444.512235913869	4.47804648978627\\
			467.649	4.65743132190664\\
			484.436046556451	4.81709321436938\\
			497.667	5\\
			505.525063938879	5.08452688424495\\
			513.287177203218	5.15966189246319\\
			531.08	5.35219535102124\\
			543.755311077345	5.47804648978627\\
			566.816	5.65743132190664\\
			583.621273578157	5.81709321436938\\
			596.807	6\\
			630.339	6.35219535102124\\
			643.210479703336	6.47804648978627\\
			666.526	6.65743132190664\\
			683.303164805146	6.81709321436938\\
			696.585	7\\
			704.497860841215	7.08452688424495\\
			712.314101911815	7.15966189246319\\
			730.231	7.35219535102124\\
			742.799548467252	7.47804648978627\\
			765.666	7.65743132190664\\
			782.527868310956	7.81709321436938\\
			795.758	8\\
			829.535	8.35219535102124\\
			842.382620806483	8.47804648978627\\
			865.622	8.65743132190664\\
			882.3780408551	8.81709321436938\\
			895.681	9\\
			930.59	9.35219535102124\\
			943.680210735295	9.47804648978627\\
			967.112	9.65743132190664\\
			983.769292921252	9.81709321436938\\
			997.297	10\\
			1030.75	10.3521953510212\\
			1043.47600107293	10.4780464897863\\
			1066.528	10.6574313219066\\
			1083.53735152323	10.8170932143694\\
			1097.003	11\\
			1131.878	11.3521953510212\\
			1145.21597285866	11.4780464897863\\
			1169.036	11.6574313219066\\
			1185.83344613	11.8170932143694\\
			1199.65	12\\
			1207.62030314211	12.084526884245\\
			1215.45475078631	12.1596618924632\\
			1233.478	12.3521953510212\\
			1246.22672949505	12.4780464897863\\
			1269.336	12.6574313219066\\
			1286.09033521033	12.8170932143694\\
			1299.335	13\\
			1333.297	13.3521953510212\\
			1346.25670413329	13.4780464897863\\
			1369.602	13.6574313219066\\
			1386.42081605843	13.8170932143694\\
			1399.885	14\\
			1433.961	14.3521953510212\\
			1446.92927135266	14.4780464897863\\
			1470.29	14.6574313219066\\
			1487.04216949346	14.8170932143694\\
			1500.453	15\\
			1535.308	15.3521953510212\\
			1548.56947220331	15.4780464897863\\
			1572.378	15.6574313219066\\
			1588.87290581356	15.8170932143694\\
			1675.634	16\\
			1694.29575001281	16.084526884245\\
			1702.94474700465	16.1596618924632\\
			1743.47937121695	16.5322845738438\\
			1759.766	16.6574313219066\\
			1775.98157994461	16.8170932143694\\
			1789.518	17\\
			1797.35444640695	17.084526884245\\
			1805.14885245089	17.1596618924632\\
			1822.924	17.3521953510212\\
			1835.41605101527	17.4780464897863\\
			1858.277	17.6574313219066\\
			1874.98072393642	17.8170932143694\\
			1887.944	18\\
			1922.302	18.3521953510212\\
			1934.82916842158	18.4780464897863\\
			1957.521	18.6574313219066\\
			1974.37463014259	18.8170932143694\\
			1987.717	19\\
			1995.59787298707	19.084526884245\\
			2003.4209743114	19.1596618924632\\
			2021.288	19.3521953510212\\
			2033.79663978525	19.4780464897863\\
			2056.647	19.6574313219066\\
			2073.38036628894	19.8170932143694\\
			2086.408	20\\
			2094.23639866863	20.084526884245\\
			2102.03048191199	20.1596618924632\\
			2119.792	20.3521953510212\\
			2132.25536556674	20.4780464897863\\
			2155.084	20.6574313219066\\
			2171.79042357012	20.8170932143694\\
			2184.735	21\\
			2219.211	21.3521953510212\\
			2232.11972604255	21.4780464897863\\
			2255.406	21.6574313219066\\
			2271.89633377045	21.8170932143694\\
			2285.062	22\\
			2292.96015528816	22.084526884245\\
			2300.79279000792	22.1596618924632\\
			2318.695	22.3521953510212\\
			2331.26338954042	22.4780464897863\\
			2354.203	22.6574313219066\\
			2370.82538176319	22.8170932143694\\
			2383.787	23\\
			2391.61645172024	23.084526884245\\
			2399.3656608586	23.1596618924632\\
			2417.103	23.3521953510212\\
			2429.84325605385	23.4780464897863\\
			2453.058	23.6574313219066\\
			2469.68781483388	23.8170932143694\\
			2482.696	24\\
			2516.246	24.3521953510212\\
			2539.96472522092	24.5322845738438\\
			2557.565	24.6574313219066\\
			2582.82626401844	24.8170932143694\\
			2606.824	25\\
		};
		\addplot [color=mycolor2, densely dashed, forget plot]
		table[row sep=crcr]{%
			10.4254269573432	0.0845268842451787\\
			19.209099868742	0.159661892462964\\
			54.4096353841811	0.478046489786379\\
			78.4350000000001	0.657431321906529\\
			95.1993441805231	0.817093214369606\\
			109.888	1\\
			158.728623272791	1.47804648978638\\
			182.353	1.65743132190653\\
			199.27002280397	1.81709321436961\\
			213.322	2\\
			262.741204130577	2.47804648978638\\
			286.544	2.65743132190653\\
			303.366830641701	2.81709321436961\\
			317.457	3\\
			352.633	3.35219535102135\\
			365.803966935807	3.47804648978638\\
			389.326	3.65743132190653\\
			406.111493512885	3.81709321436961\\
			419.883	4\\
			468.829328210941	4.47804648978638\\
			492.497	4.65743132190653\\
			509.402493221012	4.81709321436961\\
			523.462	5\\
			573.527369861914	5.47804648978638\\
			597.931	5.65743132190653\\
			614.930413355799	5.81709321436961\\
			629.457	6\\
			665.156	6.35219535102135\\
			679.505022178319	6.47804648978638\\
			703.115	6.65743132190653\\
		};
		\addplot [color=mycolor3, densely dashed, forget plot]
		table[row sep=crcr]{%
			12.3286196926281	0.0845268842451787\\
			43.8789999999999	0.352195351021464\\
			58.4950756206777	0.478046489786266\\
			83.0440000000001	0.657431321906643\\
			100.367579165643	0.817093214369606\\
			116.047	1\\
			166.227064051253	1.47804648978627\\
			190.416	1.65743132190664\\
			207.703381878498	1.81709321436961\\
			222.531	2\\
			272.526364760709	2.47804648978627\\
			296.664	2.65743132190664\\
			313.804149525713	2.81709321436961\\
			328.423	3\\
			378.509227262249	3.47804648978627\\
			402.569	3.65743132190664\\
			419.780326362487	3.81709321436961\\
			434.488	4\\
			484.808624783711	4.47804648978627\\
			509.041	4.65743132190664\\
			526.309750586126	4.81709321436961\\
			541.148	5\\
			592.182134033592	5.47804648978627\\
			616.515	5.65743132190664\\
			633.740291820977	5.81709321436961\\
			648.656	6\\
			699.055053256695	6.47804648978627\\
			723.306	6.65743132190664\\
			740.785013836868	6.81709321436961\\
			755.883	7\\
			806.555705717684	7.47804648978627\\
			830.799	7.65743132190664\\
			848.508990715967	7.81709321436961\\
			863.903	8\\
			913.609252571128	8.47804648978627\\
			937.736	8.65743132190664\\
			954.99326317687	8.81709321436961\\
			969.712	9\\
			1019.88130338161	9.47804648978627\\
			1044.106	9.65743132190664\\
			1061.45757948918	9.81709321436961\\
			1076.367	10\\
			1126.7717278215	10.4780464897863\\
			1151.167	10.6574313219066\\
			1168.43019476385	10.8170932143696\\
			1183.304	11\\
			1233.89237997088	11.4780464897863\\
			1258.304	11.6574313219066\\
			1275.66528769144	11.8170932143696\\
			1290.674	12\\
			1327.45	12.3521953510215\\
			1349.77369250093	12.5322845738435\\
			1365.613	12.6574313219066\\
		};
		\addlegendimage{color=gray, densely dashed}
		\addlegendentry{Competitor}
		
		\addplot [color=black, line width=1.5pt]
		table[row sep=crcr]{%
			8.13794441115533	0.0845268842449514\\
			16.3859711165878	0.159661892463191\\
			34.9216760462123	0.352195351021237\\
			45.5019249802008	0.478046489786266\\
			83.1320667799405	0.817093214369379\\
			96.6720364018197	1\\
			104.809981158612	1.08452688424495\\
			113.058007954146	1.15966189246319\\
			131.593713560659	1.35219535102124\\
			142.173962894054	1.47804648978627\\
			179.804105170889	1.81709321436938\\
			193.344075625935	2\\
			201.482020582464	2.08452688424495\\
			209.730047430067	2.15966189246319\\
			228.26575342774	2.35219535102124\\
			238.846002991946	2.47804648978627\\
			276.476145544485	2.81709321436938\\
			290.016116481002	3\\
			298.154061437532	3.08452688424495\\
			306.402088285135	3.15966189246319\\
			324.937794282808	3.35219535102124\\
			335.518043847014	3.47804648978627\\
			373.148186399553	3.81709321436938\\
			386.688157336071	4\\
			394.826102092863	4.08452688424495\\
			403.074128888397	4.15966189246319\\
			421.60983449491	4.35219535102124\\
			432.190083828305	4.47804648978627\\
			469.82022610514	4.81709321436938\\
			483.360196560186	5\\
			491.498141516714	5.08452688424495\\
			499.746168364318	5.15966189246319\\
			518.281874361991	5.35219535102124\\
			528.862123926197	5.47804648978627\\
			566.492266478735	5.81709321436938\\
			580.032237415253	6\\
			588.170182172045	6.08452688424495\\
			596.418208967581	6.15966189246319\\
			614.953914574092	6.35219535102124\\
			625.534163907488	6.47804648978627\\
			663.164306184323	6.81709321436938\\
			676.704276639369	7\\
			684.842221595898	7.08452688424495\\
			693.090248443501	7.15966189246319\\
			711.625954441174	7.35219535102124\\
			722.20620400538	7.47804648978627\\
			759.836346557919	7.81709321436938\\
			773.376317494437	8\\
			781.514262450965	8.08452688424495\\
			789.762289298569	8.15966189246319\\
			808.297995296242	8.35219535102124\\
			818.878244860447	8.47804648978627\\
			856.508387412986	8.81709321436938\\
			870.048358349504	9\\
			878.186303106296	9.08452688424495\\
			886.434329901831	9.15966189246319\\
			904.970035508343	9.35219535102124\\
			915.550284841739	9.47804648978627\\
			953.180427118573	9.81709321436938\\
			966.720397573619	10\\
			974.858342530149	10.084526884245\\
			983.106369377752	10.1596618924632\\
			1001.64207537542	10.3521953510212\\
			1012.22232493963	10.4780464897863\\
			1049.85246749217	10.8170932143694\\
			1063.39243842869	11\\
			1071.47817129319	11.084526884245\\
			1079.70680525145	11.1596618924632\\
			1098.12353347954	11.3521953510212\\
			1108.62004905845	11.4780464897863\\
			1146.16039961929	11.8170932143694\\
			1403.66904438342	12\\
			1422.02334723424	12.084526884245\\
			1430.30206331387	12.1596618924632\\
			1449.09904667154	12.3521953510212\\
			1459.83137458723	12.4780464897863\\
			1465.77995271816	12.5322845738438\\
			1498.43817049207	12.8170932143694\\
			1512.0629404041	13\\
			1520.20088536063	13.084526884245\\
			1528.44891220823	13.1596618924632\\
			1546.98461820591	13.3521953510212\\
			1557.56486777011	13.4780464897863\\
			1587.11204773467	13.7419582061516\\
			1595.73001058923	13.8170932143694\\
			1609.26998152575	14\\
			1617.40792648228	14.084526884245\\
			1625.65595332988	14.1596618924632\\
			1644.79165933854	14.3521953510212\\
			1655.37190890274	14.4780464897863\\
			1693.00205145528	14.8170932143694\\
			1706.5420223918	15\\
			1714.67996734833	15.084526884245\\
			1722.92799419593	15.1596618924632\\
			1741.46370019361	15.3521953510212\\
			1776.54431817674	15.6574313219066\\
			1794.4790612364	15.8170932143694\\
			1808.01903217292	16\\
			1816.15697692971	16.084526884245\\
			1824.40500372525	16.1596618924632\\
			1842.94070933176	16.3521953510212\\
			1853.52095866515	16.4780464897863\\
			1891.15110094199	16.8170932143694\\
			1904.69107139703	17\\
			1912.82901615383	17.084526884245\\
			1921.07704294936	17.1596618924632\\
			1939.61274855587	17.3521953510212\\
			1950.19299788927	17.4780464897863\\
			1987.8231401661	17.8170932143694\\
			2001.36311062115	18\\
			2009.50105557768	18.084526884245\\
			2017.74908242528	18.1596618924632\\
			2036.28478842295	18.3521953510212\\
			2046.86503798716	18.4780464897863\\
			2084.4951805397	18.8170932143694\\
			2098.03515147622	19\\
			2115.12103542	19.1596618924632\\
			2133.99439717314	19.3521953510212\\
			2144.57464673734	19.4780464897863\\
			2182.20478928988	19.8170932143694\\
			2195.7447602264	20\\
			2203.83049308763	20.084526884245\\
			2212.05912704511	20.1596618924632\\
			2230.47585526687	20.3521953510212\\
			2240.97237084181	20.4780464897863\\
			2278.51272139843	20.8170932143694\\
			2480.02223647297	21\\
			2498.38452917408	21.084526884245\\
			2506.69690342056	21.1596618924632\\
			2525.70957786159	21.3521953510212\\
			2536.58313134293	21.4780464897863\\
			2574.88263561912	21.8170932143694\\
			2588.86572167551	22\\
			2597.0315058163	22.084526884245\\
			2605.28645821829	22.1596618924632\\
			2625.25	22.3521953510212\\
			2646.05392117425	22.5322845738438\\
			2671.29529765036	22.7419582061516\\
			2679.91963775567	22.8170932143694\\
			2696.418	23\\
			2713.44154841123	23.1596618924632\\
			2743.84798674886	23.4780464897863\\
			2750.36858169471	23.5322845738438\\
			2782.11934725694	23.8170932143694\\
			2795.72973756626	24\\
			2803.89778637747	24.084526884245\\
			2812.15328598173	24.1596618924632\\
			2830.74717765825	24.3521953510212\\
			2841.36214866055	24.4780464897863\\
			2847.85774004699	24.5322845738438\\
			2865.096	24.6574313219066\\
			2883.05602260384	24.8170932143694\\
			2896.66641292587	25\\
			2913.68996133621	25.1596618924632\\
			2932.2838530021	25.3521953510212\\
			2942.89882399806	25.4780464897863\\
			2980.57018450257	25.8170932143694\\
			2994.18057481189	26\\
			3002.13590976985	26.084526884245\\
			3010.34331077381	26.1596618924632\\
			3028.54798660142	26.3521953510212\\
			3038.92793892418	26.4780464897863\\
			3076.33077855054	26.8170932143694\\
			3089.42506312942	27\\
			3097.59311193515	27.084526884245\\
			3105.84861153809	27.1596618924632\\
			3124.44250320397	27.3521953510212\\
			3144.41723283754	27.5322845738438\\
			3176.16799839977	27.8170932143694\\
			3189.77838870909	28\\
			3197.77673604327	28.084526884245\\
			3205.99366203439	28.1596618924632\\
			3224.27357193778	28.3521953510212\\
			3234.69832656272	28.4780464897863\\
			3240.5840103739	28.5322845738438\\
			3256.53	28.6574313219066\\
			3274.35111734722	28.8170932143694\\
			3289.298	29\\
			3337.11562623108	29.4780464897863\\
			3343.59325986733	29.5322845738438\\
			3375.11846586654	29.8170932143694\\
			3388.21275044542	30\\
			3396.02727932161	30.084526884245\\
			3404.22316263813	30.1596618924632\\
			3422.33930430114	30.3521953510212\\
			3432.67352208837	30.4780464897863\\
			3469.86442268635	30.8170932143694\\
			3482.85474431143	31\\
			3490.80317615761	31.084526884245\\
			3499.00899546259	31.1596618924632\\
			3517.80151781942	31.3521953510212\\
			3528.17442823888	31.4780464897863\\
			3565.56242718134	31.8170932143694\\
			3578.6410259169	32\\
			3586.60414760542	32.084526884245\\
			3594.81331584004	32.1596618924632\\
			3613.03159569928	32.3521953510212\\
		};
%		\addlegendimage{color=black, line width=5pt}
		\addlegendentry{Ego vehicle}
		%SB
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			1465.77995271816	12.5322845738435\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			1480.51	12.6574313219066\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			1625.65595332988	14.159661892463\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			1741.46370019361	15.3521953510215\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			1756.24891867946	15.4780464897863\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2098.03515147622	19\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2115.12103542	19.1596618924632\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2536.58313134293	21.4780464897863\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2605.28645821829	22.1596618924632\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2625.25	22.3521953510212\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2639.53387875826	22.4780464897863\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2646.05392117425	22.5322845738438\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2679.91963775567	22.8170932143694\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2696.418	23\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2732.03544007712	23.3521953510212\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2743.84798674886	23.4780464897863\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2841.36214866055	24.4780464897863\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2847.85774004699	24.5322845738438\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2883.05602260384	24.8170932143694\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2896.66641292587	25\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			3124.44250320397	27.3521953510212\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			3137.89663789461	27.4780464897863\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			3240.5840103739	28.5322845738438\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			3274.35111734722	28.8170932143694\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			3289.298	29\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}]
		table[row sep=crcr]{%
			3324.1257344894	29.3521953510212\\
		};
		\addlegendentry{Stay Behind}
		
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			3337.11562623108	29.4780464897863\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}]
		table[row sep=crcr]{%
			3499.00899546259	31.1596618924632\\
		};
		\addlegendentry{Overtake}
		
			\coordinate (zoom) at (275,55);
		
		
\nextgroupplot[%
		height=2cm,
		xmin=0,
		xmax=3600,
		xlabel style={font=\color{white!15!black}},
		xlabel={Race Time [s]},
		ymin=0,
		ymax=35,
		ylabel style={font=\color{white!15!black}},
		ylabel={Position [-]},
		axis background/.style={fill=white},
%		axis x line*=bottom,
%		axis y line*=left,
		xtick={0,500,1000,1500,2000,2500,3000,3500},
		xticklabels={0,500,1000,1500,2000,2500,3000,3500},
		y dir=reverse,
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	2\\
			1146.16039961929	2\\
			1403.66904438342	1\\
			3613.03159569928	1\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	4\\
			1146.16039961929	4\\
			1403.66904438342	3\\
			1794.4790612364	3\\
			1808.01903217292	2\\
			2278.51272139843	2\\
			2480.02223647297	4\\
			2506.69690342056	4\\
			2525.70957786159	5\\
			2574.88263561912	5\\
			2588.86572167551	4\\
			2679.91963775567	4\\
			2696.418	3\\
			2874.43114616282	3\\
			2883.05602260384	2\\
			3613.03159569928	2\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	5\\
			1146.16039961929	5\\
			1403.66904438342	4\\
			1794.4790612364	4\\
			1808.01903217292	3\\
			1939.61274855587	3\\
			1950.19299788927	4\\
			1987.8231401661	4\\
			2001.36311062115	6\\
			2597.0315058163	6\\
			2605.28645821829	5\\
			2896.66641292587	5\\
			2905.43446173327	4\\
			3076.33077855054	4\\
			3089.42506312942	3\\
			3613.03159569928	3\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	6\\
			386.688157336071	6\\
			394.826102092863	7\\
			1146.16039961929	7\\
			1403.66904438342	6\\
			1794.4790612364	6\\
			1808.01903217292	5\\
			1987.8231401661	5\\
			2001.36311062115	4\\
			2278.51272139843	4\\
			2480.02223647297	3\\
			2574.88263561912	3\\
			2588.86572167551	5\\
			2597.0315058163	5\\
			2605.28645821829	6\\
			2896.66641292587	6\\
			2905.43446173327	5\\
			3613.03159569928	5\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	7\\
			83.1320667799405	7\\
			96.6720364018197	8\\
			131.593713560659	8\\
			142.173962894054	7\\
			386.688157336071	7\\
			394.826102092863	6\\
			1146.16039961929	6\\
			1403.66904438342	5\\
			1794.4790612364	5\\
			1808.01903217292	4\\
			1939.61274855587	4\\
			1950.19299788927	3\\
			2278.51272139843	3\\
			2480.02223647297	2\\
			2679.91963775567	2\\
			2696.418	4\\
			2896.66641292587	4\\
			2905.43446173327	3\\
			3076.33077855054	3\\
			3089.42506312942	4\\
			3613.03159569928	4\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	11\\
			16.3859711165878	11\\
			34.9216760462123	10\\
			45.5019249802008	9\\
			51.4156758927575	9\\
			65.1973241825544	8\\
			83.1320667799405	8\\
			96.6720364018197	7\\
			131.593713560659	7\\
			142.173962894054	8\\
			148.087713885849	8\\
			161.869362280529	9\\
			209.730047430067	9\\
			228.26575342774	10\\
			244.75975402953	10\\
			258.541402484821	9\\
			499.746168364318	9\\
			518.281874361991	10\\
			614.953914574092	10\\
			625.534163907488	9\\
			631.447914899282	9\\
			645.229563293963	10\\
			654.546343376183	8\\
			1146.16039961929	8\\
			1403.66904438342	7\\
			1987.8231401661	7\\
			2001.36311062115	11\\
			2009.50105557768	12\\
			2084.4951805397	12\\
			2098.03515147622	9\\
			2115.12103542	9\\
			2133.99439717314	10\\
			2182.20478928988	10\\
			2195.7447602264	9\\
			2278.51272139843	9\\
			2480.02223647297	7\\
			2896.66641292587	7\\
			2905.43446173327	6\\
			3613.03159569928	6\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	10\\
			16.3859711165878	10\\
			34.9216760462123	11\\
			83.1320667799405	11\\
			96.6720364018197	10\\
			209.730047430067	10\\
			228.26575342774	9\\
			244.75975402953	9\\
			258.541402484821	10\\
			499.746168364318	10\\
			518.281874361991	9\\
			614.953914574092	9\\
			625.534163907488	10\\
			631.447914899282	10\\
			645.229563293963	9\\
			663.164306184323	9\\
			676.704276639369	16\\
			751.218383703355	16\\
			759.836346557919	15\\
			1041.23450463761	15\\
			1049.85246749217	14\\
			1146.16039961929	14\\
			1403.66904438342	13\\
			1480.51	13\\
			1489.79490242666	12\\
			1891.15110094199	12\\
			1904.69107139703	14\\
			2084.4951805397	14\\
			2098.03515147622	12\\
			2182.20478928988	12\\
			2195.7447602264	11\\
			2278.51272139843	11\\
			2480.02223647297	10\\
			2525.70957786159	10\\
			2536.58313134293	9\\
			2896.66641292587	9\\
			2905.43446173327	8\\
			3089.42506312942	8\\
			3097.59311193515	7\\
			3613.03159569928	7\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	13\\
			16.3859711165878	14\\
			483.360196560186	14\\
			491.498141516714	15\\
			645.229563293963	15\\
			654.546343376183	14\\
			663.164306184323	14\\
			676.704276639369	13\\
			1146.16039961929	13\\
			1403.66904438342	12\\
			1480.51	12\\
			1489.79490242666	11\\
			1661.28565994033	11\\
			1675.06730839562	10\\
			1891.15110094199	10\\
			1904.69107139703	15\\
			2084.4951805397	15\\
			2098.03515147622	13\\
			2278.51272139843	13\\
			2480.02223647297	12\\
			2896.66641292587	12\\
			2905.43446173327	11\\
			3137.89663789461	11\\
			3144.41723283754	10\\
			3422.33930430114	10\\
			3432.67352208837	9\\
			3613.03159569928	9\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	12\\
			16.3859711165878	13\\
			179.804105170889	13\\
			193.344075625935	12\\
			238.846002991946	12\\
			244.75975402953	13\\
			645.229563293963	13\\
			654.546343376183	12\\
			663.164306184323	12\\
			676.704276639369	11\\
			983.106369377752	11\\
			1001.64207537542	10\\
			1146.16039961929	10\\
			1403.66904438342	9\\
			1449.09904667154	9\\
			1459.83137458723	8\\
			1465.77995271816	8\\
			1480.51	9\\
			1489.79490242666	8\\
			1987.8231401661	8\\
			2001.36311062115	7\\
			2182.20478928988	7\\
			2195.7447602264	10\\
			2278.51272139843	10\\
			2480.02223647297	9\\
			2498.38452917408	8\\
			2896.66641292587	8\\
			2905.43446173327	7\\
			3089.42506312942	7\\
			3097.59311193515	8\\
			3613.03159569928	8\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	16\\
			16.3859711165878	16\\
			34.9216760462123	15\\
			96.6720364018197	15\\
			104.809981158612	16\\
			179.804105170889	16\\
			193.344075625935	15\\
			483.360196560186	15\\
			491.498141516714	14\\
			645.229563293963	14\\
			654.546343376183	13\\
			663.164306184323	13\\
			676.704276639369	12\\
			1071.47817129319	12\\
			1079.70680525145	11\\
			1146.16039961929	11\\
			1403.66904438342	10\\
			1480.51	10\\
			1489.79490242666	9\\
			1987.8231401661	9\\
			2001.36311062115	8\\
			2182.20478928988	8\\
			2195.7447602264	7\\
			2278.51272139843	7\\
			2480.02223647297	8\\
			2498.38452917408	9\\
			2525.70957786159	9\\
			2536.58313134293	10\\
			2896.66641292587	10\\
			2905.43446173327	9\\
			3422.33930430114	9\\
			3432.67352208837	10\\
			3613.03159569928	10\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	14\\
			16.3859711165878	12\\
			179.804105170889	12\\
			193.344075625935	11\\
			645.229563293963	11\\
			654.546343376183	10\\
			663.164306184323	10\\
			676.704276639369	9\\
			886.434329901831	9\\
			904.970035508343	10\\
			983.106369377752	10\\
			1001.64207537542	11\\
			1071.47817129319	11\\
			1079.70680525145	12\\
			1146.16039961929	12\\
			1403.66904438342	11\\
			1480.51	11\\
			1489.79490242666	10\\
			1661.28565994033	10\\
			1675.06730839562	11\\
			1891.15110094199	11\\
			1904.69107139703	10\\
			1987.8231401661	10\\
			2001.36311062115	9\\
			2084.4951805397	9\\
			2098.03515147622	11\\
			2182.20478928988	11\\
			2195.7447602264	12\\
			2278.51272139843	12\\
			2480.02223647297	11\\
			2896.66641292587	11\\
			2905.43446173327	10\\
			3137.89663789461	10\\
			3144.41723283754	11\\
			3613.03159569928	11\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	17\\
			16.3859711165878	17\\
			34.9216760462123	18\\
			179.804105170889	18\\
			193.344075625935	17\\
			201.482020582464	16\\
			645.229563293963	16\\
			654.546343376183	15\\
			663.164306184323	15\\
			676.704276639369	14\\
			1041.23450463761	14\\
			1049.85246749217	15\\
			1146.16039961929	15\\
			1403.66904438342	14\\
			1480.51	14\\
			1489.79490242666	13\\
			1891.15110094199	13\\
			1904.69107139703	11\\
			1987.8231401661	11\\
			2001.36311062115	10\\
			2084.4951805397	10\\
			2098.03515147622	14\\
			2278.51272139843	14\\
			2480.02223647297	13\\
			2896.66641292587	13\\
			2905.43446173327	12\\
			3499.00899546259	12\\
			3517.80151781942	13\\
			3613.03159569928	13\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	19\\
			179.804105170889	19\\
			193.344075625935	18\\
			645.229563293963	18\\
			654.546343376183	17\\
			1079.70680525145	17\\
			1098.12353347954	18\\
			1146.16039961929	18\\
			1403.66904438342	17\\
			1480.51	17\\
			1489.79490242666	16\\
			1595.73001058923	16\\
			1609.26998152575	21\\
			1625.65595332988	21\\
			1644.79165933854	23\\
			1661.28565994033	23\\
			1675.06730839562	22\\
			1693.00205145528	22\\
			1706.5420223918	21\\
			1794.4790612364	21\\
			1808.01903217292	18\\
			2084.4951805397	18\\
			2098.03515147622	17\\
			2278.51272139843	17\\
			2480.02223647297	16\\
			2679.91963775567	16\\
			2696.418	15\\
			2896.66641292587	15\\
			2905.43446173327	14\\
			3089.42506312942	14\\
			3097.59311193515	13\\
			3337.11562623108	13\\
			3343.59325986733	14\\
			3613.03159569928	14\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	18\\
			16.3859711165878	18\\
			34.9216760462123	17\\
			179.804105170889	17\\
			193.344075625935	16\\
			201.482020582464	17\\
			645.229563293963	17\\
			654.546343376183	16\\
			663.164306184323	16\\
			676.704276639369	15\\
			751.218383703355	15\\
			759.836346557919	16\\
			1146.16039961929	16\\
			1403.66904438342	15\\
			1480.51	15\\
			1489.79490242666	14\\
			1891.15110094199	14\\
			1904.69107139703	12\\
			2001.36311062115	12\\
			2009.50105557768	11\\
			2084.4951805397	11\\
			2098.03515147622	15\\
			2278.51272139843	15\\
			2480.02223647297	14\\
			2588.86572167551	14\\
			2597.0315058163	15\\
			2679.91963775567	15\\
			2696.418	16\\
			2896.66641292587	16\\
			2905.43446173327	15\\
			3097.59311193515	15\\
			3105.84861153809	14\\
			3289.298	14\\
			3297.71365765782	15\\
			3613.03159569928	15\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	9\\
			34.9216760462123	9\\
			45.5019249802008	10\\
			83.1320667799405	10\\
			96.6720364018197	11\\
			179.804105170889	11\\
			193.344075625935	32\\
			614.953914574092	32\\
			625.534163907488	31\\
			631.447914899282	31\\
			645.229563293963	30\\
			654.546343376183	29\\
			663.164306184323	29\\
			676.704276639369	28\\
			1049.85246749217	28\\
			1063.39243842869	27\\
			1430.30206331387	27\\
			1449.09904667154	26\\
			1480.51	26\\
			1489.79490242666	25\\
			1595.73001058923	25\\
			1609.26998152575	23\\
			1617.40792648228	23\\
			1625.65595332988	22\\
			1644.79165933854	21\\
			1693.00205145528	21\\
			1706.5420223918	20\\
			1722.92799419593	20\\
			1741.46370019361	19\\
			1794.4790612364	19\\
			1808.01903217292	23\\
			1816.15697692971	24\\
			1987.8231401661	24\\
			2001.36311062115	22\\
			2084.4951805397	22\\
			2098.03515147622	21\\
			2106.8730085724	20\\
			2278.51272139843	20\\
			2480.02223647297	19\\
			2525.70957786159	19\\
			2536.58313134293	18\\
			2574.88263561912	18\\
			2588.86572167551	17\\
			3578.6410259169	17\\
			3586.60414760542	16\\
			3613.03159569928	16\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	20\\
			179.804105170889	20\\
			193.344075625935	19\\
			645.229563293963	19\\
			654.546343376183	18\\
			693.090248443501	18\\
			711.625954441174	19\\
			1146.16039961929	19\\
			1403.66904438342	18\\
			1480.51	18\\
			1489.79490242666	17\\
			1595.73001058923	17\\
			1609.26998152575	16\\
			1693.00205145528	16\\
			1706.5420223918	19\\
			1722.92799419593	19\\
			1741.46370019361	20\\
			1794.4790612364	20\\
			1808.01903217292	17\\
			2084.4951805397	17\\
			2098.03515147622	16\\
			2278.51272139843	16\\
			2480.02223647297	15\\
			2588.86572167551	15\\
			2597.0315058163	14\\
			2896.66641292587	14\\
			2905.43446173327	13\\
			3089.42506312942	13\\
			3097.59311193515	14\\
			3105.84861153809	15\\
			3137.89663789461	15\\
			3144.41723283754	16\\
			3578.6410259169	16\\
			3586.60414760542	17\\
			3613.03159569928	17\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	21\\
			16.3859711165878	21\\
			34.9216760462123	22\\
			45.5019249802008	23\\
			96.6720364018197	23\\
			104.809981158612	24\\
			131.593713560659	24\\
			142.173962894054	23\\
			179.804105170889	23\\
			193.344075625935	22\\
			209.730047430067	22\\
			228.26575342774	23\\
			238.846002991946	26\\
			244.75975402953	26\\
			258.541402484821	27\\
			335.518043847014	27\\
			341.431794884598	26\\
			614.953914574092	26\\
			625.534163907488	25\\
			645.229563293963	25\\
			654.546343376183	24\\
			1146.16039961929	24\\
			1403.66904438342	23\\
			1480.51	23\\
			1489.79490242666	22\\
			1595.73001058923	22\\
			1609.26998152575	26\\
			1794.4790612364	26\\
			1808.01903217292	24\\
			1816.15697692971	23\\
			1824.40500372525	23\\
			1842.94070933176	22\\
			1987.8231401661	22\\
			2001.36311062115	21\\
			2084.4951805397	21\\
			2098.03515147622	22\\
			2115.12103542	22\\
			2133.99439717314	21\\
			2278.51272139843	21\\
			2480.02223647297	20\\
			2639.53387875826	20\\
			2646.05392117425	21\\
			2795.72973756626	21\\
			2803.89778637747	20\\
			2896.66641292587	20\\
			2905.43446173327	19\\
			3375.11846586654	19\\
			3388.21275044542	18\\
			3613.03159569928	18\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	24\\
			16.3859711165878	24\\
			34.9216760462123	23\\
			45.5019249802008	22\\
			131.593713560659	22\\
			142.173962894054	21\\
			171.186142362749	21\\
			179.804105170889	22\\
			193.344075625935	21\\
			258.541402484821	21\\
			267.858182689921	22\\
			645.229563293963	22\\
			654.546343376183	21\\
			1146.16039961929	21\\
			1403.66904438342	20\\
			1480.51	20\\
			1489.79490242666	19\\
			1595.73001058923	19\\
			1609.26998152575	18\\
			1693.00205145528	18\\
			1706.5420223918	16\\
			1756.24891867946	16\\
			1762.76266972145	17\\
			1794.4790612364	17\\
			1808.01903217292	16\\
			2084.4951805397	16\\
			2098.03515147622	18\\
			2106.8730085724	19\\
			2278.51272139843	19\\
			2480.02223647297	18\\
			2498.38452917408	18\\
			2506.69690342056	17\\
			2574.88263561912	17\\
			2588.86572167551	18\\
			2743.84798674886	18\\
			2750.36858169471	19\\
			2896.66641292587	19\\
			2905.43446173327	18\\
			3375.11846586654	18\\
			3388.21275044542	19\\
			3613.03159569928	19\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	32\\
			16.3859711165878	32\\
			34.9216760462123	31\\
			65.1973241825544	31\\
			74.5141040521353	29\\
			131.593713560659	29\\
			142.173962894054	28\\
			148.087713885849	27\\
			161.869362280529	27\\
			171.186142362749	26\\
			179.804105170889	26\\
			193.344075625935	24\\
			201.482020582464	23\\
			209.730047430067	23\\
			228.26575342774	22\\
			258.541402484821	22\\
			267.858182689921	21\\
			306.402088285135	21\\
			324.937794282808	20\\
			645.229563293963	20\\
			654.546343376183	19\\
			693.090248443501	19\\
			711.625954441174	18\\
			1079.70680525145	18\\
			1098.12353347954	17\\
			1146.16039961929	17\\
			1403.66904438342	16\\
			1480.51	16\\
			1489.79490242666	15\\
			1794.4790612364	15\\
			1808.01903217292	26\\
			1969.88839727574	26\\
			1979.20517735796	25\\
			1987.8231401661	25\\
			2001.36311062115	24\\
			2812.15328598173	24\\
			2830.74717765825	23\\
			2896.66641292587	23\\
			2905.43446173327	22\\
			2913.68996133621	22\\
			2932.2838530021	21\\
			3375.11846586654	21\\
			3388.21275044542	20\\
			3613.03159569928	20\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	28\\
			34.9216760462123	28\\
			45.5019249802008	27\\
			51.4156758927575	25\\
			83.1320667799405	25\\
			96.6720364018197	24\\
			104.809981158612	23\\
			131.593713560659	23\\
			142.173962894054	22\\
			171.186142362749	22\\
			179.804105170889	21\\
			193.344075625935	20\\
			306.402088285135	20\\
			324.937794282808	21\\
			645.229563293963	21\\
			654.546343376183	20\\
			1146.16039961929	20\\
			1403.66904438342	19\\
			1480.51	19\\
			1489.79490242666	18\\
			1595.73001058923	18\\
			1609.26998152575	17\\
			1693.00205145528	17\\
			1706.5420223918	23\\
			1794.4790612364	23\\
			1808.01903217292	19\\
			2098.03515147622	19\\
			2106.8730085724	18\\
			2278.51272139843	18\\
			2480.02223647297	17\\
			2498.38452917408	17\\
			2506.69690342056	18\\
			2525.70957786159	18\\
			2536.58313134293	19\\
			2696.418	19\\
			2705.18604880829	20\\
			2795.72973756626	20\\
			2803.89778637747	21\\
			2896.66641292587	21\\
			2905.43446173327	20\\
			3375.11846586654	20\\
			3388.21275044542	21\\
			3613.03159569928	21\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	29\\
			16.3859711165878	27\\
			34.9216760462123	26\\
			131.593713560659	26\\
			142.173962894054	25\\
			228.26575342774	25\\
			238.846002991946	24\\
			438.1038348201	24\\
			451.88548321478	25\\
			614.953914574092	25\\
			625.534163907488	24\\
			645.229563293963	24\\
			654.546343376183	23\\
			1146.16039961929	23\\
			1403.66904438342	22\\
			1480.51	22\\
			1489.79490242666	21\\
			1595.73001058923	21\\
			1609.26998152575	19\\
			1625.65595332988	19\\
			1644.79165933854	20\\
			1693.00205145528	20\\
			1706.5420223918	18\\
			1794.4790612364	18\\
			1808.01903217292	20\\
			1816.15697692971	22\\
			1824.40500372525	22\\
			1842.94070933176	23\\
			2803.89778637747	23\\
			2812.15328598173	22\\
			2896.66641292587	22\\
			2905.43446173327	21\\
			2913.68996133621	21\\
			2932.2838530021	22\\
			3613.03159569928	22\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	26\\
			16.3859711165878	26\\
			34.9216760462123	25\\
			45.5019249802008	24\\
			83.1320667799405	24\\
			96.6720364018197	25\\
			131.593713560659	25\\
			142.173962894054	24\\
			179.804105170889	24\\
			193.344075625935	23\\
			201.482020582464	24\\
			228.26575342774	24\\
			238.846002991946	23\\
			491.498141516714	23\\
			499.746168364318	24\\
			614.953914574092	24\\
			625.534163907488	23\\
			645.229563293963	23\\
			654.546343376183	22\\
			1146.16039961929	22\\
			1403.66904438342	21\\
			1480.51	21\\
			1489.79490242666	20\\
			1595.73001058923	20\\
			1609.26998152575	24\\
			1617.40792648228	25\\
			1794.4790612364	25\\
			1808.01903217292	22\\
			1816.15697692971	21\\
			1987.8231401661	21\\
			2001.36311062115	20\\
			2098.03515147622	20\\
			2106.8730085724	21\\
			2115.12103542	21\\
			2133.99439717314	22\\
			2480.02223647297	22\\
			2498.38452917408	21\\
			2536.58313134293	21\\
			2542.85181880514	22\\
			2803.89778637747	22\\
			2812.15328598173	23\\
			2830.74717765825	24\\
			2896.66641292587	24\\
			2905.43446173327	23\\
			3613.03159569928	23\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	30\\
			16.3859711165878	30\\
			34.9216760462123	29\\
			45.5019249802008	28\\
			131.593713560659	28\\
			142.173962894054	27\\
			148.087713885849	28\\
			179.804105170889	28\\
			193.344075625935	27\\
			244.75975402953	27\\
			258.541402484821	26\\
			335.518043847014	26\\
			341.431794884598	27\\
			614.953914574092	27\\
			625.534163907488	26\\
			645.229563293963	26\\
			654.546343376183	25\\
			1146.16039961929	25\\
			1403.66904438342	24\\
			1595.73001058923	24\\
			1609.26998152575	22\\
			1617.40792648228	22\\
			1625.65595332988	23\\
			1644.79165933854	22\\
			1661.28565994033	22\\
			1675.06730839562	23\\
			1693.00205145528	23\\
			1706.5420223918	22\\
			1794.4790612364	22\\
			1808.01903217292	25\\
			1969.88839727574	25\\
			1979.20517735796	26\\
			1987.8231401661	26\\
			2001.36311062115	25\\
			2896.66641292587	25\\
			2905.43446173327	24\\
			3613.03159569928	24\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	23\\
			16.3859711165878	23\\
			34.9216760462123	24\\
			45.5019249802008	25\\
			51.4156758927575	27\\
			131.593713560659	27\\
			142.173962894054	26\\
			161.869362280529	26\\
			171.186142362749	27\\
			179.804105170889	27\\
			193.344075625935	26\\
			228.26575342774	26\\
			238.846002991946	25\\
			438.1038348201	25\\
			451.88548321478	24\\
			491.498141516714	24\\
			499.746168364318	23\\
			614.953914574092	23\\
			625.534163907488	27\\
			631.447914899282	28\\
			645.229563293963	29\\
			654.546343376183	28\\
			663.164306184323	28\\
			676.704276639369	31\\
			1480.51	31\\
			1489.79490242666	30\\
			1706.5420223918	30\\
			1714.67996734833	29\\
			2646.05392117425	29\\
			2661.456	28\\
			2896.66641292587	28\\
			2905.43446173327	27\\
			3234.69832656272	27\\
			3240.5840103739	26\\
			3274.35111734722	26\\
			3289.298	25\\
			3613.03159569928	25\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	27\\
			16.3859711165878	29\\
			34.9216760462123	30\\
			65.1973241825544	30\\
			74.5141040521353	31\\
			131.593713560659	31\\
			142.173962894054	30\\
			148.087713885849	29\\
			179.804105170889	29\\
			193.344075625935	28\\
			625.534163907488	28\\
			631.447914899282	27\\
			645.229563293963	27\\
			654.546343376183	26\\
			1430.30206331387	26\\
			1449.09904667154	27\\
			1480.51	27\\
			1489.79490242666	26\\
			1595.73001058923	26\\
			1609.26998152575	27\\
			1987.8231401661	27\\
			2001.36311062115	26\\
			2896.66641292587	26\\
			2905.43446173327	25\\
			3224.27357193778	25\\
			3234.69832656272	26\\
			3240.5840103739	27\\
			3613.03159569928	27\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	25\\
			16.3859711165878	25\\
			34.9216760462123	27\\
			45.5019249802008	29\\
			65.1973241825544	29\\
			74.5141040521353	30\\
			131.593713560659	30\\
			142.173962894054	29\\
			148.087713885849	30\\
			179.804105170889	30\\
			193.344075625935	29\\
			631.447914899282	29\\
			645.229563293963	28\\
			654.546343376183	27\\
			1049.85246749217	27\\
			1063.39243842869	28\\
			1480.51	28\\
			1489.79490242666	27\\
			1595.73001058923	27\\
			1609.26998152575	25\\
			1617.40792648228	24\\
			1794.4790612364	24\\
			1808.01903217292	21\\
			1816.15697692971	20\\
			1987.8231401661	20\\
			2001.36311062115	27\\
			2896.66641292587	27\\
			2905.43446173327	26\\
			3224.27357193778	26\\
			3234.69832656272	25\\
			3274.35111734722	25\\
			3289.298	26\\
			3613.03159569928	26\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	22\\
			16.3859711165878	22\\
			34.9216760462123	21\\
			131.593713560659	21\\
			142.173962894054	31\\
			148.087713885849	32\\
			179.804105170889	32\\
			193.344075625935	31\\
			566.492266478735	31\\
			580.032237415253	30\\
			631.447914899282	30\\
			645.229563293963	31\\
			654.546343376183	30\\
			663.164306184323	30\\
			676.704276639369	29\\
			1480.51	29\\
			1489.79490242666	28\\
			1595.73001058923	28\\
			1609.26998152575	29\\
			1693.00205145528	29\\
			1706.5420223918	28\\
			2646.05392117425	28\\
			2661.456	29\\
			2896.66641292587	29\\
			2905.43446173327	28\\
			3613.03159569928	28\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	31\\
			16.3859711165878	31\\
			34.9216760462123	32\\
			142.173962894054	32\\
			148.087713885849	31\\
			179.804105170889	31\\
			193.344075625935	30\\
			566.492266478735	30\\
			580.032237415253	31\\
			614.953914574092	31\\
			625.534163907488	32\\
			645.229563293963	32\\
			654.546343376183	31\\
			663.164306184323	31\\
			676.704276639369	30\\
			1480.51	30\\
			1489.79490242666	29\\
			1595.73001058923	29\\
			1609.26998152575	28\\
			1693.00205145528	28\\
			1706.5420223918	29\\
			1714.67996734833	30\\
			2896.66641292587	30\\
			2905.43446173327	29\\
			3613.03159569928	29\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	3\\
			1146.16039961929	3\\
			1403.66904438342	2\\
			1794.4790612364	2\\
			1808.01903217292	6\\
			1987.8231401661	6\\
			2001.36311062115	5\\
			2506.69690342056	5\\
			2525.70957786159	4\\
			2574.88263561912	4\\
			2588.86572167551	3\\
			2679.91963775567	3\\
			2696.418	2\\
			2874.43114616282	2\\
			2883.05602260384	3\\
			2896.66641292587	3\\
			2905.43446173327	30\\
			3613.03159569928	30\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	8\\
			51.4156758927575	8\\
			65.1973241825544	9\\
			148.087713885849	9\\
			161.869362280529	8\\
			645.229563293963	8\\
			654.546343376183	32\\
			1480.51	32\\
			1489.79490242666	31\\
			3613.03159569928	31\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	15\\
			16.3859711165878	15\\
			34.9216760462123	16\\
			96.6720364018197	16\\
			104.809981158612	15\\
			179.804105170889	15\\
			193.344075625935	13\\
			238.846002991946	13\\
			244.75975402953	12\\
			645.229563293963	12\\
			654.546343376183	11\\
			663.164306184323	11\\
			676.704276639369	10\\
			886.434329901831	10\\
			904.970035508343	9\\
			1146.16039961929	9\\
			1403.66904438342	8\\
			1449.09904667154	8\\
			1459.83137458723	9\\
			1465.77995271816	9\\
			1480.51	8\\
			1489.79490242666	32\\
			3613.03159569928	32\\
		};
		\addplot [color=black, line width=1.5 pt, forget plot]
		table[row sep=crcr]{%
			8.13794441115533	1\\
			1146.16039961929	1\\
			1403.66904438342	25\\
			1480.51	25\\
			1489.79490242666	23\\
			1595.73001058923	23\\
			1609.26998152575	20\\
			1625.65595332988	20\\
			1644.79165933854	19\\
			1693.00205145528	19\\
			1706.5420223918	17\\
			1756.24891867946	17\\
			1762.76266972145	16\\
			1794.4790612364	16\\
			1808.01903217292	15\\
			1891.15110094199	15\\
			1904.69107139703	13\\
			2084.4951805397	13\\
			2098.03515147622	10\\
			2115.12103542	10\\
			2133.99439717314	9\\
			2182.20478928988	9\\
			2195.7447602264	8\\
			2278.51272139843	8\\
			2480.02223647297	21\\
			2498.38452917408	22\\
			2536.58313134293	22\\
			2542.85181880514	21\\
			2639.53387875826	21\\
			2646.05392117425	20\\
			2696.418	20\\
			2705.18604880829	19\\
			2743.84798674886	19\\
			2750.36858169471	18\\
			2896.66641292587	18\\
			2905.43446173327	16\\
			3137.89663789461	16\\
			3144.41723283754	15\\
			3289.298	15\\
			3297.71365765782	14\\
			3337.11562623108	14\\
			3343.59325986733	13\\
			3499.00899546259	13\\
			3517.80151781942	12\\
			3613.03159569928	12\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			1465.77995271816	25\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			1480.51	25\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			1625.65595332988	20\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			1741.46370019361	17\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			1756.24891867946	17\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2098.03515147622	10\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2115.12103542	10\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2536.58313134293	22\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2605.28645821829	21\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2625.25	21\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2639.53387875826	21\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2646.05392117425	20\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2679.91963775567	20\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2696.418	20\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2732.03544007712	19\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2743.84798674886	19\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2841.36214866055	18\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2847.85774004699	18\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			2883.05602260384	18\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			2896.66641292587	18\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			3124.44250320397	16\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			3137.89663789461	16\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			3240.5840103739	15\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			3274.35111734722	15\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			3289.298	15\\
		};
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
		table[row sep=crcr]{%
			3324.1257344894	14\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			3337.11562623108	14\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
		table[row sep=crcr]{%
			3499.00899546259	13\\
		};
	\end{groupplot}
	
%			\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
%	table[row sep=crcr]{%
%		2841.36214866055	24.4780464897863\\
%	};
%	\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
%	table[row sep=crcr]{%
%		2847.85774004699	24.5322845738438\\
%	};
%	\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}, forget plot]
%	table[row sep=crcr]{%
%		2883.05602260384	24.8170932143694\\
%	};
%	\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}, forget plot]
%	table[row sep=crcr]{%
%		2896.66641292587	25\\
%	};

%		% ZOOM
	\begin{axis}[%
		width=0.2\columnwidth,
		height=0.8cm,
		at={(zoom)},
		scale only axis,
xmin=2880.46123604532,%2858.35068659152,
xmax=2964.80229949475,
ymin=24.7696967085786,%24.6665327593339,
ymax=25.6717859941972,
%xmin=2880.46123604532,
%xmax=2910.72623620575,
%
%ymin=24.7696967085786,
%ymax=25.1679397736164,
		ytick={24.8,25,25.2,25.4,25.6},
		yticklabels={,25,, 25.4,},
		xtick={2900,2920,2940,2960},
		xticklabels={2900,,2940,},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%yticklabel style={fill=white}
		%xticklabel style={yshift=-0.05cm},
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		]
	\addplot [color=mycolor5, densely dashed, forget plot]
	table[row sep=crcr]{%
		2853.014	25.3521953510212\\
		2867.37908105185	25.4780464897863\\
		2874.85353285586	25.5322845738438\\
		2892.258	25.6574313219066\\
		2901.83055724614	25.7419582061516\\
	};
	\addplot [color=mycolor6, densely dashed, forget plot]
	table[row sep=crcr]{%
		2857.0047239335	25.1596618924632\\
		2877.128	25.3521953510212\\
		2891.64195985094	25.4780464897863\\
		2899.16888551837	25.5322845738438\\
		2916.674	25.6574313219066\\
		2926.12445010684	25.7419582061516\\
	};
	\addplot [color=mycolor7, densely dashed, forget plot]
	table[row sep=crcr]{%
		2853.90501447106	25.084526884245\\
		2862.16732834254	25.1596618924632\\
		2882.461	25.3521953510212\\
		2897.29721047439	25.4780464897863\\
		2904.9623091589	25.5322845738438\\
		2922.761	25.6574313219066\\
		2932.07648095364	25.7419582061516\\
	};
	\addplot [color=mycolor1, densely dashed, forget plot]
	table[row sep=crcr]{%
		2864.596	24.6574313219066\\
		2881.84269873531	24.8170932143694\\
		2896.662	25\\
		2906.01377254889	25.084526884245\\
		2914.02638363409	25.1596618924632\\
		2933.473	25.3521953510212\\
		2947.92648290815	25.4780464897863\\
		2955.53551173233	25.5322845738438\\
		2973.33	25.6574313219066\\
	};
	\addplot [color=mycolor2,densely dashed, forget plot]
	table[row sep=crcr]{%
		2856.14327412647	25.1596618924632\\
		2876.229	25.3521953510212\\
		2890.77598501388	25.4780464897863\\
		2898.30579857134	25.5322845738438\\
		2915.804	25.6574313219066\\
		2925.35198003507	25.7419582061516\\
	};
	\addplot [color=mycolor3, densely dashed, forget plot]
	table[row sep=crcr]{%
		2889.561	24.6574313219066\\
		2899.1414178128	24.7419582061516\\
		2907.50768253548	24.8170932143694\\
		2923.49	25\\
		2932.75689102007	25.084526884245\\
		2941.10475991508	25.1596618924632\\
		2961.66	25.3521953510212\\
		2975.44746078507	25.4688000854921\\
	};
	\addplot [color=mycolor4, densely dashed, forget plot]
	table[row sep=crcr]{%
		2882.599	24.6574313219066\\
		2892.23793933181	24.7419582061516\\
		2900.58170787655	24.8170932143694\\
		2916.785	25\\
		2926.16288804977	25.084526884245\\
		2934.60872175643	25.1596618924632\\
		2955.41	25.3521953510212\\
		2970.06900531399	25.4780464897863\\
	};
	\addplot [color=mycolor5, densely dashed, forget plot]
	table[row sep=crcr]{%
		2918.415	24.6574313219066\\
		2927.82988059983	24.7419582061516\\
		2936.08944588621	24.8170932143694\\
		2951.728	25\\
		2960.72290440385	25.084526884245\\
		2968.85389768586	25.1596618924632\\
	};
	\addplot [color=mycolor6,densely dashed, forget plot]
	table[row sep=crcr]{%
		2892.241	24.6574313219066\\
		2902.05303018933	24.7419582061516\\
		2910.46804689125	24.8170932143694\\
		2927.103	25\\
		2936.8832331587	25.084526884245\\
		2945.61123254966	25.1596618924632\\
		2967.32	25.3521953510212\\
	};
	\addplot [color=mycolor7,densely dashed, forget plot]
	table[row sep=crcr]{%
		2915.284	24.6574313219066\\
		2924.98511633504	24.7419582061516\\
		2933.30172410354	24.8170932143694\\
		2949.755	25\\
		2959.41679698161	25.084526884245\\
		2968.06144732097	25.1596618924632\\
	};
	\addplot [color=mycolor1, densely dashed, forget plot]
	table[row sep=crcr]{%
		2921.784	24.6574313219066\\
		2931.35215431586	24.7419582061516\\
		2939.43440734458	24.8170932143694\\
		2956.293	25\\
		2965.89218288918	25.084526884245\\
	};
%	\addlegendentry{Competitor}
	
	\addplot [color=black, line width=1pt]
	table[row sep=crcr]{%
		2865.096	24.6574313219066\\
		2874.43114616282	24.7419582061516\\
		2883.05602260384	24.8170932143694\\
		2896.66641292587	25\\
		2905.43446173327	25.084526884245\\
		2913.68996133621	25.1596618924632\\
		2932.2838530021	25.3521953510212\\
		2942.89882399806	25.4780464897863\\
		2948.81941894034	25.5322845738438\\
		2971.94530806285	25.7419582061516\\
	};
		%\addlegendentry{data5}
		\addplot [color=SB, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=o, mark options={solid, SB}]
		table[row sep=crcr]{%
			2883.05602260384	24.8170932143694\\
		};
		\addplot [color=OV, line width=\Mwidth pt, only marks, mark size=\Msize pt, mark=x, mark options={solid, OV}]
		table[row sep=crcr]{%
			2896.66641292587	25\\
		};
	\end{axis}
\end{tikzpicture}%

==> Figures/T_box_expl.tex <==
\tikzstyle{block_InM} = [draw=red, line width=1pt, fill=red , rectangle, minimum height=0.5em, minimum width=2em]
\tikzstyle{block_InM*} = [draw=red!40, line width=1pt, fill=red!40 , rectangle, minimum height=0.5em, minimum width=2em]
\tikzstyle{block_comp} = [draw=blue, line width=1pt, fill=blue, rectangle, minimum height=0.5em, minimum width=2em]

\definecolor{bluepoli}{cmyk}{0.4,0.1,0,0.4}

\tikzstyle{sum} = [draw, fill=white!30, circle, node distance=3cm]
%\tikzstyle{input} = [-5, 0]
%\tikzstyle{output} = [coordinate]
%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\tikzstyle{arrow} = [draw, -latex']

{\footnotesize
	\begin{tikzpicture}[scale=0.75]
		
		% SECOND ARROW
		
		\coordinate (S2) at (0,0);
		\coordinate (E2) at (8,0);
		
		\coordinate (InM22) at (6.5,0);
		\coordinate (comp22) at (2,0);
		\coordinate (InM*) at (7.25,0);
		
		\draw [line width=1pt,->] (S2) --  (E2);
		\draw [line width=0.75pt] ($(S2)+(0,5pt)$) -- ($(S2)-(0,5pt)$);
		
		%	\draw [line width=0.75pt] ($(InM12)+(0,5pt)$) -- ($(InM12)-(0,5pt)$);
		%	\draw [line width=0.75pt] ($(comp12)+(0,5pt)$) -- ($(comp12)-(0,5pt)$);
		
		\draw [line width=0.75pt] ($(comp22)+(0,5pt)$) -- ($(comp22)-(0,5pt)$);
		\draw [line width=0.75pt] ($(InM22)+(0,5pt)$) -- ($(InM22)-(0,5pt)$);
		\draw [line width=0.75pt] ($(InM*)+(0,5pt)$) -- ($(InM*)-(0,5pt)$);
		
		%\node [above of=InM22, node distance=6pt] (InM2b){};
		
		%\node [above of=InM*, node distance=15pt] (InM*b){$T_\mathrm{race}$};
		
		%\node [above of=comp22, node distance=6pt] (comp2b){};
		
		
		\node[right of=E2, node distance=6pt](t2){$t$};
		
		\draw [line width=0.75pt,<->,dashed] ($(S2)+(0,8pt)$) -- ($(InM*)+(0,8pt)$) node[midway,above](T_r){$T_\mathrm{race}$};
		
		\draw [line width=0.75pt,<->] ($(S2)-(0,6pt)$) -- ($(comp22)-(0,6pt)$) node[midway,below](T_m){$\hat{T}_\mathrm{lap}$};
				
		\draw [line width=0.75pt,<->] ($(comp22)-(0,6pt)$) -- ($(InM22)-(0,6pt)$) node[midway,below](T_N_l){$T_{N_\mathrm{laps}}$};
		
		\draw [line width=0.75pt,<->,bluepoli] ($(InM22)-(0,6pt)$) -- ($(InM*)-(0,6pt)$) node[midway,below](T'){$T'$};
		

		
		  
		
	\end{tikzpicture}
}

==> Figures/attack_trigger.tex <==
\tikzstyle{block_InM} = [draw=red, line width=1pt, fill=red , rectangle, minimum height=0.5em, minimum width=2em]
\tikzstyle{block_comp} = [draw=blue, line width=1pt, fill=blue, rectangle, minimum height=0.5em, minimum width=2em]

\tikzstyle{sum} = [draw, fill=white!30, circle, node distance=3cm]
	%\tikzstyle{input} = [-5, 0]
	%\tikzstyle{output} = [coordinate]
	%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
	
\tikzstyle{arrow} = [draw, -latex']
	
{\footnotesize
		\begin{tikzpicture}[scale=0.7]
			
			% FIRST ARROW
			
			\coordinate (S) at (0,0);
			\coordinate (E) at (8,0);
			
			\coordinate (InM1) at (1,0);
			\coordinate (comp1) at (3,0);
			
			\coordinate (InM2) at (6,0);
			\coordinate (comp2) at (4,0);
			
			\draw [line width=1pt,->] (S) --  (E);
			\draw [line width=0.75pt] ($(S)+(0,5pt)$) -- ($(S)-(0,5pt)$);
			
			\draw [line width=0.75pt] ($(InM1)+(0,5pt)$) -- ($(InM1)-(0,5pt)$);
			\draw [line width=0.75pt] ($(comp1)+(0,5pt)$) -- ($(comp1)-(0,5pt)$);
			
		%	\draw [line width=0.75pt] ($(comp2)+(0,5pt)$) -- ($(comp2)-(0,5pt)$);
		%	\draw [line width=0.75pt] ($(InM2)+(0,5pt)$) -- ($(InM2)-(0,5pt)$);
			
			\node [block_InM, above of=InM1, node distance=6pt] (InM1b){};
			\node [above of=InM1b, node distance=9pt] (InM1l){\tiny InMotion};
			
			\node [block_comp, above of=comp1, node distance=6pt] (comp1b){};
			\node [above of=comp1b, node distance=9pt] (comp1l){\tiny Competitor};
			
			% SECOND ARROW
			
			\coordinate (S2) at (0,-1.2);
			\coordinate (E2) at (8,-1.2);
			
			\coordinate (InM12) at (2,-1.2);
			\coordinate (comp12) at (4,-1.2);
			
			\coordinate (InM22) at (7,-1.2);
			\coordinate (comp22) at (5,-1.2);
			
			\draw [line width=1pt,->] (S2) --  (E2);
			\draw [line width=0.75pt] ($(S2)+(0,5pt)$) -- ($(S2)-(0,5pt)$);
			
		%	\draw [line width=0.75pt] ($(InM12)+(0,5pt)$) -- ($(InM12)-(0,5pt)$);
		%	\draw [line width=0.75pt] ($(comp12)+(0,5pt)$) -- ($(comp12)-(0,5pt)$);
			
			\draw [line width=0.75pt] ($(comp22)+(0,5pt)$) -- ($(comp22)-(0,5pt)$);
			\draw [line width=0.75pt] ($(InM22)+(0,5pt)$) -- ($(InM22)-(0,5pt)$);
			
			\node [block_InM, above of=InM22, node distance=6pt] (InM2b){};
			\node [above of=InM2b, node distance=9pt] (InM2l){\tiny InMotion};
			
			\node [block_comp, above of=comp22, node distance=6pt] (comp2b){};
			\node [above of=comp2b, node distance=9pt] (comp2l){\tiny Competitor};
			
			\node[right of=E, node distance=6pt](t1){$t$};
			\node[right of=E2, node distance=6pt](t2){$t$};
			
			\node[right of=t1, node distance=32pt](i1){$i=ms$};
			\node[right of=t2, node distance=40pt](i2){$i=ms+1$};
			
			\draw [line width=0.75pt,<->] ($(comp22)-(0,6pt)$) -- ($(InM22)-(0,6pt)$) node[midway,below](dTp){$\Delta T_\mathrm{p}$};
			
			

			
			
	\end{tikzpicture}
}

==> Figures/cum_strategy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.500,0.500,0.500}%
\definecolor{mycolor7}{rgb}{0.4,0.75,0.2}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{groupplot}[%
		group style={
			group size=1 by 2,
			vertical sep=9pt},
		width=0.85\columnwidth,
		at={(0,0)},
		scale only axis,
		y label style={yshift=-0.3cm},
		xmin=0,
		xmax=360,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xlabel={Distance [km]}
		]
		\nextgroupplot[%
		height=3.0cm,
		xticklabels={,,},
		ylabel style={align=center},
		ylabel={$S_{\mathrm{race}}(t)$ [laps]},
		ymin=0,
		ymax=200,
		legend style={at={(0.0,1.15)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none},
		legend entries={7 st., 8 st., 11 st., 17 st., 20 st., Opt., Rep., Base.},
		legend columns=4,
		legend image post style={line width=1pt}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			0	0\\
			38.4912645796595	21\\
			45.9912645799598	21\\
			84.4825291568018	42\\
			91.9825291565555	42\\
			128.019190966442	62\\
			135.519190967492	62\\
			174.010455548241	83\\
			181.510455548754	83\\
			217.547117346005	103\\
			225.047117344425	103\\
			261.083779148197	123\\
			268.583779148215	123\\
			307.0750437215	144\\
			314.575043720561	144\\
			359.999999995757	167.937186336686\\
		};
%		\addlegendentry{7 stop}
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
		0	0\\
		31.4179459361597	18\\
		38.9179459352296	18\\
		72.596834866694	37.0000000031966\\
		80.0968348661627	37.0000000031966\\
		111.514780801196	55.0000000031966\\
		119.014780799962	55.0000000031966\\
		150.432726736668	73.0000000031966\\
		157.932726735831	73.0000000031966\\
		191.611615669328	92.0000000064156\\
		199.111615669231	92.0000000064156\\
		232.790504601224	111.00000000963\\
		240.290504600793	111.00000000963\\
		273.96939353392	130.000000012846\\
		281.469393533742	130.000000012846\\
		315.148282466508	149.000000016094\\
		322.648282466422	149.000000016094\\
		360.000000008701	169.525404915954\\
		};
%		\addlegendentry{8 stop}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			0	0\\
			24.2711581039983	14\\
			30.2322933950725	14\\
			54.5034514990709	28\\
			60.4645867901451	28\\
			84.7357448941435	42\\
			90.6968801852177	42\\
			114.968038289216	56\\
			120.92917358029	56\\
			145.200331684289	70\\
			151.161466975363	70\\
			173.697186573049	83.0000000022804\\
			179.228085280093	83.0000000022804\\
			203.499243384092	97.0000000022804\\
			209.460378675166	97.0000000022804\\
			233.731536779164	111.00000000228\\
			239.692672070238	111.00000000228\\
			262.228390407897	124.00000000228\\
			267.759290372897	124.00000000228\\
			292.030449234077	138.00000000228\\
			297.991583767598	138.00000000228\\
			322.262741871596	152.00000000228\\
			328.22387716267	152.00000000228\\
			360.000000002173	170.013152620176\\
		};
%		\addlegendentry{11 stop}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			0	0\\
			15.6149659012202	9\\
			19.4322576913132	9\\
			35.0472235925334	18\\
			38.8645153826265	18\\
			54.4794812838467	27\\
			58.2967730739397	27\\
			73.9117388920161	36\\
			77.7290307639198	36\\
			93.34399666514	45\\
			97.161288455233	45\\
			112.776254356453	54\\
			116.593546146546	54\\
			132.208512047766	63\\
			136.025803837859	63\\
			151.64076973908	72\\
			155.458061529173	72\\
			169.352072142125	80\\
			172.74418380242	80\\
			188.35914970364	89\\
			192.176441493733	89\\
			207.791407394953	98\\
			211.608699185046	98\\
			227.223665086266	107\\
			231.040956876359	107\\
			246.65592277758	116\\
			250.473214567673	116\\
			266.088180468893	125\\
			269.905472258986	125\\
			285.520438076648	134\\
			289.33772994845	134\\
			304.95269584967	143\\
			308.769987639763	143\\
			324.384953457425	152\\
			328.202245329228	152\\
			359.999999994205	170.023179871944\\
		};
%		\addlegendentry{19 stop}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
		0	0\\
		12.1799274742681	7\\
		15.1492594226704	7\\
		27.3291868969385	14\\
		30.2985188453407	14\\
		44.1925288432973	22\\
		47.584641114506	22\\
		58.060779303648	28\\
		60.610923161933	28\\
		74.5049331598896	36\\
		77.8970454310983	36\\
		91.7910554290548	44\\
		95.1831677002635	44\\
		109.07717769822	52\\
		112.469289969429	52\\
		126.363299967385	60\\
		129.755412238594	60\\
		141.935339712862	67\\
		144.904671661264	67\\
		158.798681659221	75\\
		162.19079393043	75\\
		176.084803928386	83\\
		179.476916199595	83\\
		193.370926197551	91\\
		196.76303846876	91\\
		210.657048466717	99\\
		214.049160737925	99\\
		226.229088212194	106\\
		229.198420160596	106\\
		241.378347634864	113\\
		244.347679583266	113\\
		258.241689581223	121\\
		261.633801852431	121\\
		275.527811850388	129\\
		278.919924121597	129\\
		292.813934088377	137\\
		296.206046394663	137\\
		308.385973868931	144\\
		311.355305817333	144\\
		325.249315783023	152\\
		328.641428089042	152\\
		359.999999995317	169.819145307169\\
		};
%		\addlegendentry{23 stop}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	0\\
			19.0699830168185	11\\
			23.7422090090768	11\\
			41.0829387033336	21\\
			45.3270881528832	21\\
			64.3970711697017	32\\
			69.06929716196	32\\
			88.1392801787785	43\\
			92.8115061710369	43\\
			111.881489187855	54\\
			116.553715180114	54\\
			135.623698196932	65\\
			140.29592418919	65\\
			159.365907206009	76\\
			164.038133198267	76\\
			183.108116215086	87\\
			187.780342207344	87\\
			206.850325224162	98\\
			211.522551216421	98\\
			230.592534233239	109\\
			235.264760225498	109\\
			254.334743242316	120\\
			259.006969234574	120\\
			278.076955777459	131\\
			282.749178243654	131\\
			300.089910893668	140.999999952822\\
			304.334057285805	140.999999952822\\
			323.404040302624	151.999999952822\\
			328.076266294882	151.999999952822\\
			359.999603598429	170.081347000159\\
		};
%	\addplot [color=mycolor6,dashed]
%	table[row sep=crcr]{%
%		0	0\\
%		29.28	17\\
%		36.78	17\\
%		66.06	34\\
%		73.56	34\\
%		102.84	51\\
%		110.34	51\\
%		139.62	68\\
%		147.12	68\\
%		176.4	85\\
%		183.9	85\\
%		213.18	102\\
%		220.68	102\\
%		249.96	119\\
%		257.46	119\\
%		286.74	136\\
%		294.24	136\\
%		323.52	153\\
%		331.02	153\\
%		360.3	170\\
%	};

\addplot [color=mycolor6, dashed]
table[row sep=crcr]{%
	0	0\\
	19.0755551367071	11\\
	23.7422218033738	11\\
	42.8177769400809	22\\
	47.4844436067476	22\\
	66.5599987434546	33\\
	71.2266654101213	33\\
	90.3022205468284	44\\
	94.9688872134951	44\\
	114.044442350202	55\\
	118.711109016869	55\\
	137.786664153576	66\\
	142.453330820243	66\\
	161.52888595695	77\\
	166.195552623616	77\\
	185.271107760324	88\\
	189.93777442699	88\\
	209.013329563697	99\\
	213.679996230364	99\\
	232.755551367071	110\\
	237.422218033738	110\\
	256.497773170445	121\\
	261.164439837112	121\\
	280.239994973819	132\\
	284.906661640485	132\\
	303.982216777192	143\\
	308.648883443859	143\\
	327.724438580566	154\\
	332.391105247233	154\\
	351.46666038394	165\\
	356.133327050607	165\\
	375.208882187314	176\\
};

% Baseline
\addplot [color=black, densely dashdotted]
table[row sep=crcr]{%
	0	0\\
	9.37155833333333	6.0\\
	16.8715583333333	6\\
	26.2431166666667	12\\
	33.7431166666667	12\\
	43.114675	18\\
	50.614675	18\\
	59.9862333333334	24\\
	67.4862333333334	24\\
	76.8577916666667	30\\
	84.3577916666667	30\\
	93.72935	36\\
	101.22935	36\\
	110.600908333333	42\\
	118.100908333333	42\\
	127.472466666667	48\\
	134.972466666667	48\\
	144.344025	54\\
	151.844025	54\\
	161.215583333333	60\\
	168.715583333333	60\\
	178.087141666667	66\\
	185.587141666667	66\\
	194.9587	72\\
	202.4587	72\\
	211.830258333333	78\\
	219.330258333333	78\\
	228.701816666667	84\\
	236.201816666667	84\\
	245.573375	90\\
	253.073375	90\\
	262.444933333333	96\\
	269.944933333333	96\\
	279.316491666667	102\\
	286.816491666667	102\\
	296.18805	108\\
	303.68805	108\\
	313.059608333333	114\\
	320.559608333333	114\\
	329.931166666667	120\\
	337.431166666667	120\\
	346.802725	126\\
	354.302725	126\\
	363.674283333333	132\\
};
		%\addlegendentry{Optimal}
%		\addplot [color=black, dashed, line width=0.5pt]
%		table[row sep=crcr]{%
%			0	0\\
%			9.37155833333333	6.0\\
%			16.8715583333333	6\\
%			26.2431166666667	12\\
%			33.7431166666667	12\\
%			43.114675	18\\
%			50.614675	18\\
%			59.9862333333334	24\\
%			67.4862333333334	24\\
%			76.8577916666667	30\\
%			84.3577916666667	30\\
%			93.72935	36\\
%			101.22935	36\\
%			110.600908333333	42\\
%			118.100908333333	42\\
%			127.472466666667	48\\
%			134.972466666667	48\\
%			144.344025	54\\
%			151.844025	54\\
%			161.215583333333	60\\
%			168.715583333333	60\\
%			178.087141666667	66\\
%			185.587141666667	66\\
%			194.9587	72\\
%			202.4587	72\\
%			211.830258333333	78\\
%			219.330258333333	78\\
%			228.701816666667	84\\
%			236.201816666667	84\\
%			245.573375	90\\
%			253.073375	90\\
%			262.444933333333	96\\
%			269.944933333333	96\\
%			279.316491666667	102\\
%			286.816491666667	102\\
%			296.18805	108\\
%			303.68805	108\\
%			313.059608333333	114\\
%			320.559608333333	114\\
%			329.931166666667	120\\
%			337.431166666667	120\\
%			346.802725	126\\
%			354.302725	126\\
%			363.674283333333	132\\
%		};
		\coordinate (zoom) at (axis cs:30,100);
		
		\nextgroupplot[%
		height=1.3cm,
		ymin=-4,
		ymax=3,
		ylabel style={align=center},
		ylabel={$S(t)-S^\star(t)$ [laps]},
		xlabel={Time [min]},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, forget plot, line width=0.5pt]
		table[row sep=crcr]{%
		0	0\\
		18.7575150300601	-0.586067558693003\\
		19.4789579158316	-0.372702593704105\\
		23.0861723446894	1.59531544449885\\
		23.8076152304609	1.95120078852693\\
		38.2364729458918	1.50248254218405\\
		38.9579158316633	1.22545181727509\\
		40.4008016032064	0.393372777359616\\
		41.122244488978	0\\
		44.7294589178357	0\\
		45.4509018036072	-0.0714185301981161\\
		46.1723446893787	-0.388769813377564\\
		64.2084168336673	-0.952296311400573\\
		64.9298597194389	-0.66751281618474\\
		68.5370741482966	1.30050522216226\\
		69.2585170340681	1.58496250330614\\
		84.4088176352706	1.11160024496684\\
		85.1302605210421	0.735670986487492\\
		88.0160320641282	-0.928907683873831\\
		88.7374749498998	-1\\
		91.623246492986	-1\\
		92.3446893787575	-0.799004567008637\\
		93.0661322645291	-0.545484841187317\\
		111.823647294589	-0.955006133006634\\
		112.545090180361	-0.587976804131245\\
		116.152304609218	1.41399243923973\\
		116.87374749499	1.62978436873362\\
		127.695390781563	1.39352208499173\\
		128.416833667335	1.15708339937464\\
		134.909819639279	-2.58821860893829\\
		135.63126252505	-2.93885618634886\\
		139.959919839679	-0.577234540572192\\
		140.681362725451	-0.405960648450389\\
		158.71743486974	-0.969487147472307\\
		159.438877755511	-0.949937134577226\\
		163.76753507014	1.41168451119944\\
		164.488977955912	1.54523060699387\\
		173.867735470942	1.25219682750247\\
		174.589178356713	0.91391714190047\\
		181.082164328657	-2.83138486641241\\
		181.803607214429	-3.08483318475476\\
		182.5250501002	-3.10058400353051\\
		183.246492985972	-3.03651595312283\\
		187.575150300601	-0.634152860235304\\
		188.296593186373	-0.53154431958319\\
		206.332665330661	-0.925314788976607\\
		207.054108216433	-0.823518942241549\\
		211.382765531062	1.57884415064598\\
		212.104208416834	1.64372489497072\\
		217.154308617235	1.53346916354059\\
		217.875751503006	1.33532955478756\\
		224.36873747495	-2.40997245352531\\
		225.090180360721	-2.80221756208817\\
		230.140280561122	-2.91247329402552\\
		230.861723446894	-2.77294965103556\\
		235.190380761523	-0.370586558582772\\
		235.911823647295	-0.343433610657939\\
		253.947895791583	-0.737204081862728\\
		254.669338677355	-0.559952642545397\\
		258.997995991984	1.84241044990739\\
		259.719438877756	1.83183567749359\\
		260.440881763527	1.81608493559105\\
		261.162324649299	1.75674219755484\\
		268.376753507014	-2.40470370889136\\
		269.098196392786	-2.54019339625489\\
		277.755511022044	-2.81068519152103\\
		278.476953907816	-2.60249819654399\\
		282.084168336673	-0.634480158015094\\
		282.805611222445	-0.273420145590649\\
		299.39879759519	-0.789444451204986\\
		300.120240480962	-0.794389918192905\\
		303.72745490982	1.17362812033593\\
		304.448897795591	1.50098910965391\\
		306.613226452906	1.43336593000026\\
		307.334669338677	1.26917875842878\\
		314.549098196393	-2.89226791747444\\
		315.270541082164	-2.94191250875178\\
		323.206412825651	-3.33760790242758\\
		323.927855711423	-3.07143156761708\\
		327.535070140281	-1.17056977224541\\
		328.256513026052	-0.892488985535351\\
		359.278557114228	-2.115932996401\\
		};
	\addplot [color=mycolor2, forget plot, line width=0.5pt]
	table[row sep=crcr]{%
		0	0\\
		18.7575150300601	-0.0731876880465165\\
		19.4789579158316	0.159903425813411\\
		23.0861723446894	2.22655220837146\\
		23.8076152304609	2.60216370127057\\
		31.0220440881764	2.57506606680931\\
		31.7434869739479	2.38584701685244\\
		38.2364729458918	-1.35850866276718\\
		38.9579158316633	-1.7519991006007\\
		40.4008016032064	-1.77007178419842\\
		41.122244488978	-1.75644138339919\\
		44.7294589178357	0.278574507395149\\
		45.4509018036072	0.614159155355935\\
		64.2084168336673	0.376480430138088\\
		64.9298597194389	0.67466349584339\\
		68.5370741482966	2.70967938663773\\
		69.2585170340681	3.00753623827114\\
		72.1442885771543	2.97097028054532\\
		72.8657314629259	2.81013033871949\\
		80.0801603206413	-1.35131633718373\\
		80.8016032064128	-1.36368444500999\\
		88.0160320641282	-1.39183355564893\\
		88.7374749498998	-1.04959611524868\\
		92.3446893787575	1.01705266738344\\
		93.0661322645291	1.283508301057\\
		111.102204408818	1.21313552445963\\
		111.823647294589	1.03336452299538\\
		112.545090180361	1.00000000319659\\
		116.152304609218	1.00000000319659\\
		116.87374749499	0.815398084016294\\
		118.316633266533	-0.0168912511643384\\
		119.038076152305	-0.419689522939393\\
		134.909819639279	-0.481617566829357\\
		135.63126252505	-0.480069201386641\\
		139.959919839679	1.99990933763985\\
		140.681362725451	2.1909093786366\\
		150.060120240481	2.15431553451981\\
		150.781563126253	1.95164494142443\\
		157.274549098196	-1.79365706688844\\
		157.995991983968	-2.1741105417799\\
		158.71743486974	-2.18325203123544\\
		159.438877755511	-2.15030244783503\\
		163.76753507014	0.291716620973659\\
		164.488977955912	0.43866228727336\\
		182.5250501002	0.210125050884812\\
		183.246492985972	0.280802430612653\\
		187.575150300601	2.72282149942134\\
		188.296593186373	2.83203936939361\\
		191.182364729459	2.79547341157149\\
		191.903807615231	2.62149136030155\\
		198.396793587174	-1.12381064801133\\
		199.118236472946	-1.53622017841042\\
		206.332665330661	-1.62763507278493\\
		207.054108216433	-1.51922989671158\\
		211.382765531062	0.922789172205626\\
		212.104208416834	0.994279245868654\\
		230.140280561122	0.765742009932296\\
		230.861723446894	0.911874982333075\\
		232.304609218437	1.72588133863877\\
		233.026052104208	2.0000000096303\\
		235.190380761523	2.0000000096303\\
		235.911823647295	1.62675910881302\\
		240.240480961924	-0.87010889672888\\
		240.961923847695	-0.907471303460454\\
		253.947895791583	-1.0720181135809\\
		254.669338677355	-0.888157344866443\\
		258.997995991984	1.55386172396862\\
		259.719438877756	1.54989628095188\\
		273.426853707415	1.37620944334873\\
		274.148296593186	1.26613957879789\\
		277.755511022044	-0.814583374425183\\
		278.476953907816	-0.999999987153899\\
		281.362725450902	-0.999999987153899\\
		282.084168336673	-0.653173781544467\\
		282.805611222445	-0.278714198681598\\
		299.39879759519	-0.486548384211062\\
		300.120240480962	-0.478094280760502\\
		303.72745490982	1.55692160996074\\
		304.448897795591	1.89768216971714\\
		314.549098196393	1.76970131747203\\
		315.270541082164	1.69158743102946\\
		322.48496993988	-2.46985924487376\\
		323.206412825651	-2.57930177494848\\
		323.927855711423	-2.29685264710326\\
		327.535070140281	-0.31462688655796\\
		328.256513026052	-0.0202733068131238\\
		359.278557114228	-0.543987217185133\\
	};
		\addplot [color=mycolor3, forget plot, line width=0.5pt]
		table[row sep=crcr]{%
			0	0\\
			18.7575150300601	-0.000120642405249782\\
			19.4789579158316	0.235780742440909\\
			23.0861723446894	2.31648087992994\\
			23.8076152304609	2.69490264381528\\
			24.5290581162325	2.54624221642973\\
			29.5791583166333	-0.366034423274357\\
			30.3006012024048	-0.742672885460024\\
			40.4008016032064	-0.741265779898924\\
			41.122244488978	-0.718498529760723\\
			44.7294589178357	1.36220160772831\\
			45.4509018036072	1.70692310502807\\
			54.1082164328657	1.70686742391791\\
			54.8296593186373	1.51870079112774\\
			59.8797595190381	-1.3943118820045\\
			60.6012024048096	-1.7316544340506\\
			64.2084168336673	-1.73167763451318\\
			64.9298597194389	-1.4243577194689\\
			68.5370741482966	0.656342418020131\\
			69.2585170340681	0.963336118992459\\
			84.4088176352706	0.963238677049787\\
			85.1302605210421	0.735670986487492\\
			88.0160320641282	-0.928907683873831\\
			88.7374749498998	-1\\
			90.1803607214429	-1\\
			90.9018036072144	-0.881796826683683\\
			92.3446893787575	-0.0495167716880474\\
			93.0661322645291	0.219749132956906\\
			111.823647294589	0.219628490551656\\
			112.545090180361	0.602403998250679\\
			114.709418837675	1.85082408074408\\
			115.430861723447	2\\
			116.152304609218	2\\
			116.87374749499	1.81539808081976\\
			120.480961923848	-0.265325257131849\\
			121.202404809619	-0.523865693633752\\
			134.909819639279	-0.523953855391426\\
			135.63126252505	-0.519595218955374\\
			139.959919839679	1.97724494603153\\
			140.681362725451	2.17105525802168\\
			145.01002004008	2.17102741746663\\
			145.731462925852	1.86465761136009\\
			150.781563126253	-1.04835506177216\\
			151.503006012024	-1.26747884178315\\
			158.71743486974	-1.26719574641328\\
			159.438877755511	-1.22507636402037\\
			163.76753507014	1.27196149874345\\
			164.488977955912	1.42807696403571\\
			173.14629258517	1.42841667847949\\
			173.867735470942	1.3300618117712\\
			178.917835671343	-1.58295086136104\\
			179.639278557114	-1.76191253778029\\
			182.5250501002	-1.76193109815028\\
			183.246492985972	-1.68211686905943\\
			187.575150300601	0.814723295927479\\
			188.296593186373	0.933078015262822\\
			203.446893787575	0.932980573320094\\
			204.168336673347	0.547032007130952\\
			206.332665330661	-0.701401995640026\\
			207.054108216433	-0.999999997719556\\
			209.218436873748	-0.999999997719556\\
			209.939879759519	-0.723415948776392\\
			211.382765531062	0.108864106219244\\
			212.104208416834	0.189491029227213\\
			230.140280561122	0.18937502691449\\
			230.861723446894	0.344644848660153\\
			233.026052104208	1.59306493115361\\
			233.74749498998	2.00000000228044\\
			235.190380761523	2.00000000228044\\
			235.911823647295	1.62675910146322\\
			239.519038076152	-0.453964236488389\\
			240.240480961924	-0.554098760305806\\
			253.947895791583	-0.553560438374063\\
			254.669338677355	-0.36052984747522\\
			258.997995991984	2.13650815446618\\
			259.719438877756	2.14171253363384\\
			261.88376753507	2.14179776267065\\
			262.605210420842	1.92445301854605\\
			267.655310621243	-0.988559115966268\\
			268.376753507014	-1.04854090750081\\
			277.755511022044	-1.04860039717829\\
			278.476953907816	-0.81787699539143\\
			282.084168336673	1.26282307718651\\
			282.805611222445	1.64641949642072\\
			291.462925851703	1.647626305644\\
			292.184368737475	1.55894359495511\\
			297.955911823647	-1.76937198168736\\
			298.677354709419	-1.78984756056008\\
			299.39879759519	-1.78974698014252\\
			300.120240480962	-1.77215602733844\\
			303.72745490982	0.308544110150649\\
			304.448897795591	0.658441519260634\\
			321.763527054108	0.658330157040439\\
			322.48496993988	0.530140741312493\\
			323.206412825651	0.113996073722205\\
			323.927855711423	4.94583787258307e-08\\
			327.535070140281	4.94583787258307e-08\\
			328.256513026052	-0.0835910031639742\\
			359.278557114228	-0.0687637231441727\\
		};
		\addplot [color=mycolor4, forget plot, line width=0.5pt]
		table[row sep=crcr]{%
		0	0\\
		15.1503006012024	-0.00685722096369545\\
		15.871743486974	-0.155182686987075\\
		18.7575150300601	-1.81976135734834\\
		19.4789579158316	-1.97308338530325\\
		23.0861723446894	0.106007280990298\\
		23.8076152304609	0.484107150636532\\
		34.6292585170341	0.480786350151277\\
		35.3507014028056	0.305649417063762\\
		38.2364729458918	-1.35850866276718\\
		38.9579158316633	-1.72071495333142\\
		40.4008016032064	-1.72115772672947\\
		41.122244488978	-1.69871237083038\\
		44.7294589178357	0.380378295463231\\
		45.4509018036072	0.724777898523826\\
		54.1082164328657	0.720859486544555\\
		54.8296593186373	0.518700791127742\\
		57.7154308617235	-1.14587787923358\\
		58.436873747495	-1.48127270230367\\
		64.2084168336673	-1.48388495924394\\
		64.9298597194389	-1.17688693622472\\
		68.5370741482966	0.90220374113926\\
		69.2585170340681	1.20887555008659\\
		73.5871743486974	1.20691635738137\\
		74.308617234469	0.977841000342266\\
		77.1943887775551	-0.686737670018999\\
		77.9158316633266	-0.995215878053955\\
		88.0160320641282	-0.999787358696437\\
		88.7374749498998	-0.655061541563896\\
		92.3446893787575	1.42402912472971\\
		93.0661322645291	1.69297313513556\\
		93.7875751503006	1.43698120955679\\
		96.6733466933868	-0.227597460804475\\
		97.3947895791583	-0.509159054142685\\
		111.823647294589	-0.515689740774746\\
		112.545090180361	-0.133236127314831\\
		113.266533066132	0\\
		116.152304609218	0\\
		116.87374749499	-0.0231022302314159\\
		132.024048096192	-0.0299594511951113\\
		132.745490981964	-0.339784606167314\\
		134.909819639279	-1.58821860893829\\
		135.63126252505	-2\\
		136.352705410822	-1.81158369635438\\
		139.959919839679	0.267506969939234\\
		140.681362725451	0.460995387690218\\
		151.503006012024	0.456097372716158\\
		152.224448897796	0.119355603047211\\
		155.110220440882	-1.54522306731405\\
		155.831663326653	-1.74625242636569\\
		158.71743486974	-1.74923942332146\\
		159.438877755511	-1.70789509970444\\
		163.76753507014	0.7844924104038\\
		164.488977955912	0.939832816920159\\
		168.817635270541	0.935352321486448\\
		169.539078156313	0.826929815032713\\
		172.424849699399	-0.837648855328609\\
		173.14629258517	-1.02203002963626\\
		182.5250501002	-1.0262749759471\\
		183.246492985972	-0.946782641095297\\
		187.575150300601	1.54812615845702\\
		188.296593186373	1.66615898355326\\
		189.018036072144	1.28607002424724\\
		191.903807615231	-0.378508646114085\\
		192.625250501002	-0.535973205724986\\
		206.332665330661	-0.542177358025469\\
		207.054108216433	-0.424957226846288\\
		207.775551102204	-0.00913909358757792\\
		208.496993987976	0\\
		211.382765531062	0\\
		212.104208416834	-0.0499163818137163\\
		226.533066132265	-0.0564470684457774\\
		227.254509018036	-0.0745511238865788\\
		230.140280561122	-1.73912979424784\\
		230.861723446894	-2\\
		231.583166332665	-1.68748666262707\\
		235.190380761523	0.391604003666487\\
		235.911823647295	0.434181236107918\\
		246.012024048096	0.429609755465492\\
		246.733466933868	0.384589085327946\\
		250.340681362725	-1.69613425262366\\
		251.062124248497	-1.77284896814433\\
		253.947895791583	-1.77415510547075\\
		254.669338677355	-1.58147938163677\\
		258.997995991984	0.913429417915552\\
		259.719438877756	0.918278930018289\\
		265.490981963928	0.915667270931124\\
		266.212424849699	0.843730063042528\\
		269.819639278557	-1.23699289018055\\
		270.541082164329	-1.28679091209841\\
		277.755511022044	-1.29005546370627\\
		278.476953907816	-1.05965394095119\\
		282.084168336673	1.01943673646798\\
		282.805611222445	1.40271127667046\\
		284.96993987976	1.40204734188103\\
		285.691382765531	1.30329861639746\\
		289.298597194389	-0.776898619004101\\
		290.02004008016	-0.799674883555667\\
		299.39879759519	-0.802551963236397\\
		300.120240480962	-0.785282904671362\\
		303.72745490982	1.29380776162219\\
		304.448897795591	1.64338327649313\\
		305.170340681363	1.51761276119976\\
		308.056112224449	-0.146965909161565\\
		308.77755511022	-0.558748912761814\\
		323.206412825651	-0.565279554891674\\
		323.927855711423	-0.263457443671712\\
		324.649298597194	4.71779344479728e-08\\
		327.535070140281	4.71779344479728e-08\\
		328.256513026052	-0.0713322319153917\\
		359.278557114228	-0.058685750609925\\
		};
		\addplot [color=mycolor5, forget plot, line width=0.5pt]
		table[row sep=crcr]{%
		0	0\\
		11.5430861723447	-0.0243176090390875\\
		12.2645290581162	-0.0744593490354646\\
		15.1503006012024	-1.73843963736698\\
		18.7575150300601	-1.7460388901917\\
		19.4789579158316	-1.511652715818\\
		23.0861723446894	0.56147136930889\\
		23.8076152304609	0.93837792272177\\
		26.6933867735471	0.932719110992366\\
		27.4148296593186	0.882084136598849\\
		30.3006012024048	-0.780874947656685\\
		40.4008016032064	-0.789857112728896\\
		41.122244488978	-0.767831953350196\\
		44.0080160320641	0.893759793602953\\
		44.7294589178357	1\\
		45.4509018036072	0.928581469801884\\
		46.8937875751503	0.0962921346212511\\
		47.6152304609219	-0.302333092581648\\
		57.7154308617235	-0.343669337701954\\
		58.436873747495	-0.562022546823869\\
		60.6012024048096	-1.81045654959485\\
		61.3226452905812	-1.81680037279085\\
		64.2084168336673	-1.81978729619897\\
		64.9298597194389	-1.51320947191425\\
		68.5370741482966	0.563780211777214\\
		69.2585170340681	0.87003182199004\\
		74.308617234469	0.86480470602578\\
		75.0300601202405	0.561696332751978\\
		77.1943887775551	-0.686737670018999\\
		77.9158316633266	-1.09206545624465\\
		88.0160320641282	-1.10251968817306\\
		88.7374749498998	-0.758214067560971\\
		91.623246492986	0.903377679392179\\
		92.3446893787575	1\\
		93.0661322645291	0.853125877147136\\
		94.5090180360722	0.0208365419665029\\
		95.2304609218437	-0.368077270550543\\
		108.937875751503	-0.382265156739095\\
		109.659318637275	-0.718201477430227\\
		111.823647294589	-1.96663548020121\\
		112.545090180361	-1.95635517121804\\
		116.152304609218	0.12063451247343\\
		116.87374749499	0.35143053003145\\
		126.25250501002	0.341723028955073\\
		126.973947895792	-0.0106272654447253\\
		129.138276553106	-1.2590612682157\\
		129.859719438878	-1.61525891202211\\
		134.909819639279	-1.6258978659767\\
		135.63126252505	-1.62305444001305\\
		139.959919839679	0.864694462139198\\
		140.681362725451	1.05698956365694\\
		141.402805611222	1.05546971309195\\
		142.124248496994	0.945380949311698\\
		144.288577154309	-0.30305305345928\\
		145.01002004008	-0.658539420771262\\
		158.71743486974	-0.672727306959814\\
		159.438877755511	-1\\
		161.603206412826	-1\\
		162.324649298597	-0.922927726013029\\
		163.76753507014	-0.0921318525364541\\
		164.488977955912	0.0632085723668183\\
		176.032064128257	0.0512608787343538\\
		176.753507014028	-0.334516860870508\\
		178.917835671343	-1.58295086364149\\
		179.639278557114	-1.90560928353619\\
		182.5250501002	-1.90859620694431\\
		183.246492985972	-1.8295240686129\\
		187.575150300601	0.662863551816884\\
		188.296593186373	0.780476180392668\\
		193.346693386774	0.775249064428465\\
		194.068136272545	0.373057351114994\\
		196.23246492986	-0.875376651655984\\
		196.953907815631	-1.18162109784203\\
		206.332665330661	-1.1913285989184\\
		207.054108216433	-1.07452866425967\\
		210.661322645291	1\\
		211.382765531062	1\\
		212.104208416834	0.664486895510151\\
		213.547094188377	-0.167802439670481\\
		214.268537074148	-0.45786800237255\\
		225.811623246493	-0.48218561141158\\
		226.533066132265	-0.658406456296291\\
		228.697394789579	-1.90684045906721\\
		229.418837675351	-2.19630763973947\\
		230.140280561122	-2.19782749030441\\
		230.861723446894	-2.04407287903121\\
		235.190380761523	0.4436760231211\\
		235.911823647295	0.485059939329233\\
		240.961923847695	0.474420985374593\\
		241.683366733467	0.297601758460189\\
		243.847695390782	-0.950832244310789\\
		244.569138276553	-1.2394637212127\\
		253.947895791583	-1.24917122228908\\
		254.669338677355	-1.05691569497554\\
		257.555110220441	0.604676051977663\\
		258.276553106212	1\\
		258.997995991984	1\\
		259.719438877756	0.589031378844027\\
		261.162324649299	-0.243257802445157\\
		261.88376753507	-0.515475228692765\\
		274.869739478958	-0.528914999006588\\
		275.591182364729	-0.566149615337451\\
		277.755511022044	-1.81458338727128\\
		278.476953907816	-2\\
		279.198396793587	-1.83965886153453\\
		282.084168336673	-0.178067110853021\\
		282.805611222445	0.204787231536045\\
		292.184368737475	0.196447609206928\\
		292.905811623247	0.142904145594343\\
		295.791583166333	-1.52125364272689\\
		296.513026052104	-1.76086694879524\\
		299.39879759519	-1.76652546901494\\
		300.120240480962	-1.75044972668331\\
		303.72745490982	0.322674358443635\\
		304.448897795591	0.671056557081158\\
		308.056112224449	0.66345730425644\\
		308.77755511022	0.436889423248147\\
		310.941883767535	-0.811544579522831\\
		311.663326653307	-1.05033463934529\\
		323.206412825651	-1.06228231754255\\
		323.927855711423	-0.760880404103432\\
		324.649298597194	-0.345482466400426\\
		325.370741482966	4.71779344479728e-08\\
		327.535070140281	4.71779344479728e-08\\
		328.256513026052	-0.102091525186381\\
		328.977955911824	-0.319488032753441\\
		359.278557114228	-0.263753230883935\\
		};
	\addplot [color=mycolor6, densely dashed, forget plot, line width=0.5pt]
	table[row sep=crcr]{%
		0	0\\
		18.7575150300601	-0.00316053750560741\\
		19.4789579158316	0\\
		40.4008016032064	-0.000386330308970173\\
		41.122244488978	0.0222640007869472\\
		42.5651302605211	0.8543102176979\\
		43.2865731462926	1\\
		44.7294589178357	1\\
		45.4509018036072	0.928581469801884\\
		46.8937875751503	0.0962921346212511\\
		47.6152304609219	-0.244433737258703\\
		64.2084168336673	-0.247229597359819\\
		64.9298597194389	0.0599733986421143\\
		66.372745490982	0.892019615553124\\
		67.0941883767535	1\\
		68.5370741482966	1\\
		69.2585170340681	0.89085367347451\\
		70.7014028056112	0.058564338293877\\
		71.4228456913827	-0.244452135730853\\
		88.0160320641282	-0.247247995832026\\
		88.7374749498998	0.0976827964973381\\
		90.1803607214429	0.929729013408291\\
		90.9018036072144	1\\
		92.3446893787575	1\\
		93.0661322645291	0.853125877147136\\
		94.5090180360722	0.0208365419665029\\
		95.2304609218437	-0.244470534203117\\
		111.823647294589	-0.247266394304177\\
		112.545090180361	0.135392194352505\\
		113.987975951904	0.967438411263458\\
		114.709418837675	1\\
		116.152304609218	1\\
		116.87374749499	0.815398080819762\\
		118.316633266533	-0.0168912543609281\\
		119.038076152305	-0.244488932675267\\
		134.909819639279	-0.247163233641572\\
		135.63126252505	-0.242921516247804\\
		137.074148296593	0.589124700663206\\
		137.795591182365	1\\
		139.959919839679	1\\
		140.681362725451	0.777670284492331\\
		142.124248496994	-0.0546190506883022\\
		142.845691382766	-0.244507331147474\\
		158.71743486974	-0.247181632113779\\
		159.438877755511	-0.205212118392637\\
		160.881763527054	0.626834098518373\\
		161.603206412826	1\\
		163.76753507014	1\\
		164.488977955912	0.739942488164957\\
		165.931863727455	-0.0923468470157331\\
		166.653306613226	-0.244525729619738\\
		182.5250501002	-0.247200030585986\\
		183.246492985972	-0.167502720537414\\
		184.689378757515	0.66454349637354\\
		185.410821643287	1\\
		187.575150300601	1\\
		188.296593186373	0.702214691837526\\
		189.739478957916	-0.130074643343107\\
		190.460921843687	-0.244544128091945\\
		206.332665330661	-0.247218429058194\\
		207.054108216433	-0.129793322682247\\
		208.496993987976	0.702252894228764\\
		209.218436873748	1\\
		211.382765531062	1\\
		212.104208416834	0.664486895510151\\
		213.547094188377	-0.167802439670481\\
		214.268537074148	-0.244562526564152\\
		230.140280561122	-0.247236827530401\\
		230.861723446894	-0.0920839248270227\\
		232.304609218437	0.739962292083931\\
		233.026052104208	1\\
		235.190380761523	1\\
		235.911823647295	0.626759099182721\\
		237.354709418838	-0.205530235997912\\
		238.076152304609	-0.24458092503636\\
		253.947895791583	-0.247255226002608\\
		254.669338677355	-0.0543745269719125\\
		256.112224448898	0.777671689939098\\
		256.833667334669	1\\
		258.997995991984	1\\
		259.719438877756	0.589031378844027\\
		261.162324649299	-0.243257802445157\\
		263.326653306613	-0.244841981060972\\
		277.755511022044	-0.247271624843449\\
		278.476953907816	-0.0166651291166886\\
		279.919839679359	0.815381087794322\\
		280.64128256513	1\\
		282.084168336673	1\\
		282.805611222445	0.967456404718689\\
		284.248496993988	0.135377510558101\\
		284.96993987976	-0.244172270715524\\
		299.39879759519	-0.244499043211874\\
		300.120240480962	-0.227025009450074\\
		303.72745490982	1.85309053282742\\
		304.448897795591	1.93375742879005\\
		308.056112224449	-0.146965909161565\\
		308.77755511022	-0.488911513089931\\
		323.206412825651	-0.4913426957865\\
		323.927855711423	-0.18931561159485\\
		327.535070140281	1.89079993068259\\
		328.256513026052	1.89790847481368\\
		331.86372745491	-0.145214252054075\\
		332.585170340681	-0.441930335910456\\
		351.342685370741	-0.249567695779717\\
		352.064128256513	-0.586701522513124\\
		355.671342685371	-2.62982424938076\\
		356.392785571142	-2.88883093538197\\
		359.278557114228	-2.85923668305418\\
	};
		%\addlegendentry{data4}
	\end{groupplot}
	%
	%
	% ZOOM
	\begin{axis}[%
		width=0.25\columnwidth,
		height=1.4cm,
		at={(zoom)},
		scale only axis,
		xmin=358,%354.999854891616,
		xmax=360,
		ymin=166.5,
		ymax=170.5,
		ytick={167,168,169,170},
		yticklabels={167,168,169,170},
		xtick={358,359,360},
		xticklabels={358,359,360},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%yticklabel style={fill=white}
		%xticklabel style={yshift=-0.05cm},
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	164.98599511682\\
		359.999999995757	167.937186336686\\
		};
		%\addlegendentry{data1}
			\addplot [color=mycolor2, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.447891712165\\
		360.000000008701	169.525404915954\\
		};
		%\addlegendentry{data2}
		\addplot [color=mycolor3, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.838416808292\\
		360.000000002173	170.013152620176\\		
		};
		%\addlegendentry{data2}
	
		\addplot [color=mycolor4, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.84883776324\\
		359.999999994205	170.023179871944\\	
		};
		%\addlegendentry{data3}
		
		\addplot [color=mycolor5, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.636784915498\\
		359.999999995317	169.819145307169\\
		};
		%\addlegendentry{data4}
		
		\addplot [color=black, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.909512473515\\
		359.999603598429	170.081347000159\\
		};
	\addplot [color=mycolor6, densely dashed, line width=0.5pt]
	table[row sep=crcr]{%
		356.133327050607	165\\
		361.599603598429	168.152151619972\\
	};
		%\addlegendentry{data5}
	\end{axis}
\end{tikzpicture}%

==> Figures/dT_target.tex <==
\tikzstyle{block_InM} = [draw=red, line width=1pt, fill=red , rectangle, minimum height=0.5em, minimum width=2em]
\tikzstyle{block_InM*} = [draw=red!40, line width=1pt, fill=red!40 , rectangle, minimum height=0.5em, minimum width=2em]
\tikzstyle{block_comp} = [draw=blue, line width=1pt, fill=blue, rectangle, minimum height=0.5em, minimum width=2em]

\tikzstyle{sum} = [draw, fill=white!30, circle, node distance=3cm]
%\tikzstyle{input} = [-5, 0]
%\tikzstyle{output} = [coordinate]
%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\tikzstyle{arrow} = [draw, -latex']

{\footnotesize
	\begin{tikzpicture}[scale=0.75]
		
		% SECOND ARROW
		
		\coordinate (S2) at (0,0);
		\coordinate (E2) at (8,0);
		
		\coordinate (InM22) at (4,0);
		\coordinate (comp22) at (2,0);
		\coordinate (InM*) at (6,0);
		
		\draw [line width=1pt,->] (S2) --  (E2);
		\draw [line width=0.75pt] ($(S2)+(0,5pt)$) -- ($(S2)-(0,5pt)$);
		
		%	\draw [line width=0.75pt] ($(InM12)+(0,5pt)$) -- ($(InM12)-(0,5pt)$);
		%	\draw [line width=0.75pt] ($(comp12)+(0,5pt)$) -- ($(comp12)-(0,5pt)$);
		
		\draw [line width=0.75pt] ($(comp22)+(0,5pt)$) -- ($(comp22)-(0,5pt)$);
		\draw [line width=0.75pt] ($(InM22)+(0,5pt)$) -- ($(InM22)-(0,5pt)$);
		\draw [line width=0.75pt] ($(InM*)+(0,5pt)$) -- ($(InM*)-(0,5pt)$);
		
		\node [block_InM, above of=InM22, node distance=6pt] (InM2b){};
		\node [above of=InM2b, node distance=9pt] (InM2l){\tiny InMotion};
		
		\node [block_InM*, above of=InM*, node distance=6pt] (InM*b){};
		\node [above of=InM*b, node distance=9pt] (InM*l){\tiny InMotion*};
		
		\node [block_comp, above of=comp22, node distance=6pt] (comp2b){};
		\node [above of=comp2b, node distance=9pt] (comp2l){\tiny Competitor};
		
		\node[right of=E2, node distance=6pt](t2){$t$};
		
		\draw [line width=0.75pt,<->] ($(comp22)-(0,6pt)$) -- ($(InM22)-(0,6pt)$) node[midway,below](dTp){$\Delta T_\mathrm{p}$};
		
		\draw [line width=0.75pt,dashed,<->] ($(comp22)-(0,25pt)$) -- ($(InM*)-(0,25pt)$) node[midway,below](dTtrg){$\Delta T_\mathrm{target}$};
		
		
	\end{tikzpicture}
}

==> Figures/dT_trg_def.tex <==
\tikzstyle{block_InM} = [draw=red, line width=1pt, fill=red , rectangle, minimum height=0.5em, minimum width=2em]
\tikzstyle{block_InM*} = [draw=red!40, line width=1pt, fill=red!40 , rectangle, minimum height=0.5em, minimum width=2em]
\tikzstyle{block_comp} = [draw=blue, line width=1pt, fill=blue, rectangle, minimum height=0.5em, minimum width=2em]

\tikzstyle{sum} = [draw, fill=white!30, circle, node distance=3cm]
%\tikzstyle{input} = [-5, 0]
%\tikzstyle{output} = [coordinate]
%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\tikzstyle{arrow} = [draw, -latex']

{\footnotesize
	\begin{tikzpicture}[scale=0.75]
		
		% SECOND ARROW
		
		\coordinate (S2) at (0,0);
		\coordinate (E2) at (8,0);
		
		\coordinate (InM22) at (2,0);
		\coordinate (comp22) at (6,0);
		\coordinate (InM*) at (4,0);
		
		\draw [line width=1pt,->] (S2) --  (E2);
		\draw [line width=0.75pt] ($(S2)+(0,5pt)$) -- ($(S2)-(0,5pt)$);
		
		%	\draw [line width=0.75pt] ($(InM12)+(0,5pt)$) -- ($(InM12)-(0,5pt)$);
		%	\draw [line width=0.75pt] ($(comp12)+(0,5pt)$) -- ($(comp12)-(0,5pt)$);
		
		\draw [line width=0.75pt] ($(comp22)+(0,5pt)$) -- ($(comp22)-(0,5pt)$);
		\draw [line width=0.75pt] ($(InM22)+(0,5pt)$) -- ($(InM22)-(0,5pt)$);
		\draw [line width=0.75pt] ($(InM*)+(0,5pt)$) -- ($(InM*)-(0,5pt)$);
		
		\node [block_InM, above of=InM22, node distance=6pt] (InM2b){};
		\node [above of=InM2b, node distance=9pt] (InM2l){\tiny InMotion};
		
		\node [block_InM*, above of=InM*, node distance=6pt] (InM*b){};
		\node [above of=InM*b, node distance=9pt] (InM*l){\tiny InMotion*};
		
		\node [block_comp, above of=comp22, node distance=6pt] (comp2b){};
		\node [above of=comp2b, node distance=9pt] (comp2l){\tiny Competitor};
		
		\node[right of=E2, node distance=6pt](t2){$t$};
		
		\draw [line width=0.75pt,dashed,<->] ($(InM22)-(0,6pt)$) -- ($(InM*)-(0,6pt)$) node[midway,below](dTp){$\Delta T_\mathrm{trg,def}$};
		
		\draw [line width=0.75pt,<->] ($(InM22)-(0,25pt)$) -- ($(comp22)-(0,25pt)$) node[midway,below](dTtrg){$\Delta T_\mathrm{p}$};
		
		
	\end{tikzpicture}
}

==> Figures/defence_trigger.tex <==
\tikzstyle{block_InM} = [draw=red, line width=1pt, fill=red , rectangle, minimum height=0.5em, minimum width=2em]
\tikzstyle{block_comp} = [draw=blue, line width=1pt, fill=blue, rectangle, minimum height=0.5em, minimum width=2em]

\tikzstyle{sum} = [draw, fill=white!30, circle, node distance=3cm]
%\tikzstyle{input} = [-5, 0]
%\tikzstyle{output} = [coordinate]
%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\tikzstyle{arrow} = [draw, -latex']

{\footnotesize
	\begin{tikzpicture}[scale=0.7]
		
		% FIRST ARROW
		
		\coordinate (S) at (0,0);
		\coordinate (E) at (8,0);
		
		\coordinate (comp1) at (1,0);
		\coordinate (InM1) at (3,0);
		
		\coordinate (comp2) at (6,0);
		\coordinate (InM2) at (4,0);
		
		\draw [line width=1pt,->] (S) --  (E);
		\draw [line width=0.75pt] ($(S)+(0,5pt)$) -- ($(S)-(0,5pt)$);
		
		\draw [line width=0.75pt] ($(InM1)+(0,5pt)$) -- ($(InM1)-(0,5pt)$);
		\draw [line width=0.75pt] ($(comp1)+(0,5pt)$) -- ($(comp1)-(0,5pt)$);
		
		%	\draw [line width=0.75pt] ($(comp2)+(0,5pt)$) -- ($(comp2)-(0,5pt)$);
		%	\draw [line width=0.75pt] ($(InM2)+(0,5pt)$) -- ($(InM2)-(0,5pt)$);
		
		\node [block_InM, above of=InM1, node distance=6pt] (InM1b){};
		\node [above of=InM1b, node distance=9pt] (InM1l){\tiny InMotion};
		
		\node [block_comp, above of=comp1, node distance=6pt] (comp1b){};
		\node [above of=comp1b, node distance=9pt] (comp1l){\tiny Competitor};
		
		% SECOND ARROW
		
		\coordinate (S2) at (0,-1.2);
		\coordinate (E2) at (8,-1.2);
		
		\coordinate (comp12) at (2,-1.2);
		\coordinate (InM12) at (4,-1.2);
		
		\coordinate (comp22) at (7,-1.2);
		\coordinate (InM22) at (5,-1.2);
		
		\draw [line width=1pt,->] (S2) --  (E2);
		\draw [line width=0.75pt] ($(S2)+(0,5pt)$) -- ($(S2)-(0,5pt)$);
		
		%	\draw [line width=0.75pt] ($(InM12)+(0,5pt)$) -- ($(InM12)-(0,5pt)$);
		%	\draw [line width=0.75pt] ($(comp12)+(0,5pt)$) -- ($(comp12)-(0,5pt)$);
		
		\draw [line width=0.75pt] ($(comp22)+(0,5pt)$) -- ($(comp22)-(0,5pt)$);
		\draw [line width=0.75pt] ($(InM22)+(0,5pt)$) -- ($(InM22)-(0,5pt)$);
		
		\node [block_InM, above of=InM22, node distance=6pt] (InM2b){};
		\node [above of=InM2b, node distance=9pt] (InM2l){\tiny InMotion};
		
		\node [block_comp, above of=comp22, node distance=6pt] (comp2b){};
		\node [above of=comp2b, node distance=9pt] (comp2l){\tiny Competitor};
		
		\node[right of=E, node distance=6pt](t1){$t$};
		\node[right of=E2, node distance=6pt](t2){$t$};
		
		\node[right of=t1, node distance=32pt](i1){$i=ms$};
		\node[right of=t2, node distance=40pt](i2){$i=ms+1$};
		
		\draw [line width=0.75pt,<->] ($(comp22)-(0,6pt)$) -- ($(InM22)-(0,6pt)$) node[midway,below](dTp){$\Delta T_\mathrm{p}$};
		
		
		
		
		
	\end{tikzpicture}
}

==> Figures/lap_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.521in,
		height=0.911in,
		at={(0.758in,2.881in)},
		scale only axis,
		xmin=0,
		xmax=4.229611816,
		ymin=0,
		ymax=239.071512114744,
		ylabel style={font=\color{white!15!black}},
		ylabel={$v$ [km/h]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	5\\
			0.00399999999999068	25.3634343229365\\
			0.0120000000000005	44.3711363803677\\
			0.0200000000000102	56.4248518202627\\
			0.0240000000000009	59.2056857193184\\
			0.0279999999999916	60.0000148981522\\
			0.168000000000006	60.0000180626117\\
			0.171999999999997	59.9309096479177\\
			0.175999999999988	58.7506480930114\\
			0.180000000000007	60.0000193270132\\
			0.195999999999998	78.452223154522\\
			0.211999999999989	93.3917521484353\\
			0.228000000000009	105.819498495467\\
			0.23599999999999	110.493644061984\\
			0.244	114.11863089881\\
			0.25200000000001	116.830576045855\\
			0.259999999999991	118.71360882907\\
			0.268000000000001	119.814554941666\\
			0.271999999999991	120.078064671916\\
			0.27600000000001	120.150186957518\\
			0.280000000000001	120.028778941113\\
			0.288000000000011	119.509571351728\\
			0.292000000000002	119.071232536554\\
			0.295999999999992	118.40303480139\\
			0.304000000000002	116.330945725465\\
			0.312000000000012	113.165962564068\\
			0.328000000000003	105.33372947518\\
			0.340000000000003	101.342143425905\\
			0.348000000000013	99.0834438750034\\
			0.352000000000004	98.2636426296701\\
			0.355999999999995	97.8139017475914\\
			0.360000000000014	97.8459600147702\\
			0.367999999999995	98.7671991677041\\
			0.376000000000005	100.308062958298\\
			0.388000000000005	103.13967907963\\
			0.400000000000006	106.19475936569\\
			0.407999999999987	107.43575868344\\
			0.412000000000006	108.399799848283\\
			0.419999999999987	111.523188670001\\
			0.427999999999997	115.759534409392\\
			0.460000000000008	134.87136322765\\
			0.472000000000008	140.424730776268\\
			0.484000000000009	145.048005797922\\
			0.496000000000009	148.881621926796\\
			0.50800000000001	152.024726146699\\
			0.52000000000001	154.547572111703\\
			0.532000000000011	156.500175289261\\
			0.539999999999992	157.502477852971\\
			0.548000000000002	158.273486528428\\
			0.556000000000012	158.817605825653\\
			0.563999999999993	159.137030156995\\
			0.568000000000012	159.212580193164\\
			0.572000000000003	159.231807148102\\
			0.575999999999993	159.194380261829\\
			0.580000000000013	159.09982992267\\
			0.584000000000003	158.947544076023\\
			0.592000000000013	158.466826196911\\
			0.611999999999995	156.901733492228\\
			0.620000000000005	156.020100583479\\
			0.627999999999986	154.840223477703\\
			0.635999999999996	153.342617252143\\
			0.644000000000005	151.502309673046\\
			0.656000000000006	148.027383124025\\
			0.668000000000006	144.105635341558\\
			0.671999999999997	143.167049592891\\
			0.675999999999988	142.748674830863\\
			0.683999999999997	142.204581781855\\
			0.687999999999988	142.370288653905\\
			0.692000000000007	142.644818296847\\
			0.695999999999998	142.711097735856\\
			0.699999999999989	142.683902724659\\
			0.704000000000008	142.562256102175\\
			0.711999999999989	142.072923402683\\
			0.719999999999999	141.499384477982\\
			0.728000000000009	140.670805078185\\
			0.73599999999999	139.382308223545\\
			0.744	137.590098117773\\
			0.75200000000001	135.244262705695\\
			0.759999999999991	132.276579305126\\
			0.768000000000001	128.593612072177\\
			0.77600000000001	124.065577526633\\
			0.783999999999992	118.5075284627\\
			0.800000000000011	105.015174101865\\
			0.816000000000003	91.7321241484191\\
			0.824000000000012	86.7221624157893\\
			0.831999999999994	83.5361089275952\\
			0.836000000000013	82.7815255560814\\
			0.840000000000003	82.6520033137803\\
			0.843999999999994	82.9799658936666\\
			0.848000000000013	83.5963333981777\\
			0.852000000000004	84.6307862704912\\
			0.860000000000014	87.6036315755379\\
			0.879999999999995	96.7773975680775\\
			0.915999999999997	122.178521159536\\
			0.936000000000007	134.080523756407\\
			0.951999999999998	142.346837388887\\
			0.972000000000008	151.285509966047\\
			0.99199999999999	159.076294306142\\
			1.012	165.992022212509\\
			1.036	173.386923698637\\
			1.06	179.994573625998\\
			1.08000000000001	184.921034158177\\
			1.09999999999999	189.203496154454\\
			1.12	192.926205591821\\
			1.13999999999999	196.16309413135\\
			1.16	198.97217100453\\
			1.18000000000001	201.40160798017\\
			1.19999999999999	203.487033193658\\
			1.21600000000001	204.926374032403\\
			1.232	206.17550469866\\
			1.24799999999999	207.244521941315\\
			1.26400000000001	208.141681903664\\
			1.27600000000001	208.705804956412\\
			1.28800000000001	209.179239132218\\
			1.30000000000001	209.563770416491\\
			1.31200000000001	209.860759772856\\
			1.31999999999999	210.010604242449\\
			1.328	210.122154193271\\
			1.33600000000001	210.195513400944\\
			1.34	210.217882482366\\
			1.34399999999999	210.230707278843\\
			1.34800000000001	210.233978682274\\
			1.352	210.227682630057\\
			1.35599999999999	210.211800071902\\
			1.36000000000001	210.186306929457\\
			1.36799999999999	210.106367145409\\
			1.376	209.987568090736\\
			1.38399999999999	209.829530266248\\
			1.392	209.631787172083\\
			1.404	209.25948161516\\
			1.416	208.794283465282\\
			1.428	208.233398653565\\
			1.44	207.573475545424\\
			1.45599999999999	206.532571913257\\
			1.47200000000001	205.297177945953\\
			1.49199999999999	203.490547733157\\
			1.548	198.18122668238\\
			1.56399999999999	196.278882732649\\
			1.58000000000001	194.026708392052\\
			1.596	191.385178099673\\
			1.61199999999999	188.304172502\\
			1.62799999999999	184.719492793764\\
			1.64400000000001	180.547739174024\\
			1.66399999999999	175.072474128501\\
			1.69200000000001	168.704792803445\\
			1.696	168.237455893696\\
			1.69999999999999	168.049997118861\\
			1.70400000000001	168.123863162962\\
			1.708	168.352653186208\\
			1.71199999999999	168.482073410073\\
			1.71600000000001	168.3201287918\\
			1.732	167.01873661223\\
			1.74000000000001	166.244244400902\\
			1.744	166.032587333334\\
			1.75200000000001	166.14994799815\\
			1.75999999999999	166.043755557988\\
			1.76400000000001	166.31475962737\\
			1.77199999999999	167.76991689663\\
			1.78800000000001	171.030363290839\\
			1.80000000000001	173.07577046127\\
			1.81200000000001	174.804849099316\\
			1.82400000000001	176.235815012385\\
			1.83600000000001	177.38258667047\\
			1.84800000000001	178.255346183364\\
			1.85599999999999	178.68845883962\\
			1.864	179.004134905087\\
			1.87200000000001	179.203026898513\\
			1.876	179.258722012103\\
			1.88	179.285199406191\\
			1.88399999999999	179.282374923707\\
			1.88800000000001	179.250126849955\\
			1.892	179.188295306463\\
			1.89599999999999	179.09668148412\\
			1.904	178.823111391851\\
			1.91200000000001	178.42700858315\\
			1.91999999999999	177.905274149413\\
			1.94	176.277065718893\\
			1.95599999999999	174.90021417149\\
			1.964	174.044676981834\\
			1.976	172.441966121529\\
			1.988	170.427311966499\\
			2	167.959530402601\\
			2.012	164.984919179214\\
			2.03200000000001	159.469520348628\\
			2.036	159.222970970521\\
			2.03999999999999	159.559805971819\\
			2.048	160.403413304255\\
			2.05600000000001	161.017701533409\\
			2.06399999999999	161.429419274213\\
			2.06800000000001	161.559728266847\\
			2.072	161.639677798609\\
			2.07599999999999	161.669139583824\\
			2.08000000000001	161.647877158231\\
			2.084	161.575544067657\\
			2.08799999999999	161.451681321623\\
			2.096	161.046953151349\\
			2.11199999999999	159.851100130162\\
			2.12	159.200561312261\\
			2.12800000000001	158.358156027472\\
			2.136	157.248453951555\\
			2.14400000000001	155.855370089764\\
			2.15600000000001	153.188538702491\\
			2.16800000000001	149.745092024543\\
			2.18000000000001	145.395031388371\\
			2.19200000000001	139.951745300287\\
			2.20400000000001	133.138823439328\\
			2.21600000000001	124.602525765851\\
			2.232	112.784341118402\\
			2.24799999999999	103.052605136614\\
			2.256	99.8091987026883\\
			2.25999999999999	98.8192117433245\\
			2.26400000000001	98.223269050017\\
			2.268	98.1721939082315\\
			2.27199999999999	98.5049131671367\\
			2.27600000000001	99.3005313674264\\
			2.28	101.142377503304\\
			2.30000000000001	114.6240435928\\
			2.30799999999999	117.853298746371\\
			2.33199999999999	129.317820240727\\
			2.34399999999999	133.345061538234\\
			2.35599999999999	136.319839255969\\
			2.364	137.769854682415\\
			2.37200000000001	138.81584867829\\
			2.38	139.468568579738\\
			2.38399999999999	139.648940651464\\
			2.38800000000001	139.731962441743\\
			2.392	139.717105614119\\
			2.39599999999999	139.603428203318\\
			2.404	139.120577817228\\
			2.41200000000001	138.550304143326\\
			2.416	138.172321912457\\
			2.42400000000001	137.057033535804\\
			2.43199999999999	135.434043537515\\
			2.44	133.25736825042\\
			2.44800000000001	130.463524301939\\
			2.45599999999999	126.965222126545\\
			2.464	122.641220647996\\
			2.47999999999999	113.198442833601\\
			2.49199999999999	107.698893747821\\
			2.49600000000001	106.530184695166\\
			2.5	105.883603079505\\
			2.50399999999999	105.833636927115\\
			2.50800000000001	106.149739261259\\
			2.51599999999999	107.122923308292\\
			2.52000000000001	107.340986058163\\
			2.524	107.487158475733\\
			2.52799999999999	107.544692047129\\
			2.53200000000001	107.649089552189\\
			2.536	108.072642935006\\
			2.54400000000001	109.728732134502\\
			2.548	110.743344998126\\
			2.55199999999999	112.240171802916\\
			2.56	116.436572312473\\
			2.59200000000001	134.989491924876\\
			2.63200000000001	153.276810929989\\
			2.648	159.208357357296\\
			2.66399999999999	164.23435578652\\
			2.68000000000001	168.497766560536\\
			2.696	172.104413494854\\
			2.71199999999999	175.133911085229\\
			2.72800000000001	177.643904526797\\
			2.74000000000001	179.212326061874\\
			2.75200000000001	180.527713856684\\
			2.76400000000001	181.601223156516\\
			2.77600000000001	182.441278651557\\
			2.78399999999999	182.874658178828\\
			2.792	183.208173089959\\
			2.80000000000001	183.442584278893\\
			2.804	183.522746827768\\
			2.80799999999999	183.578225400477\\
			2.81200000000001	183.608995339686\\
			2.816	183.615005259845\\
			2.81999999999999	183.596176796853\\
			2.82400000000001	183.552404263148\\
			2.828	183.483554205953\\
			2.83600000000001	183.269945540891\\
			2.84399999999999	182.953704819954\\
			2.852	182.532696942422\\
			2.86000000000001	182.004270101153\\
			2.876	180.696690271026\\
			2.90000000000001	178.634062213734\\
			2.91200000000001	177.331882754789\\
			2.92400000000001	175.692783222042\\
			2.93600000000001	173.689054689003\\
			2.94800000000001	171.28533204366\\
			2.96000000000001	168.436406010358\\
			2.97200000000001	165.084143865489\\
			2.98400000000001	161.152963867399\\
			2.99600000000001	156.542979656297\\
			3.00800000000001	151.119192520102\\
			3.02000000000001	144.693657357583\\
			3.03200000000001	137.028458664066\\
			3.05199999999999	122.214822250075\\
			3.084	97.6033445754712\\
			3.096	93.6283768076833\\
			3.09999999999999	92.9612873397097\\
			3.10400000000001	92.8170672423385\\
			3.108	93.2699078644966\\
			3.12	95.9886700812194\\
			3.124	96.2634124824321\\
			3.12800000000001	96.1929971445348\\
			3.13200000000001	95.8578432555397\\
			3.136	95.1717116848696\\
			3.13999999999999	94.0040518086417\\
			3.15199999999999	89.4434769986984\\
			3.15600000000001	88.671924144747\\
			3.16	88.5072398601899\\
			3.16399999999999	88.8459712130691\\
			3.16800000000001	89.3276965718952\\
			3.17599999999999	90.7812564246606\\
			3.184	92.2544453265253\\
			3.18799999999999	92.8400493878365\\
			3.19200000000001	93.7605968612557\\
			3.19999999999999	96.5394855912278\\
			3.20400000000001	98.5994977781855\\
			3.25200000000001	130.493828666217\\
			3.26400000000001	136.322844690704\\
			3.27600000000001	141.163242368635\\
			3.28800000000001	145.171932959326\\
			3.30000000000001	148.458438781738\\
			3.31200000000001	151.100238470948\\
			3.32400000000001	153.152458220753\\
			3.33199999999999	154.212336500571\\
			3.34	155.0349241342\\
			3.34800000000001	155.625403940199\\
			3.35599999999999	155.986662297182\\
			3.36000000000001	156.081631487679\\
			3.364	156.119380361354\\
			3.36799999999999	156.099652259427\\
			3.37200000000001	156.022050988152\\
			3.376	155.886037809379\\
			3.38	155.690928989898\\
			3.38800000000001	155.144637370612\\
			3.404	153.890608666133\\
			3.41200000000001	153.003479039167\\
			3.41999999999999	151.816675652062\\
			3.428	150.311272841869\\
			3.43600000000001	148.462993441469\\
			3.44800000000001	144.977816235087\\
			3.46000000000001	140.507102589669\\
			3.46799999999999	137.086043914689\\
			3.47200000000001	135.890367754085\\
			3.476	135.222595832458\\
			3.47999999999999	134.936995669462\\
			3.48400000000001	135.099468024946\\
			3.488	135.416715209434\\
			3.49199999999999	135.593155385846\\
			3.49600000000001	135.663549395066\\
			3.5	135.627271291393\\
			3.50399999999999	135.483207863711\\
			3.51599999999999	134.840923137279\\
			3.52000000000001	135.00437441089\\
			3.52799999999999	135.798237746655\\
			3.53200000000001	136.320564534592\\
			3.536	137.148815680832\\
			3.53999999999999	138.515546092576\\
			3.572	152.899916360126\\
			3.59200000000001	160.500480706261\\
			3.61199999999999	167.267349001781\\
			3.636	174.520535104412\\
			3.66	181.014602647403\\
			3.684	186.853419224147\\
			3.70400000000001	191.116732064232\\
			3.72399999999999	194.87994530188\\
			3.744	198.210123940099\\
			3.76400000000001	201.160794045574\\
			3.78399999999999	203.775262564388\\
			3.804	206.089140316973\\
			3.82400000000001	208.133194188228\\
			3.84399999999999	209.930091001938\\
			3.864	211.499263046629\\
			3.88399999999999	212.857288609042\\
			3.90000000000001	213.800995560611\\
			3.916	214.624275187971\\
			3.93199999999999	215.332087738009\\
			3.94800000000001	215.928563531106\\
			3.96000000000001	216.304907570843\\
			3.97200000000001	216.621687035639\\
			3.98400000000001	216.879840182471\\
			3.99600000000001	217.080096268598\\
			4.00399999999999	217.181703096389\\
			4.012	217.257921789972\\
			4.02000000000001	217.308819279325\\
			4.024	217.32478278066\\
			4.02799999999999	217.334423334821\\
			4.03200000000001	217.337738286131\\
			4.036	217.334722516697\\
			4.03999999999999	217.325368436374\\
			4.04400000000001	217.309665970267\\
			4.05199999999999	217.259163064975\\
			4.06	217.183082873795\\
			4.06800000000001	217.081253487707\\
			4.07599999999999	216.95346115839\\
			4.08799999999999	216.712518756601\\
			4.09999999999999	216.411518309142\\
			4.11199999999999	216.049171352746\\
			4.124	215.623940799456\\
			4.13999999999999	214.95599185762\\
			4.15600000000001	214.167940667343\\
			4.172	213.253709359538\\
			4.18799999999999	212.206086556113\\
			4.20400000000001	211.016570376026\\
			4.22	209.67518775688\\
			4.22800000000001	208.944056834872\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0.00238818400001151	208.566050846406\\
			0.0743881840000142	201.635723724412\\
			0.0903881840000054	199.743613083414\\
			0.106388183999996	197.563697468412\\
			0.122388183999988	195.065091402883\\
			0.138388184000007	192.209680191745\\
			0.154388183999998	188.950001370204\\
			0.170388183999989	185.226264105608\\
			0.186388184000009	180.962025615418\\
			0.202388184	176.057728068903\\
			0.218388183999991	170.380656752873\\
			0.234388184000011	163.748613535332\\
			0.250388184000002	155.901940141166\\
			0.266388183999993	146.657744228208\\
			0.282388184000013	136.242631387464\\
			0.302388183999994	121.322848781145\\
			0.314388183999995	112.193619580529\\
			0.322388184000005	107.768124326507\\
			0.330388184000014	104.435162740283\\
			0.342388183999986	100.723271191573\\
			0.350388183999996	98.6514316968526\\
			0.354388183999987	98.0546743212451\\
			0.358388184000006	97.9743744742452\\
			0.366388183999987	98.7381277923099\\
			0.370388184000007	99.2808394322019\\
			0.382388184000007	101.733718597294\\
			0.398388183999998	105.889126267108\\
			0.410388183999999	107.974434132419\\
			0.418388184000008	110.786707376182\\
			0.42638818399999	114.848715344094\\
			0.458388184	133.700745172053\\
			0.470388184000001	139.030712405097\\
			0.482388184000001	143.493897598342\\
			0.494388184000002	147.217302981251\\
			0.506388184000002	150.291320965988\\
			0.518388184000003	152.781405027126\\
			0.530388184000003	154.734821153475\\
			0.538388184000013	155.755779233316\\
			0.546388183999994	156.560015204396\\
			0.554388184000004	157.152339630541\\
			0.562388184000014	157.535658121511\\
			0.566388184000004	157.64934922492\\
			0.570388183999995	157.711055860554\\
			0.574388184000014	157.720633924072\\
			0.578388184000005	157.677826230228\\
			0.582388183999996	157.582260609201\\
			0.586388183999986	157.433447448315\\
			0.594388183999996	156.973547965836\\
			0.614388184000006	155.444572303985\\
			0.622388183999988	154.609370783459\\
			0.630388183999997	153.503411123425\\
			0.638388184000007	152.111092772591\\
			0.650388184000008	149.441062839171\\
			0.662388184000008	145.99141120807\\
			0.670388183999989	143.593773377097\\
			0.674388184000009	142.961886018773\\
			0.68238818399999	142.341298688943\\
			0.686388184000009	142.319977133208\\
			0.690388184	142.659353295022\\
			0.69438818399999	142.83180931748\\
			0.698388184000009	142.697946526977\\
			0.706388183999991	142.211929542959\\
			0.718388183999991	141.297439098294\\
			0.726388184000001	140.34080650498\\
			0.734388184000011	138.970700766135\\
			0.742388183999992	137.156804891633\\
			0.750388184000002	134.858331089542\\
			0.758388184000012	132.02094654004\\
			0.766388183999993	128.572132419224\\
			0.778388183999994	122.028568303255\\
			0.786388184000003	116.536397954413\\
			0.802388183999994	102.924728488788\\
			0.814388183999995	92.9521005297036\\
			0.822388184000005	87.6382679849891\\
			0.830388184000014	84.0953873126819\\
			0.834388184000005	83.0929106386271\\
			0.838388183999996	82.8014685677601\\
			0.842388183999986	82.9818074527323\\
			0.846388184000006	83.3810229060007\\
			0.850388183999996	84.2177510596514\\
			0.858388184000006	86.8903772383165\\
			0.878388183999988	95.9968398890154\\
			0.886388183999998	101.614043554154\\
			0.906388184000008	116.010775095829\\
			0.92638818399999	128.602454345766\\
			0.942388184000009	137.578870589937\\
			0.958388184	145.398570898997\\
			0.978388184000011	153.926333639225\\
			0.998388183999992	161.408453430571\\
			1.018388184	168.082063642278\\
			1.042388184	175.239268208042\\
			1.06238818400001	180.43547474744\\
			1.082388184	184.949315765852\\
			1.10238818400001	188.883315221943\\
			1.12238818399999	192.316291607258\\
			1.142388184	195.309953940384\\
			1.16238818400001	197.914863855829\\
			1.18238818399999	200.169929211981\\
			1.202388184	202.104775396693\\
			1.21838818399999	203.43921505216\\
			1.23438818400001	204.595517621568\\
			1.250388184	205.582451872256\\
			1.26638818399999	206.407193710986\\
			1.27838818399999	206.922816546998\\
			1.29038818399999	207.352398280451\\
			1.30238818399999	207.697481522564\\
			1.31438818399999	207.959233554534\\
			1.322388184	208.087851437955\\
			1.33038818400001	208.179947869214\\
			1.338388184	208.235603193378\\
			1.34238818399999	208.249771521295\\
			1.34638818400001	208.254828159552\\
			1.350388184	208.250763541369\\
			1.35438818399999	208.237563701395\\
			1.35838818400001	208.215210247908\\
			1.36638818399999	208.142946596354\\
			1.374388184	208.033735506402\\
			1.38238818400001	207.887266287971\\
			1.39038818399999	207.703152645818\\
			1.40238818399999	207.35536108847\\
			1.41438818399999	206.919893489273\\
			1.42638818399999	206.394399976939\\
			1.43838818399999	205.776059517993\\
			1.45438818400001	204.801336016215\\
			1.470388184	203.64608120899\\
			1.48638818399999	202.298844937438\\
			1.54638818399999	196.73235807482\\
			1.56238818400001	194.96566592331\\
			1.578388184	192.884766772156\\
			1.594388184	190.458078357872\\
			1.61038818399999	187.646229889032\\
			1.62638818400001	184.399740834109\\
			1.642388184	180.655777222899\\
			1.68238818399999	170.651221878369\\
			1.690388184	168.956921956036\\
			1.69438818399999	168.384369263729\\
			1.69838818400001	168.066436417326\\
			1.702388184	168.044093999052\\
			1.71038818400001	168.443960544835\\
			1.714388184	168.371916518692\\
			1.726388184	167.461589437762\\
			1.74238818399999	166.202890649505\\
			1.74638818400001	166.249452368285\\
			1.750388184	166.410705933875\\
			1.75438818399999	166.476491237657\\
			1.75838818400001	166.482356477266\\
			1.762388184	166.754029061162\\
			1.77038818400001	168.007286983083\\
			1.786388184	170.900466655214\\
			1.80238818399999	173.261440951909\\
			1.81438818399999	174.708728757274\\
			1.826388184	175.893948741867\\
			1.838388184	176.827267245229\\
			1.84638818400001	177.313265421449\\
			1.85438818399999	177.692147968592\\
			1.862388184	177.964953470506\\
			1.87038818400001	178.132245438551\\
			1.874388184	178.176371778515\\
			1.87838818399999	178.194118796911\\
			1.88238818400001	178.185425085729\\
			1.886388184	178.150199536185\\
			1.89038818399999	178.088320956124\\
			1.89438818400001	177.999637578055\\
			1.90238818399999	177.741092753667\\
			1.910388184	177.372713869965\\
			1.91838818400001	176.892112776114\\
			1.93038818400001	175.968543854667\\
			1.958388184	173.607883017717\\
			1.970388184	172.283799734411\\
			1.982388184	170.611659594678\\
			1.994388184	168.563708307122\\
			2.006388184	166.104423897027\\
			2.018388184	163.18835668265\\
			2.030388184	160.057727358535\\
			2.03438818399999	159.564085158669\\
			2.03838818400001	159.727861275039\\
			2.042388184	160.152368272083\\
			2.05038818400001	160.650521518956\\
			2.05838818399999	160.93924614399\\
			2.06238818400001	161.017016808347\\
			2.066388184	161.050347982072\\
			2.070388184	161.0391047684\\
			2.07438818400001	160.983070363784\\
			2.078388184	160.881944676666\\
			2.082388184	160.73534265511\\
			2.09038818400001	160.303737483447\\
			2.106388184	159.108128031032\\
			2.118388184	158.080621518994\\
			2.12638818400001	157.148810902642\\
			2.13438818399999	155.978546550973\\
			2.14638818399999	153.745319991955\\
			2.15838818399999	150.883495332584\\
			2.17038818399999	147.310024148056\\
			2.18238818399999	142.910516475308\\
			2.19438818399999	137.524629375573\\
			2.20638818399999	130.920766918198\\
			2.21838818399999	122.74890381873\\
			2.23038818399999	113.844358493907\\
			2.24638818400001	103.886995547745\\
			2.25438818399999	100.269345168071\\
			2.25838818400001	99.1134948515184\\
			2.262388184	98.375081529935\\
			2.26638818399999	98.1661252111669\\
			2.27038818400001	98.406488872454\\
			2.274388184	98.9322670452442\\
			2.27838818399999	100.3020569036\\
			2.286388184	105.779172621572\\
			2.298388184	113.593713758514\\
			2.33038818400001	127.634577719645\\
			2.34238818399999	131.393781102774\\
			2.35438818399999	134.192750870909\\
			2.362388184	135.570660243293\\
			2.37038818400001	136.578650553039\\
			2.37838818399999	137.227243266313\\
			2.38238818400001	137.41851827233\\
			2.386388184	137.521381587508\\
			2.39038818399999	137.535626858564\\
			2.39438818400001	137.46072006061\\
			2.398388184	137.295798490964\\
			2.410388184	136.505167853788\\
			2.41838818400001	135.756862493873\\
			2.42638818399999	134.589645515524\\
			2.434388184	132.963594854065\\
			2.44238818400001	130.840685113967\\
			2.45038818399999	128.169390854208\\
			2.458388184	124.880231462495\\
			2.46638818400001	120.878790107171\\
			2.482388184	112.062075863155\\
			2.49038818400001	108.334543493073\\
			2.494388184	106.957156033772\\
			2.49838818399999	106.083096399179\\
			2.50238818400001	105.768331280524\\
			2.506388184	105.923028482098\\
			2.518388184	107.267186157877\\
			2.52238818399999	107.435185948712\\
			2.52638818400001	107.502155930456\\
			2.530388184	107.667046391844\\
			2.53438818399999	107.944920995547\\
			2.53838818400001	108.503006292059\\
			2.54638818399999	110.229025624328\\
			2.55038818400001	111.500149620899\\
			2.55838818399999	115.452314937437\\
			2.594388184	136.047523322152\\
			2.62238818399999	149.048855993124\\
			2.63838818400001	155.017571229564\\
			2.654388184	160.089473694777\\
			2.67038818399999	164.408498795297\\
			2.68638818400001	168.080112227847\\
			2.702388184	171.183022501397\\
			2.71838818399999	173.775485990694\\
			2.73438818400001	175.902258566541\\
			2.74638818400001	177.212332142871\\
			2.75838818400001	178.290378228361\\
			2.77038818400001	179.144720727391\\
			2.77838818399999	179.593099230269\\
			2.786388184	179.946100514356\\
			2.79438818400001	180.204631438782\\
			2.80238818399999	180.369221379148\\
			2.80638818400001	180.416352164122\\
			2.810388184	180.440027807774\\
			2.81438818399999	180.440210012117\\
			2.81838818400001	180.416837073198\\
			2.822388184	180.369823645416\\
			2.826388184	180.29906042985\\
			2.83438818400001	180.085725262764\\
			2.84238818399999	179.775461393649\\
			2.850388184	179.366482555799\\
			2.85838818400001	178.856565432484\\
			2.87038818400001	177.91169963552\\
			2.898388184	175.545285457371\\
			2.910388184	174.271593910851\\
			2.922388184	172.686549179223\\
			2.934388184	170.767020065991\\
			2.946388184	168.483843818342\\
			2.958388184	165.800253604999\\
			2.970388184	162.669730909817\\
			2.982388184	159.032932877684\\
			2.994388184	154.813179355104\\
			3.006388184	149.909610701147\\
			3.018388184	144.186370003769\\
			3.030388184	137.454630029296\\
			3.042388184	129.440761577905\\
			3.06238818400001	113.718984784184\\
			3.078388184	100.474296760226\\
			3.08638818400001	96.5312938096321\\
			3.09838818399999	92.7156105702789\\
			3.10238818400001	91.9895782551389\\
			3.106388184	91.7140889494471\\
			3.11038818399999	92.5158487214581\\
			3.11438818400001	93.6785028667248\\
			3.118388184	94.48828345477\\
			3.12238818399999	94.9550192333638\\
			3.12638818400001	95.0824019041009\\
			3.130388184	94.9536075253333\\
			3.13438818399999	94.5930241137035\\
			3.13838818400001	93.8902202832839\\
			3.142388184	92.7815308030598\\
			3.15038818400001	89.914666994847\\
			3.154388184	89.0049706839404\\
			3.15838818399999	88.5771512049773\\
			3.16238818400001	88.6196579327836\\
			3.166388184	88.9645186644667\\
			3.17038818399999	89.5675208391534\\
			3.19438818399999	94.5201354579112\\
			3.19838818400001	95.8997052171603\\
			3.202388184	97.7113256048964\\
			3.21038818400001	103.038938759904\\
			3.23038818399999	117.23980160478\\
			3.24238818399999	124.610053951612\\
			3.25438818399999	130.752473130919\\
			3.26638818399999	135.884236785052\\
			3.27838818399999	140.175813647404\\
			3.29038818399999	143.746256964537\\
			3.30238818399999	146.680828548323\\
			3.31438818399999	149.041446371926\\
			3.326388184	150.872628946354\\
			3.33438818400001	151.815062225948\\
			3.34238818399999	152.542553035773\\
			3.350388184	153.059494104345\\
			3.35838818400001	153.368439283723\\
			3.362388184	153.445228526733\\
			3.36638818399999	153.470179741235\\
			3.37038818400001	153.443120236314\\
			3.374388184	153.363767392978\\
			3.37838818399999	153.231726908348\\
			3.386388184	152.807446601547\\
			3.40238818399999	151.639812149966\\
			3.410388184	150.925657733189\\
			3.41838818400001	149.963533324351\\
			3.42638818399999	148.729728302097\\
			3.434388184	147.208180479682\\
			3.446388184	144.340645285876\\
			3.458388184	140.687558696168\\
			3.470388184	136.39667722887\\
			3.47438818399999	135.508102714\\
			3.47838818400001	135.063304659807\\
			3.482388184	135.054054512314\\
			3.49038818400001	135.62525454794\\
			3.494388184	135.678604150144\\
			3.49838818399999	135.644040287844\\
			3.50238818400001	135.520919530808\\
			3.51438818400001	134.838839544957\\
			3.518388184	134.841735050243\\
			3.52238818399999	135.121195025954\\
			3.530388184	136.005360387527\\
			3.53438818399999	136.660045073328\\
			3.53838818400001	137.775092742122\\
			3.55038818400001	143.402480230219\\
			3.570388184	152.196649197695\\
			3.59038818400001	159.879463219849\\
			3.61038818399999	166.710811163198\\
			3.63438818399999	174.013782178948\\
			3.654388184	179.330699941235\\
			3.67438818400001	184.001671320537\\
			3.69438818399999	188.125520566619\\
			3.714388184	191.778943441273\\
			3.73438818400001	195.022614566672\\
			3.75438818399999	197.905297787034\\
			3.774388184	200.46684756284\\
			3.79438818400001	202.741084435262\\
			3.81438818399999	204.753933554132\\
			3.83438818400001	206.527326776835\\
			3.85438818399999	208.079932403303\\
			3.874388184	209.427338795815\\
			3.89038818399999	210.366301602967\\
			3.90638818400001	211.187833941997\\
			3.922388184	211.896662756734\\
			3.93838818399999	212.496751612437\\
			3.95438818400001	212.991361275125\\
			3.96638818400001	213.294688799809\\
			3.97838818400001	213.541032143544\\
			3.99038818400001	213.731071829942\\
			3.99838818399999	213.82673774777\\
			4.006388184	213.897706503912\\
			4.01438818400001	213.944045027207\\
			4.018388184	213.957989219308\\
			4.02238818399999	213.965784968563\\
			4.02638818400001	213.967430720972\\
			4.030388184	213.962922712002\\
			4.03438818399999	213.952254959881\\
			4.03838818400001	213.935419256828\\
			4.04638818399999	213.883199969788\\
			4.054388184	213.806154205045\\
			4.06238818400001	213.70413478849\\
			4.070388184	213.576957361661\\
			4.082388184	213.33852295379\\
			4.094388184	213.042057744433\\
			4.106388184	212.686439725673\\
			4.118388184	212.270329924384\\
			4.13438818399999	211.618671635299\\
			4.15038818400001	210.852248134\\
			4.166388184	209.965795654036\\
			4.18238818399999	208.953094770747\\
			4.19838818400001	207.806849969898\\
			4.21838818399999	206.173152890097\\
			4.226388184	205.45327330142\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0.000776368000003913	205.081132798824\\
			0.0687763679999875	198.638188581028\\
			0.0847763680000071	196.810367379875\\
			0.100776367999998	194.722443244977\\
			0.116776367999989	192.349198458001\\
			0.132776368000009	189.660006408075\\
			0.148776368	186.617402075165\\
			0.164776367999991	183.175137504075\\
			0.180776368000011	179.275455225904\\
			0.196776368000002	174.845164750958\\
			0.212776367999993	169.789827602893\\
			0.228776368000013	163.984814833827\\
			0.244776368000004	157.260897632412\\
			0.260776367999995	149.379778653043\\
			0.276776368000014	139.989398593146\\
			0.292776368000006	128.716306522846\\
			0.316776368000006	110.733465582379\\
			0.324776367999988	106.638362656041\\
			0.336776367999988	102.339826308754\\
			0.348776367999989	98.9500588950309\\
			0.352776368000008	98.2081040423633\\
			0.356776367999998	97.9327971381829\\
			0.360776367999989	98.0984012496848\\
			0.368776367999999	98.9469314051683\\
			0.376776368000009	100.46222089053\\
			0.38477636799999	102.305509859647\\
			0.40077636800001	106.295764017757\\
			0.408776367999991	107.584447805238\\
			0.41277636800001	108.632976234956\\
			0.420776367999991	111.890550653945\\
			0.428776368000001	116.237202693066\\
			0.444776367999992	125.737729464974\\
			0.456776367999993	131.614951346518\\
			0.468776367999993	136.57407401233\\
			0.480776367999994	140.76436864318\\
			0.492776367999994	144.292090122956\\
			0.504776367999995	147.23477442466\\
			0.516776367999995	149.649797321993\\
			0.528776367999996	151.579512348015\\
			0.540776367999996	153.054621351446\\
			0.548776368000006	153.796301014944\\
			0.556776367999987	154.349801406166\\
			0.564776367999997	154.717918331716\\
			0.568776367999988	154.832949605876\\
			0.572776368000007	154.902054831269\\
			0.576776367999997	154.925197776589\\
			0.580776367999988	154.902257838928\\
			0.584776368000007	154.833029335939\\
			0.588776367999998	154.717220344102\\
			0.596776368000008	154.34425437512\\
			0.608776368000008	153.502055028541\\
			0.620776368000008	152.568913447702\\
			0.62877636799999	151.752424354258\\
			0.636776368	150.700775026542\\
			0.644776368000009	149.402307305474\\
			0.65677636800001	146.959025843789\\
			0.672776368000001	143.024105533012\\
			0.680776368000011	142.286183653538\\
			0.684776368000001	142.022830437973\\
			0.688776367999992	142.218516931522\\
			0.692776368000011	142.306436805849\\
			0.708776368000002	141.154683912692\\
			0.716776368000012	140.298999450771\\
			0.724776367999993	139.117243301639\\
			0.732776368000003	137.590736234971\\
			0.740776368000013	135.694999099046\\
			0.752776368000013	132.087446727793\\
			0.764776368000014	127.427669044123\\
			0.776776368000014	121.495806641962\\
			0.788776368000015	113.953179681525\\
			0.800776367999987	104.282994947581\\
			0.816776368000006	91.1660845556795\\
			0.824776367999988	86.3403302762696\\
			0.832776367999998	83.3572519737418\\
			0.836776367999988	82.7695159959246\\
			0.840776368000007	82.753433030616\\
			0.844776367999998	83.1024127248504\\
			0.848776367999989	83.7943678706774\\
			0.856776367999998	86.2744973675489\\
			0.876776368000009	95.127594660478\\
			0.880776367999999	97.3497132187795\\
			0.91277636800001	120.156167963123\\
			0.932776367999992	132.288685113291\\
			0.948776368000011	140.79483779418\\
			0.968776367999993	149.950579404916\\
			0.988776368000003	157.897179655041\\
			1.00877636800001	164.758865018553\\
			1.028776368	170.670007273405\\
			1.04877636800001	175.803215348437\\
			1.06877636799999	180.285177522891\\
			1.088776368	184.211645720973\\
			1.10877636800001	187.656695389191\\
			1.12877636799999	190.679399695486\\
			1.148776368	193.327217745516\\
			1.16877636800001	195.6357634331\\
			1.18877636799999	197.635293890594\\
			1.208776368	199.350490400993\\
			1.22477636799999	200.531513432848\\
			1.24077636800001	201.551861477401\\
			1.256776368	202.41853785415\\
			1.272776368	203.137282647198\\
			1.284776368	203.582064095719\\
			1.296776368	203.94778149232\\
			1.308776368	204.235658620451\\
			1.31677636800001	204.384797292721\\
			1.32477636799999	204.499951787306\\
			1.332776368	204.581261883112\\
			1.34077636800001	204.628809818957\\
			1.344776368	204.639933008395\\
			1.34877636799999	204.642620537058\\
			1.35277636800001	204.636866564893\\
			1.356776368	204.622661651667\\
			1.36077636799999	204.59999274123\\
			1.368776368	204.529192500539\\
			1.37677636800001	204.424288207073\\
			1.38477636799999	204.28504262783\\
			1.392776368	204.111157639619\\
			1.404776368	203.784574857401\\
			1.416776368	203.377735652379\\
			1.428776368	202.888804273651\\
			1.440776368	202.315578166539\\
			1.45677636799999	201.415602911194\\
			1.47277636800001	200.353752875153\\
			1.488776368	199.121163326453\\
			1.50877636800001	197.353593561688\\
			1.56077636800001	192.536714607711\\
			1.576776368	190.723087952456\\
			1.59277636799999	188.622919855638\\
			1.60877636800001	186.20942045219\\
			1.624776368	183.449736256877\\
			1.64077636799999	180.303324674159\\
			1.660776368	175.785083721246\\
			1.69277636800001	168.570837617155\\
			1.696776368	168.144174799255\\
			1.70077636799999	168.010190160577\\
			1.70477636800001	168.124169681532\\
			1.708776368	168.318220809435\\
			1.71277636799999	168.368370014829\\
			1.71677636800001	168.167481969219\\
			1.74077636800001	166.27189453794\\
			1.744776368	166.163429291375\\
			1.75277636800001	166.345775239388\\
			1.756776368	166.317636958792\\
			1.76077636799999	166.380980123013\\
			1.76477636800001	166.733657726471\\
			1.79277636800001	170.799054295446\\
			1.80477636800001	172.16487732169\\
			1.81677636800001	173.302963915056\\
			1.82877636800001	174.222147767206\\
			1.84077636800001	174.929146721781\\
			1.84877636799999	175.285041748179\\
			1.856776368	175.549775376703\\
			1.86477636800001	175.723981300948\\
			1.868776368	175.777242924533\\
			1.87277636799999	175.807959070638\\
			1.87677636800001	175.816115476891\\
			1.880776368	175.801677163882\\
			1.88477636799999	175.764588315058\\
			1.88877636800001	175.704772094933\\
			1.89677636799999	175.516543578643\\
			1.904776368	175.23594569996\\
			1.91277636800001	174.861574129434\\
			1.92077636799999	174.391650376831\\
			1.93277636799999	173.507114047795\\
			1.964776368	170.819468856267\\
			1.976776368	169.502361598686\\
			1.988776368	167.890484321505\\
			2.000776368	165.963215124453\\
			2.012776368	163.694784356484\\
			2.03277636800001	159.338913375834\\
			2.03677636800001	159.14793168845\\
			2.04477636800002	159.768716504728\\
			2.04877636800001	159.810250510213\\
			2.052776368	159.815504252403\\
			2.05677636799999	159.784391439976\\
			2.06077636800001	159.716773216803\\
			2.064776368	159.612457760739\\
			2.07277636800001	159.292697779915\\
			2.08077636799999	158.822489981894\\
			2.100776368	157.317905021361\\
			2.10877636800001	156.612967994753\\
			2.11677636799999	155.733356362287\\
			2.12877636799999	154.052266772637\\
			2.14077636799999	151.907850707833\\
			2.15277636799999	149.257204978921\\
			2.16477636799999	146.043652212429\\
			2.17677636799999	142.192092313857\\
			2.18877636799999	137.601807549487\\
			2.20077636799999	132.134868407598\\
			2.21277636799999	125.596416393492\\
			2.22477636799999	117.698620947819\\
			2.24077636800001	107.234318747054\\
			2.24877636799999	102.64643656691\\
			2.256776368	99.5648248926185\\
			2.26077636799999	98.6629782363133\\
			2.26477636800001	98.1468619761153\\
			2.268776368	98.1632330354371\\
			2.272776368	98.5541479237602\\
			2.27677636800001	99.5426118111843\\
			2.28077636800001	101.634171925803\\
			2.296776368	111.781709709706\\
			2.308776368	117.400085721242\\
			2.320776368	122.33210090945\\
			2.332776368	126.239773667533\\
			2.344776368	129.262475033178\\
			2.35277636800001	130.833205689611\\
			2.36077636799999	132.07153724205\\
			2.368776368	132.991257635132\\
			2.37677636800001	133.601630315131\\
			2.380776368	133.792588650684\\
			2.38477636799999	133.907862743378\\
			2.38877636800001	133.94751247274\\
			2.392776368	133.911367153642\\
			2.39677636799999	133.799025100531\\
			2.40077636800001	133.609858307589\\
			2.41277636800001	132.813323309794\\
			2.42077636799999	132.052528889519\\
			2.428776368	130.935368140823\\
			2.43677636800001	129.434384107996\\
			2.44477636799999	127.522972363901\\
			2.452776368	125.165839516569\\
			2.464776368	120.688907069265\\
			2.476776368	114.883436114694\\
			2.488776368	108.979416390398\\
			2.49277636799999	107.400770901282\\
			2.49677636800001	106.307023657642\\
			2.500776368	105.741418771019\\
			2.50477636799999	105.744466913235\\
			2.512776368	106.567898054337\\
			2.516776368	106.966374297688\\
			2.524776368	107.393374921283\\
			2.53277636800001	107.639979407489\\
			2.53677636800001	108.121936109597\\
			2.54477636800002	109.837382249089\\
			2.54877636800001	110.942241251693\\
			2.55677636799999	114.603494556319\\
			2.57277636800001	124.274407006884\\
			2.588776368	133.020908646388\\
			2.60477636799999	140.325931823856\\
			2.62077636800001	146.552411208156\\
			2.636776368	151.86003271074\\
			2.65277636799999	156.40197505213\\
			2.66877636800001	160.289865466234\\
			2.684776368	163.606109908093\\
			2.70077636799999	166.413469913303\\
			2.71677636800001	168.760071231289\\
			2.732776368	170.682789373404\\
			2.744776368	171.863770943487\\
			2.756776368	172.831261891555\\
			2.768776368	173.592294791264\\
			2.77677636800001	173.987592346919\\
			2.784776368	174.294600449868\\
			2.79277636800001	174.514121238099\\
			2.80077636799999	174.646646430048\\
			2.80477636800001	174.680355842441\\
			2.808776368	174.692362650672\\
			2.81277636799999	174.682642807723\\
			2.81677636800001	174.651153234657\\
			2.820776368	174.597831688367\\
			2.82877636800001	174.425346709803\\
			2.83677636799999	174.16429819308\\
			2.844776368	173.813472239168\\
			2.85277636800001	173.371317390876\\
			2.86477636800001	172.532620572767\\
			2.89677636799999	169.898130350263\\
			2.90877636799999	168.652007941303\\
			2.92077636799999	167.127623662992\\
			2.93277636799999	165.306899460539\\
			2.94477636799999	163.167360350675\\
			2.95677636799999	160.681118746663\\
			2.97277636800001	156.765721700223\\
			2.988776368	152.064117434843\\
			3.00477636799999	146.429105240227\\
			3.02077636800001	139.652737546665\\
			3.03277636800001	133.642591035791\\
			3.04477636800002	126.634055804281\\
			3.05677636799999	118.35340588598\\
			3.07277636800001	104.979581765862\\
			3.08077636799999	99.2648133090911\\
			3.088776368	96.0438791247755\\
			3.09677636800001	93.4066040897251\\
			3.100776368	92.6926900381277\\
			3.10477636799999	92.4549378042669\\
			3.10877636800001	93.0497131993153\\
			3.112776368	93.8513024800571\\
			3.11677636799999	94.3950440373782\\
			3.12077636800001	94.6861274970147\\
			3.124776368	94.7265566493574\\
			3.12877636799999	94.5766239623875\\
			3.13277636800001	94.2588812425878\\
			3.136776368	93.6955522297318\\
			3.14077636799999	92.8404652459362\\
			3.15677636800001	88.3946553942737\\
			3.160776368	88.2228821121771\\
			3.16477636799999	88.617116196914\\
			3.172776368	89.999268887741\\
			3.18077636800001	91.6605408721132\\
			3.18877636799999	92.9604872534128\\
			3.196776368	95.2571444764503\\
			3.20077636799999	96.8825455474536\\
			3.208776368	101.862682285154\\
			3.22477636799999	113.214297624088\\
			3.23677636799999	120.112752912609\\
			3.24877636799999	125.901151340038\\
			3.26077636799999	130.79180347036\\
			3.272776368	134.930446184238\\
			3.284776368	138.421161762913\\
			3.296776368	141.340162901148\\
			3.308776368	143.74399070614\\
			3.320776368	145.674673635501\\
			3.332776368	147.163058693396\\
			3.34077636800001	147.920706709028\\
			3.34877636799999	148.496202015329\\
			3.356776368	148.892738459951\\
			3.36077636799999	149.024543074345\\
			3.36477636800001	149.112227932392\\
			3.368776368	149.155839873812\\
			3.37277636799999	149.155350145669\\
			3.37677636800001	149.110654322243\\
			3.380776368	149.021571809531\\
			3.38477636799999	148.887845014832\\
			3.392776368	148.485040947741\\
			3.40877636799999	147.354547092218\\
			3.416776368	146.686969272117\\
			3.42477636800001	145.812608503796\\
			3.43277636799999	144.714207026629\\
			3.44477636799999	142.622512384587\\
			3.45677636799999	139.954725036469\\
			3.476776368	135.007404266607\\
			3.48077636799999	134.770769491422\\
			3.48477636800001	134.959620060322\\
			3.488776368	135.233082298316\\
			3.49277636799999	135.340559681955\\
			3.49677636800001	135.382674454527\\
			3.500776368	135.359345879755\\
			3.50477636799999	135.270323485174\\
			3.50877636800001	135.115186585942\\
			3.512776368	134.896402504207\\
			3.516776368	134.792014990982\\
			3.52077636800001	135.014950001895\\
			3.528776368	135.858628527106\\
			3.53277636800001	136.420908708608\\
			3.53677636800001	137.34361820232\\
			3.54477636800002	140.745129859945\\
			3.56077636800001	147.935534531159\\
			3.58077636799999	155.698633026483\\
			3.600776368	162.385077764553\\
			3.62077636800001	168.208119893377\\
			3.64077636799999	173.320710625643\\
			3.660776368	177.836636226616\\
			3.68077636800001	181.842995020197\\
			3.70077636799999	185.407994780546\\
			3.720776368	188.586147012273\\
			3.74077636800001	191.422080274508\\
			3.76077636799999	193.951292901615\\
			3.78077636800001	196.203237250086\\
			3.80077636799999	198.202648309912\\
			3.820776368	199.970229252814\\
			3.84077636800001	201.523336611664\\
			3.86077636799999	202.87652016075\\
			3.880776368	204.041940948234\\
			3.89677636799999	204.845936109851\\
			3.91277636800001	205.540585072142\\
			3.928776368	206.129537865404\\
			3.94477636799999	206.615822214843\\
			3.95677636799999	206.914652607879\\
			3.96877636799999	207.157949537096\\
			3.98077636799999	207.346375652985\\
			3.988776368	207.441763014916\\
			3.99677636800001	207.513098090617\\
			4.00477636799999	207.560458895307\\
			4.00877636800001	207.575164902205\\
			4.012776368	207.583892651503\\
			4.016776368	207.586643252623\\
			4.02077636800001	207.58341589855\\
			4.024776368	207.574207863661\\
			4.028776368	207.559014499961\\
			4.03677636800001	207.510643548431\\
			4.04477636800002	207.4382271677\\
			4.052776368	207.341658209726\\
			4.06077636800001	207.220797844799\\
			4.07277636800001	206.9935778191\\
			4.08477636800001	206.710593059704\\
			4.09677636800001	206.370954692273\\
			4.10877636800001	205.973594097051\\
			4.124776368	205.351788088303\\
			4.14077636799999	204.621568476618\\
			4.15677636800001	203.778710780691\\
			4.172776368	202.818236235821\\
			4.18877636799999	201.734329373165\\
			4.208776368	200.19548905264\\
			4.22877636800001	198.443994669213\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0.003164551999987	198.080165287222\\
			0.0591645519999986	192.899447740123\\
			0.0751645519999897	191.146255048308\\
			0.0911645520000093	189.166226152448\\
			0.111164551999991	186.342611595011\\
			0.131164552000001	183.088450131977\\
			0.151164552000012	179.346086356178\\
			0.171164551999993	175.04215140063\\
			0.191164552000004	170.081778883039\\
			0.207164551999995	165.558018905723\\
			0.223164552000014	160.451041796968\\
			0.239164552000005	154.651672108131\\
			0.255164551999997	148.013665473379\\
			0.271164551999988	140.334103696178\\
			0.287164552000007	131.318019569248\\
			0.299164552000008	123.413429521258\\
			0.319164551999989	109.411355109319\\
			0.327164551999999	105.635637646729\\
			0.339164552	101.581490354417\\
			0.351164552	98.4637075452382\\
			0.355164551999991	97.9395298380539\\
			0.35916455200001	97.9119758278884\\
			0.367164551999991	98.7812612077666\\
			0.37116455200001	99.3917131900504\\
			0.383164552000011	101.927959232967\\
			0.399164552000002	106.051082730163\\
			0.407164552000012	107.288505737806\\
			0.411164552000002	108.187775127074\\
			0.419164552000012	111.150041945163\\
			0.431164552000013	117.509937436978\\
			0.443164552000013	123.511773109716\\
			0.459164552000004	130.170322483486\\
			0.475164551999995	135.592747326038\\
			0.491164552000015	139.998315959307\\
			0.503164551999987	142.726484471545\\
			0.515164551999987	145.012422991391\\
			0.527164551999988	146.890669974732\\
			0.539164551999988	148.387410988977\\
			0.551164551999989	149.522057240763\\
			0.559164551999999	150.084305212941\\
			0.567164552000008	150.4946249031\\
			0.57516455199999	150.754904091972\\
			0.579164552000009	150.829127223652\\
			0.583164552	150.866151085305\\
			0.58716455199999	150.865967918556\\
			0.591164552000009	150.828516807427\\
			0.595164552	150.753683441096\\
			0.599164551999991	150.64129964293\\
			0.607164552	150.3029349072\\
			0.61516455200001	149.811054431943\\
			0.635164551999992	148.30683011819\\
			0.643164552000002	147.513847892153\\
			0.651164552000012	146.53335667509\\
			0.663164552000012	144.693770060579\\
			0.675164552000012	142.639899081986\\
			0.683164551999994	141.909293771487\\
			0.687164552000013	141.809016614236\\
			0.691164552000004	141.750165583006\\
			0.695164551999994	141.438130060862\\
			0.703164552000004	140.508900884769\\
			0.711164552000014	139.350393358\\
			0.723164552000014	137.157660613042\\
			0.735164552000015	134.373749153235\\
			0.747164552000015	130.930738301128\\
			0.759164551999987	126.73559409108\\
			0.771164551999988	121.658999070203\\
			0.783164551999988	115.516076512533\\
			0.795164551999989	108.030591442139\\
			0.807164551999989	98.8105025003913\\
			0.819164551999989	89.5961472403347\\
			0.827164551999999	85.2857783649816\\
			0.83116455199999	83.8310775923657\\
			0.835164552000009	82.9424813802936\\
			0.839164552	82.7477287814108\\
			0.84316455199999	83.0149346739416\\
			0.84716455200001	83.4881879202113\\
			0.851164552	84.4010101046068\\
			0.85916455200001	87.2208799194257\\
			0.879164551999992	96.3732509793197\\
			0.891164551999992	105.212474381305\\
			0.911164552000002	119.115764004147\\
			0.927164551999994	128.584184458148\\
			0.943164552000013	136.62819286174\\
			0.959164552000004	143.584125792524\\
			0.975164551999995	149.675588024313\\
			0.995164552000006	156.309653722167\\
			1.01516455199999	162.054816050214\\
			1.035164552	167.066995721806\\
			1.05516455200001	171.46146319385\\
			1.07516455199999	175.326586524617\\
			1.095164552	178.730017651529\\
			1.11516455200001	181.725139551825\\
			1.13516455199999	184.355121444165\\
			1.155164552	186.655156000595\\
			1.191164552	190.373073042779\\
			1.231164552	194.241424042169\\
			1.25116455200001	195.986521668537\\
			1.267164552	197.177202653626\\
			1.28316455199999	198.192784541947\\
			1.29916455200001	199.040575127035\\
			1.31116455200001	199.569893111511\\
			1.32316455200001	200.010156836466\\
			1.33516455200001	200.362968880787\\
			1.34716455200001	200.629558831002\\
			1.35516455199999	200.759828337024\\
			1.363164552	200.852341516273\\
			1.37116455200001	200.907200653605\\
			1.375164552	200.920523276878\\
			1.37916455199999	200.924439860778\\
			1.38316455200001	200.918944018618\\
			1.387164552	200.90402508488\\
			1.39116455199999	200.879668096208\\
			1.399164552	200.80255845573\\
			1.40716455200001	200.687408346276\\
			1.41516455199999	200.533940077425\\
			1.423164552	200.341803383043\\
			1.435164552	199.980144653796\\
			1.447164552	199.528745912007\\
			1.459164552	198.985431529413\\
			1.471164552	198.347583575571\\
			1.487164552	197.344643794116\\
			1.50316455199999	196.159290890306\\
			1.51916455200001	194.786884476264\\
			1.571164552	190.04673547383\\
			1.58716455199999	188.265994138278\\
			1.60316455200001	186.1884949218\\
			1.619164552	183.787132548227\\
			1.63516455199999	181.028522554901\\
			1.65116455200001	177.871311505468\\
			1.67116455199999	173.354933067792\\
			1.691164552	168.795035662536\\
			1.69516455199999	168.265733467581\\
			1.69916455200001	167.998099235656\\
			1.703164552	168.000991302218\\
			1.71116455200001	168.357899276522\\
			1.715164552	168.209085591278\\
			1.743164552	166.080032562379\\
			1.74716455200002	166.1514866851\\
			1.75116455200001	166.28940134417\\
			1.755164552	166.291977247497\\
			1.75916455199999	166.273263383792\\
			1.76316455200001	166.544598858873\\
			1.791164552	170.542894816597\\
			1.803164552	171.889577665367\\
			1.815164552	173.014912790216\\
			1.827164552	173.927439757669\\
			1.839164552	174.63369927994\\
			1.84716455200001	174.992349816764\\
			1.85516455199999	175.262439751078\\
			1.863164552	175.444626703823\\
			1.86716455199999	175.502876006513\\
			1.87116455200001	175.539254001088\\
			1.875164552	175.553755079092\\
			1.87916455199999	175.546354236648\\
			1.88316455200001	175.517006989656\\
			1.887164552	175.465649233155\\
			1.89516455200001	175.296546432341\\
			1.90316455199999	175.038131680935\\
			1.911164552	174.689158391488\\
			1.91916455200001	174.248033516636\\
			1.93116455200001	173.409219826958\\
			1.96316455199999	170.769919562911\\
			1.975164552	169.528573679607\\
			1.987164552	168.005764044938\\
			1.999164552	166.182961477753\\
			2.011164552	164.037100331351\\
			2.023164552	161.539512864771\\
			2.03116455200001	159.783426201626\\
			2.035164552	159.401194776897\\
			2.04316455200001	159.917768914544\\
			2.047164552	159.936716936528\\
			2.05116455199999	159.920604922101\\
			2.05516455200001	159.869588703643\\
			2.059164552	159.783515811232\\
			2.06716455200001	159.505345604793\\
			2.07516455199999	159.083885279063\\
			2.08716455199999	158.223159025054\\
			2.10316455200001	156.961730377023\\
			2.11116455199999	156.162898347891\\
			2.12316455199999	154.624067318862\\
			2.13516455199999	152.651311226309\\
			2.14716455199999	150.207841664032\\
			2.15916455199999	147.24531907412\\
			2.17116455199999	143.700239511563\\
			2.18316455199999	139.488457819417\\
			2.19516455199999	134.496590487298\\
			2.20716455199999	128.567882711573\\
			2.219164552	121.477502613097\\
			2.24716455200002	103.487986317793\\
			2.255164552	100.051024968405\\
			2.25916455199999	98.9720712563565\\
			2.26316455200001	98.2992244161067\\
			2.267164552	98.1808304638088\\
			2.27116455199999	98.4792215500156\\
			2.27516455200001	99.0969934226111\\
			2.279164552	100.666005052258\\
			2.29916455200001	112.868313260258\\
			2.315164552	119.961357612792\\
			2.327164552	124.205329811808\\
			2.339164552	127.535562209981\\
			2.351164552	130.058342006694\\
			2.35916455200001	131.327556070373\\
			2.36716455199999	132.283851315419\\
			2.375164552	132.936932047916\\
			2.37916455199999	133.151718930042\\
			2.38316455200001	133.292583090024\\
			2.387164552	133.359681365013\\
			2.39116455199999	133.352951585604\\
			2.39516455200001	133.272112860593\\
			2.399164552	133.116665590548\\
			2.40716455200001	132.623247115123\\
			2.41516455199999	132.055571139433\\
			2.423164552	131.212505507538\\
			2.43116455200001	130.010526213402\\
			2.43916455199999	128.429394417976\\
			2.447164552	126.441934866807\\
			2.45516455200001	124.012325424863\\
			2.46716455200001	119.432211770797\\
			2.48316455200001	111.654868370598\\
			2.49116455200001	108.014343668852\\
			2.49516455200001	106.744964354329\\
			2.499164552	105.988473346105\\
			2.50316455200002	105.792955595642\\
			2.50716455200001	106.01111198424\\
			2.51916455200001	107.303561887173\\
			2.523164552	107.482924676492\\
			2.52716455199999	107.518832428122\\
			2.53116455200001	107.657561313482\\
			2.535164552	108.018684235767\\
			2.54316455200001	109.510647385971\\
			2.547164552	110.452058771211\\
			2.55116455199999	111.836853612498\\
			2.559164552	115.908622977288\\
			2.58716455199999	132.008774424429\\
			2.60316455200001	139.331198885132\\
			2.619164552	145.52750977056\\
			2.63516455199999	150.813231315244\\
			2.65116455200001	155.339743935242\\
			2.667164552	159.217314226347\\
			2.68316455199999	162.527538117912\\
			2.69916455200001	165.332645727186\\
			2.715164552	167.680386363631\\
			2.731164552	169.607409684108\\
			2.743164552	170.793632980589\\
			2.755164552	171.768086365192\\
			2.767164552	172.537834347235\\
			2.77516455200001	172.939946297702\\
			2.78316455199999	173.254603374865\\
			2.791164552	173.482642139137\\
			2.79916455200001	173.62459602357\\
			2.803164552	173.663376447469\\
			2.80716455199999	173.680701145057\\
			2.81116455200001	173.676553571515\\
			2.815164552	173.650898720301\\
			2.81916455199999	173.603683017849\\
			2.82316455200001	173.534834166708\\
			2.83116455199999	173.331852902522\\
			2.839164552	173.040992821939\\
			2.84716455200001	172.660973510091\\
			2.85516455199999	172.190183155966\\
			2.86716455199999	171.313134030088\\
			2.899164552	168.643866139978\\
			2.911164552	167.339897950039\\
			2.923164552	165.758333393347\\
			2.935164552	163.880789811449\\
			2.947164552	161.684460076197\\
			2.96316455199999	158.210366973793\\
			2.97916455200001	154.03191416496\\
			2.99516455200001	149.031998409168\\
			3.011164552	143.048826387207\\
			3.02716455199999	135.851384218244\\
			3.03916455199999	129.45484783591\\
			3.05116455199999	121.969168426052\\
			3.06316455199999	113.071579670247\\
			3.07916455200001	100.075359127874\\
			3.08716455199999	96.404403940318\\
			3.095164552	93.8382014527305\\
			3.09916455199999	93.0202898932779\\
			3.10316455200001	92.6991982633623\\
			3.107164552	92.7308543431884\\
			3.119164552	94.3301311038383\\
			3.12316455199999	94.5049375847825\\
			3.12716455200001	94.4388999050928\\
			3.131164552	94.2099563001541\\
			3.13516455199999	93.8135910158968\\
			3.13916455200001	93.1528028616178\\
			3.143164552	92.2074395693459\\
			3.15116455200001	89.7537142339809\\
			3.155164552	88.9558685184882\\
			3.15916455199999	88.7668802291883\\
			3.16316455200001	88.9894074263802\\
			3.167164552	89.3185405375188\\
			3.17116455199999	89.892274925087\\
			3.191164552	93.5454345448214\\
			3.19916455200001	96.1948750022744\\
			3.203164552	98.1280007138123\\
			3.21116455200001	103.633015572989\\
			3.22316455200001	111.976106716246\\
			3.23516455200001	118.900321858253\\
			3.24716455200002	124.716673490541\\
			3.25916455199999	129.638524563081\\
			3.27116455199999	133.812278148585\\
			3.28316455199999	137.342530959881\\
			3.29516455199999	140.305968048938\\
			3.30716455199999	142.759639891046\\
			3.31916455199999	144.746163523102\\
			3.33116455199999	146.297086979013\\
			3.339164552	147.100559034935\\
			3.34716455200001	147.72552163466\\
			3.35516455199999	148.17550467921\\
			3.363164552	148.452805031777\\
			3.36716455199999	148.527094724904\\
			3.37116455200001	148.558544663095\\
			3.375164552	148.547116289792\\
			3.37916455199999	148.492699787941\\
			3.38316455200001	148.395113578171\\
			3.387164552	148.254103534301\\
			3.39516455200001	147.840432098647\\
			3.411164552	146.708280579595\\
			3.41916455200001	146.033173031406\\
			3.42716455199999	145.15687978504\\
			3.435164552	144.062924610547\\
			3.447164552	141.990969402906\\
			3.459164552	139.360763793269\\
			3.475164552	135.456317909145\\
			3.47916455200001	135.112884488384\\
			3.48316455200001	135.247727751071\\
			3.487164552	135.547370058914\\
			3.49116455200001	135.657478254033\\
			3.49516455200001	135.653134606657\\
			3.499164552	135.586719268697\\
			3.50316455200002	135.457910518274\\
			3.51516455199999	134.844999710141\\
			3.51916455200001	134.923161017128\\
			3.523164552	135.245917032587\\
			3.53116455200001	136.157883264061\\
			3.535164552	136.893395978773\\
			3.53916455199999	138.113830920431\\
			3.57516455199999	153.220891868471\\
			3.595164552	160.062196764685\\
			3.61516455200001	166.013712982796\\
			3.63516455199999	171.235588928119\\
			3.655164552	175.846333613435\\
			3.67516455200001	179.936288052321\\
			3.69516455199999	183.575970986823\\
			3.715164552	186.821582442978\\
			3.73516455200001	189.718977138443\\
			3.755164552	192.30472171949\\
			3.77516455200001	194.609075463203\\
			3.79516455199999	196.657418033548\\
			3.815164552	198.470988472084\\
			3.83516455200001	200.067598605945\\
			3.85516455199999	201.462193603308\\
			3.875164552	202.667286118031\\
			3.89116455199999	203.50198204227\\
			3.90716455200001	204.226577323053\\
			3.923164552	204.84486960524\\
			3.93916455199999	205.360030608073\\
			3.95116455199999	205.680300527797\\
			3.96316455199999	205.944917163198\\
			3.975164552	206.154604205336\\
			3.98316455200001	206.264163529837\\
			3.99116455200001	206.349690898707\\
			3.999164552	206.411283554909\\
			4.00716455200001	206.449008411723\\
			4.011164552	206.45893307853\\
			4.01516455199999	206.462902231533\\
			4.01916455200001	206.460915767953\\
			4.023164552	206.452971705078\\
			4.02716455199999	206.439066177321\\
			4.035164552	206.393345821932\\
			4.04316455200001	206.323685909716\\
			4.05116455199999	206.229987071275\\
			4.059164552	206.112118986908\\
			4.071164552	205.889636962175\\
			4.083164552	205.611720979656\\
			4.095164552	205.277521549293\\
			4.107164552	204.886014450188\\
			4.12316455199999	204.27274519548\\
			4.13916455200001	203.552024726882\\
			4.155164552	202.719787235151\\
			4.17116455199999	201.77123933656\\
			4.18716455200001	200.700782396399\\
			4.20716455199999	199.181286876238\\
			4.227164552	197.449958809556\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			0.00155273600000783	197.087708341556\\
			0.057552735999991	191.93561349423\\
			0.0735527360000106	190.198906490077\\
			0.0895527360000017	188.240170162711\\
			0.109552736000012	185.451161156947\\
			0.129552735999994	182.242394833327\\
			0.149552736000004	178.558939742677\\
			0.169552736000014	174.331158612767\\
			0.189552735999996	169.469410171905\\
			0.205552736000016	165.04567650615\\
			0.221552736000007	160.063317527447\\
			0.237552735999998	154.420894928664\\
			0.253552735999989	147.983526338547\\
			0.269552736000009	140.565773792249\\
			0.285552736	131.901287377681\\
			0.301552735999991	121.583904610089\\
			0.31755273600001	110.28857759744\\
			0.325552735999992	106.274806723504\\
			0.337552735999992	102.111650201895\\
			0.349552735999993	98.8277387518865\\
			0.353552736000012	98.1626713416566\\
			0.357552736000002	98.0406501480883\\
			0.365552736000012	98.6847640846055\\
			0.369552736000003	99.1630347933328\\
			0.381552736000003	101.497138431445\\
			0.401552736000014	106.383723618986\\
			0.405552736000004	106.972009402817\\
			0.409552735999995	107.744236744431\\
			0.413552736000014	108.88629458367\\
			0.421552735999995	112.269873276422\\
			0.441552736000006	122.520474129516\\
			0.457552735999997	129.14824183884\\
			0.473552735999988	134.559694040425\\
			0.489552736000007	138.97062784887\\
			0.501552736000008	141.712355984208\\
			0.513552736000008	144.019542078486\\
			0.525552736000009	145.926562110185\\
			0.537552736000009	147.459649991289\\
			0.54955273600001	148.638457248302\\
			0.557552735999991	149.234690556064\\
			0.565552736000001	149.682829240718\\
			0.573552736000011	149.984976368822\\
			0.577552736000001	150.08173107706\\
			0.581552735999992	150.142399755969\\
			0.585552736000011	150.167014744628\\
			0.589552736000002	150.155558624951\\
			0.593552735999992	150.107964192296\\
			0.597552736000011	150.024114198764\\
			0.601552736000002	149.903840890722\\
			0.609552736000012	149.553097304681\\
			0.617552735999993	149.053643331117\\
			0.637552736000004	147.549795422703\\
			0.645552736000013	146.754007483374\\
			0.657552736000014	145.217420347199\\
			0.669552736000014	143.245596554822\\
			0.677552735999996	142.111917853063\\
			0.685552736000005	141.307386030555\\
			0.689552735999996	141.255751449771\\
			0.693552736000015	141.083640640011\\
			0.701552735999996	140.153981234658\\
			0.709552736000006	139.004736470829\\
			0.721552736000007	136.845669691974\\
			0.733552736000007	134.122294650487\\
			0.745552736000008	130.771820627413\\
			0.757552736000008	126.708867780743\\
			0.769552736000009	121.815763485271\\
			0.781552736000009	115.92605476454\\
			0.793552736000009	108.794508462911\\
			0.80555273600001	100.037061678215\\
			0.81755273600001	90.6336469302342\\
			0.825552735999992	85.9938228283448\\
			0.829552736000011	84.3397108012969\\
			0.833552736000001	83.2019294833926\\
			0.837552735999992	82.7617279804333\\
			0.841552736000011	82.8541057442187\\
			0.845552736000002	83.228989615978\\
			0.849552735999993	84.0000066562212\\
			0.857552736000002	86.5745031578512\\
			0.877552736000013	95.5417007010676\\
			0.885552735999994	100.95548329765\\
			0.905552736000004	115.438482843365\\
			0.921552735999995	125.236674608586\\
			0.937552736000015	133.52436547324\\
			0.953552736000006	140.670178276822\\
			0.969552735999997	146.915403821137\\
			0.989552736000007	153.706581411468\\
			1.00955273599999	159.581311196353\\
			1.029552736	164.703254898885\\
			1.04955273600001	169.192735039663\\
			1.06955273599999	173.141501578614\\
			1.089552736	176.619496269967\\
			1.10955273600001	179.682025837678\\
			1.12955273599999	182.373614510935\\
			1.149552736	184.730810784376\\
			1.18555273600001	188.564801827356\\
			1.22155273600001	192.166131980736\\
			1.249552736	194.783531652279\\
			1.26555273599999	196.068417106012\\
			1.28155273600001	197.171488417457\\
			1.297552736	198.100886002508\\
			1.31355273599999	198.863229452292\\
			1.32555273599999	199.328549085979\\
			1.33755273599999	199.704589002781\\
			1.34955273599999	199.992685662424\\
			1.357552736	200.136383669682\\
			1.36555273600001	200.241627312935\\
			1.37355273599999	200.308541643681\\
			1.37755273600001	200.32764519303\\
			1.381552736	200.337181508049\\
			1.38555273599999	200.337146493988\\
			1.38955273600001	200.327531662683\\
			1.393552736	200.30832411607\\
			1.39755273599999	200.279506523407\\
			1.405552736	200.192949538883\\
			1.41355273600001	200.067632196705\\
			1.421552736	199.903252634763\\
			1.42955273600001	199.699433852867\\
			1.44155273600001	199.31874147566\\
			1.45355273600001	198.84639559084\\
			1.46555273600001	198.280091542549\\
			1.47755273600001	197.617063348189\\
			1.493552736	196.576845878192\\
			1.50955273599999	195.349551428137\\
			1.53355273599999	193.235390556921\\
			1.56955273599999	189.970171953101\\
			1.58555273600001	188.250837372025\\
			1.601552736	186.23750007964\\
			1.61755273599999	183.904007857168\\
			1.63355273600001	181.218166976928\\
			1.649552736	178.140116573291\\
			1.66955273600001	173.70735503731\\
			1.69355273600002	168.450760014307\\
			1.69755273600001	168.069285705327\\
			1.701552736	167.99785025877\\
			1.70955273600001	168.349923837105\\
			1.713552736	168.332837374301\\
			1.71755273599999	168.092702868429\\
			1.74155273599999	166.266105406365\\
			1.74555273600001	166.259509875813\\
			1.749552736	166.410145635775\\
			1.75355273599999	166.505266985819\\
			1.75755273600001	166.522522828649\\
			1.761552736	166.721621110008\\
			1.76955273600001	167.768279654248\\
			1.785552736	170.040583930139\\
			1.797552736	171.468619804756\\
			1.809552736	172.67305917073\\
			1.821552736	173.663173913195\\
			1.833552736	174.446177719824\\
			1.84155273600001	174.855836924099\\
			1.84955273599999	175.177025580514\\
			1.857552736	175.410582081427\\
			1.86555273600001	175.557030989379\\
			1.869552736	175.597669674309\\
			1.87355273599999	175.61658869215\\
			1.87755273600001	175.61376728015\\
			1.881552736	175.589165482535\\
			1.88555273599999	175.542724023909\\
			1.88955273600001	175.474364127998\\
			1.89755273599999	175.27147493793\\
			1.905552736	174.979467275192\\
			1.91355273600001	174.596977568001\\
			1.921552736	174.122294811226\\
			1.933552736	173.236778526709\\
			1.96555273600001	170.556699246186\\
			1.97755273600001	169.25453416039\\
			1.98955273600001	167.668835707539\\
			2.00155273600001	165.780302909963\\
			2.01355273600001	163.564928877766\\
			2.03355273599999	159.44983619029\\
			2.03755273600001	159.403947361547\\
			2.041552736	159.806156231145\\
			2.04555273599999	160.065001272327\\
			2.04955273600001	160.054984303155\\
			2.053552736	160.010391184752\\
			2.05755273599999	159.931080192425\\
			2.06155273600001	159.816861690616\\
			2.06955273599999	159.482699874275\\
			2.077552736	159.005408873783\\
			2.09755273600001	157.500051402128\\
			2.10555273599999	156.803118568068\\
			2.113552736	155.940435022892\\
			2.125552736	154.303456417714\\
			2.137552736	152.228214197617\\
			2.149552736	149.675871957538\\
			2.161552736	146.595510406714\\
			2.173552736	142.920235274798\\
			2.18555273600001	138.561245121778\\
			2.19755273600001	133.398450139897\\
			2.20955273600001	127.264894901266\\
			2.22155273600001	119.91915736234\\
			2.24155273599999	106.724956741139\\
			2.249552736	102.220930021697\\
			2.25755273600001	99.2866696735114\\
			2.261552736	98.4909405630643\\
			2.26555273599999	98.085291648541\\
			2.26955273600001	98.1791636421526\\
			2.273552736	98.6489519184108\\
			2.27755273599999	99.8430024384155\\
			2.285552736	104.918768523516\\
			2.297552736	112.063534909414\\
			2.31355273599999	119.310135769636\\
			2.32555273599999	123.673031583535\\
			2.33755273599999	127.108620985842\\
			2.34955273599999	129.728274181433\\
			2.357552736	131.059205918393\\
			2.36555273600001	132.075975392425\\
			2.37355273599999	132.789075979539\\
			2.381552736	133.205031497743\\
			2.38555273599999	133.302614665518\\
			2.38955273600001	133.326712917823\\
			2.393552736	133.277138434035\\
			2.39755273599999	133.153486050342\\
			2.405552736	132.704859580586\\
			2.41355273600001	132.156568845246\\
			2.421552736	131.386743803255\\
			2.42955273600001	130.265953094191\\
			2.43755273600001	128.772454605239\\
			2.445552736	126.880870629032\\
			2.45355273600001	124.557671891444\\
			2.46555273600001	120.163817045195\\
			2.47755273600001	114.492332834418\\
			2.48955273600001	108.662016611499\\
			2.493552736	107.169864142672\\
			2.49755273599999	106.172732706879\\
			2.50155273600001	105.737796368485\\
			2.505552736	105.829752652474\\
			2.517552736	107.049783579555\\
			2.52155273599999	107.248757449773\\
			2.52555273600001	107.380396473658\\
			2.529552736	107.467106769215\\
			2.53355273599999	107.633349587555\\
			2.53755273600001	108.17025925112\\
			2.54555273599999	109.943357571047\\
			2.54955273600001	111.140352016792\\
			2.55755273599999	114.965467811299\\
			2.59355273599999	135.053931071766\\
			2.60955273600001	141.876792418774\\
			2.625552736	147.673467519264\\
			2.64155273599999	152.629033062028\\
			2.65755273600001	156.875782973111\\
			2.673552736	160.510816431994\\
			2.689552736	163.606815543719\\
			2.70555273600002	166.219499403343\\
			2.72155273600001	168.3916713523\\
			2.73355273600001	169.751754485332\\
			2.74555273600001	170.893456568743\\
			2.75755273600001	171.825387795534\\
			2.76955273600001	172.55421885518\\
			2.77755273599999	172.929768355414\\
			2.785552736	173.218320790883\\
			2.79355273600001	173.420619616278\\
			2.797552736	173.48957412082\\
			2.80155273599999	173.537108472839\\
			2.80555273600001	173.563232065264\\
			2.809552736	173.567935966527\\
			2.81355273599999	173.551192888261\\
			2.81755273600001	173.512957101951\\
			2.821552736	173.453164304343\\
			2.82955273600001	173.268556419545\\
			2.83755273599999	172.996474940321\\
			2.845552736	172.635711103618\\
			2.85355273600001	172.184728904883\\
			2.86555273600001	171.334999023305\\
			2.89755273599999	168.697988486877\\
			2.90955273599999	167.43264825017\\
			2.921552736	165.892620497321\\
			2.933552736	164.060136082462\\
			2.945552736	161.913147680087\\
			2.957552736	159.42435889294\\
			2.97355273599999	155.514620313223\\
			2.98955273600001	150.831593694017\\
			3.005552736	145.23223568231\\
			3.02155273599999	138.515078789853\\
			3.03355273599999	132.570922432921\\
			3.04555273599999	125.654514774412\\
			3.05755273599999	117.503497579314\\
			3.06955273599999	107.759436563713\\
			3.077552736	101.189625587672\\
			3.08555273600001	97.084767045416\\
			3.09755273600001	93.1411796985707\\
			3.101552736	92.3945192530147\\
			3.10555273599999	92.0954604758541\\
			3.10955273600001	92.6736347854296\\
			3.113552736	93.4453257621792\\
			3.11755273599999	93.9687983532076\\
			3.12155273600001	94.2489654135587\\
			3.125552736	94.2877847128617\\
			3.12955273599999	94.139634983374\\
			3.13355273600001	93.8296289767614\\
			3.137552736	93.2869570822474\\
			3.14155273599999	92.4643819327506\\
			3.15355273599999	89.0011364916732\\
			3.15755273600001	88.3431061143552\\
			3.161552736	88.2276008927288\\
			3.165552736	88.6287147293862\\
			3.173552736	90.1130447411221\\
			3.18155273600001	91.7915333678373\\
			3.189552736	93.1484525755291\\
			3.19755273600001	95.5725877365433\\
			3.201552736	97.2742021315399\\
			3.20955273600001	102.412805964642\\
			3.22155273600001	110.932069805648\\
			3.23355273600001	118.00076370957\\
			3.24555273600001	123.930978417271\\
			3.25755273600001	128.946354261179\\
			3.26955273600001	133.199496416298\\
			3.28155273600001	136.798966142233\\
			3.29355273600001	139.824171309545\\
			3.30555273600001	142.334116415348\\
			3.31755273600001	144.372884119437\\
			3.32955273600001	145.973170863031\\
			3.33755273599999	146.808422225313\\
			3.345552736	147.46454860773\\
			3.35355273600001	147.945305491455\\
			3.36155273599999	148.253203329297\\
			3.36555273600001	148.342790464714\\
			3.369552736	148.389571191219\\
			3.37355273599999	148.393532649525\\
			3.37755273600001	148.354590922486\\
			3.381552736	148.272590665715\\
			3.38555273599999	148.147304408679\\
			3.393552736	147.765599795656\\
			3.405552736	146.940359627927\\
			3.417552736	146.010036775024\\
			3.42555273600001	145.171394464397\\
			3.433552736	144.116906557304\\
			3.445552736	142.108464126259\\
			3.457552736	139.548485113432\\
			3.47755273600001	134.831631122617\\
			3.481552736	134.625303244829\\
			3.48555273599999	134.825197294064\\
			3.48955273600001	135.097172478353\\
			3.493552736	135.206030317157\\
			3.49755273599999	135.252646681707\\
			3.50155273600001	135.236975680634\\
			3.505552736	135.158818253513\\
			3.50955273599999	135.017821769823\\
			3.51355273600001	134.825392323956\\
			3.517552736	134.752763131222\\
			3.52155273599999	134.990061965539\\
			3.529552736	135.866192025975\\
			3.53355273599999	136.476871677106\\
			3.53755273600001	137.501175150665\\
			3.54555273599999	141.004600195321\\
			3.56155273600001	147.967521220948\\
			3.58155273599999	155.509420411277\\
			3.601552736	162.023629829516\\
			3.62155273600001	167.709231751812\\
			3.64155273599999	172.710044518214\\
			3.661552736	177.133664056726\\
			3.68155273600001	181.062824177914\\
			3.701552736	184.562559234948\\
			3.72155273600001	187.685058932361\\
			3.74155273599999	190.473050869183\\
			3.761552736	192.960551426682\\
			3.78155273600001	195.175991748059\\
			3.80155273599999	197.143222045283\\
			3.821552736	198.882223687704\\
			3.84155273600001	200.409763013953\\
			3.86155273599999	201.739904101439\\
			3.881552736	202.884406268649\\
			3.89755273599999	203.672969743732\\
			3.91355273600001	204.353187780936\\
			3.92955273600001	204.928586418296\\
			3.945552736	205.40208708287\\
			3.957552736	205.691780314288\\
			3.969552736	205.926289343978\\
			3.981552736	206.106248113778\\
			3.98955273600001	206.196156282456\\
			3.99755273599999	206.262137155267\\
			4.005552736	206.304263072156\\
			4.00955273599999	206.316394798572\\
			4.01355273600001	206.322576287759\\
			4.017552736	206.322808136702\\
			4.02155273599999	206.317089068851\\
			4.02555273600001	206.305415931769\\
			4.029552736	206.287783693252\\
			4.03755273600001	206.234612350022\\
			4.04555273599999	206.157496940098\\
			4.053552736	206.056328775867\\
			4.06155273600001	205.930968177382\\
			4.07355273600001	205.69718323931\\
			4.08555273600001	205.407858600895\\
			4.09755273600001	205.062111664621\\
			4.10955273600001	204.65888404321\\
			4.125552736	204.029656670923\\
			4.14155273599999	203.292518222588\\
			4.15755273600001	202.443307175685\\
			4.173552736	201.477125963462\\
			4.19355273600002	200.096121341784\\
			4.213552736	198.510175852871\\
			4.22955273599999	197.093332912419\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			0.00394091999999091	196.731621941491\\
			0.0559409200000118	191.95987264129\\
			0.071940920000003	190.243870319105\\
			0.0879409199999941	188.307879974098\\
			0.107940920000004	185.550713547227\\
			0.127940920000015	182.378404694354\\
			0.147940919999996	178.73717194131\\
			0.167940920000007	174.558924431851\\
			0.187940919999988	169.756157142475\\
			0.203940920000008	165.388415802705\\
			0.219940919999999	160.472220265168\\
			0.23594091999999	154.909241323732\\
			0.25194092000001	148.569157878098\\
			0.267940920000001	141.273551464953\\
			0.283940919999992	132.767571266618\\
			0.299940920000012	122.665570426156\\
			0.319940919999993	109.004670912463\\
			0.327940920000003	105.355824816222\\
			0.339940920000004	101.359274919526\\
			0.347940920000013	99.1026312480779\\
			0.351940920000004	98.2782455535183\\
			0.355940919999995	97.823767704042\\
			0.359940920000014	97.8515522450721\\
			0.367940919999995	98.7686643099848\\
			0.375940920000005	100.304242122914\\
			0.387940920000005	103.126551136184\\
			0.399940920000006	106.186167339895\\
			0.407940920000016	107.426229293848\\
			0.411940920000006	108.385716806665\\
			0.419940919999988	111.49748268835\\
			0.447940920000008	125.291453758008\\
			0.463940919999999	131.390199163409\\
			0.47994091999999	136.374207976252\\
			0.49594092000001	140.426738607989\\
			0.50794092000001	142.932358676519\\
			0.51994092000001	145.0245752226\\
			0.531940920000011	146.733113709415\\
			0.543940920000011	148.080508115276\\
			0.551940919999993	148.786554121441\\
			0.559940920000003	149.343224599784\\
			0.567940920000012	149.753251674322\\
			0.575940919999994	150.018510665968\\
			0.579940920000013	150.097213855294\\
			0.583940920000003	150.140059174857\\
			0.587940919999994	150.147054708281\\
			0.591940920000013	150.118159360805\\
			0.595940920000004	150.053282719904\\
			0.599940919999995	149.952284701295\\
			0.607940920000004	149.641112550583\\
			0.615940920000014	149.182517121641\\
			0.635940919999996	147.72094421105\\
			0.643940920000006	146.975516181197\\
			0.651940920000015	146.05126110058\\
			0.663940920000016	144.314085087656\\
			0.675940919999988	142.432353879922\\
			0.683940919999998	141.675387060252\\
			0.687940919999988	141.579085075982\\
			0.691940920000008	141.411811201666\\
			0.699940919999989	140.50296197063\\
			0.707940919999999	139.378263630924\\
			0.719940919999999	137.263919923282\\
			0.73194092	134.596389987075\\
			0.74394092	131.315437451077\\
			0.75594092	127.339389760391\\
			0.767940920000001	122.55613170906\\
			0.779940920000001	116.807936106621\\
			0.791940920000002	109.864184278912\\
			0.803940920000002	101.367640303887\\
			0.819940919999993	89.0490617154315\\
			0.827940920000003	84.907738695823\\
			0.831940919999994	83.5514491228136\\
			0.835940920000013	82.7828230163294\\
			0.839940920000004	82.6449039833152\\
			0.843940919999994	82.9710855718226\\
			0.847940920000013	83.5816085363691\\
			0.851940920000004	84.6100436616586\\
			0.859940920000014	87.5749607613259\\
			0.879940919999996	96.7478395950244\\
			0.915940919999997	121.912975062295\\
			0.931940919999988	130.660704614044\\
			0.947940920000008	138.159924831757\\
			0.963940919999999	144.687126224806\\
			0.983940920000009	151.761418451196\\
			1.00394091999999	157.864870604472\\
			1.02394092	163.17650209547\\
			1.04394092000001	167.826574826917\\
			1.06394091999999	171.91343819537\\
			1.08394092	175.512632014521\\
			1.10394092000001	178.682652083319\\
			1.12394092	181.470663534397\\
			1.14394092000001	183.914835828044\\
			1.17594091999999	187.386458252416\\
			1.21194091999999	191.058741728498\\
			1.24794091999999	194.494097469233\\
			1.26394092000001	195.816427691128\\
			1.27994092	196.954502468989\\
			1.29594091999999	197.916785643541\\
			1.31194092000001	198.710195160767\\
			1.32394092000001	199.197780181574\\
			1.33594092000001	199.595311538619\\
			1.34794092000001	199.904218486063\\
			1.35594091999999	200.061454453285\\
			1.36394092	200.179995988113\\
			1.37194092000001	200.259991405867\\
			1.37594092000001	200.285561242842\\
			1.37994092	200.3015180089\\
			1.38394092000001	200.307860309495\\
			1.38794092000001	200.304582320711\\
			1.39194092	200.291673776334\\
			1.39594092000002	200.26911994831\\
			1.40394092	200.194995063496\\
			1.41194092000001	200.081999509664\\
			1.41994091999999	199.929851516583\\
			1.42794092	199.738194004988\\
			1.43994092	199.375655146595\\
			1.45194092	198.921416471647\\
			1.46394092	198.373241392403\\
			1.47594092	197.728433627426\\
			1.49194091999999	196.712777291864\\
			1.50794092000001	195.510511230113\\
			1.52794091999999	193.767706931307\\
			1.57194092	189.768379899405\\
			1.58794091999999	188.011023784347\\
			1.60394092000001	185.955222793306\\
			1.61994092	183.573907686067\\
			1.63594092	180.833700856959\\
			1.65194092000002	177.693213566773\\
			1.67194092	173.1822090294\\
			1.69194092000001	168.677406933415\\
			1.69594092	168.200287566902\\
			1.69994091999999	167.998626864183\\
			1.70394092000001	168.050400650592\\
			1.70794092	168.250234801059\\
			1.71194091999999	168.348975003377\\
			1.71594092000001	168.171423915247\\
			1.74394092	166.034475323044\\
			1.75194092000001	166.157430703687\\
			1.75994091999999	166.055563285313\\
			1.76394092000001	166.326026654979\\
			1.79194092	170.337983887268\\
			1.80394092	171.688815758783\\
			1.81594092	172.817231520189\\
			1.82794092	173.731826041483\\
			1.83994092	174.439174967958\\
			1.84794092000001	174.798017188253\\
			1.85594091999999	175.067872239377\\
			1.86394092	175.249394866973\\
			1.86794092	175.307149142269\\
			1.87194092000001	175.342922133558\\
			1.87594092000001	175.356706912066\\
			1.87994092	175.348476932591\\
			1.88394092000001	175.318185943923\\
			1.88794092000001	175.265767842456\\
			1.89594092000002	175.094185347405\\
			1.90394092	174.83279438423\\
			1.91194092000001	174.480323202927\\
			1.91994091999999	174.035149037892\\
			1.93194091999999	173.189171116606\\
			1.96394092	170.544148499375\\
			1.97594092	169.288238065144\\
			1.98794092	167.748665929112\\
			1.99994092	165.906531510268\\
			2.01194092	163.738288229417\\
			2.02394092	161.21465327793\\
			2.03194092000001	159.481463561639\\
			2.03594092	159.232417301347\\
			2.04394092000001	159.839828992052\\
			2.04794092	159.854555005848\\
			2.05194091999999	159.834410910903\\
			2.05594092000001	159.779286188515\\
			2.05994092	159.689020741421\\
			2.06794092000001	159.402180916432\\
			2.07594091999999	158.971614270504\\
			2.08794091999999	158.104015261079\\
			2.10394092000001	156.837225028202\\
			2.11194092	156.025292395728\\
			2.12394092	154.465092923383\\
			2.13594092	152.468403054774\\
			2.14794092	149.997700737005\\
			2.15994092	147.003679270342\\
			2.17194092	143.421523076666\\
			2.18394092	139.165249283716\\
			2.19594092	134.118798676694\\
			2.20794092	128.121331406746\\
			2.21994092	120.94139254265\\
			2.24394092	105.284102638887\\
			2.25194092000001	101.250036570272\\
			2.25994091999999	98.8299172553656\\
			2.26394092000001	98.2278442107529\\
			2.26794092	98.1718672274217\\
			2.27194091999999	98.5024268001848\\
			2.27594092000001	99.2850345253903\\
			2.27994092	101.10720353283\\
			2.29594091999999	111.128049528306\\
			2.30794091999999	116.860730778687\\
			2.31994091999999	121.73290969088\\
			2.33194091999999	125.602714926582\\
			2.34394091999999	128.60578546767\\
			2.35594091999999	130.832835318272\\
			2.36394092	131.916691969803\\
			2.37194092000001	132.693874836333\\
			2.37994092	133.171713903782\\
			2.38394092000001	133.29964220078\\
			2.38794092000001	133.353801872678\\
			2.39194092	133.334087554736\\
			2.39594092000002	133.240174609895\\
			2.39994092000001	133.071519943753\\
			2.41194092000001	132.297543772109\\
			2.41994092000002	131.587841193585\\
			2.42794092	130.535012061295\\
			2.43594092000001	129.111736501078\\
			2.44394091999999	127.293744762017\\
			2.45194092	125.048858510355\\
			2.46394092	120.785232360701\\
			2.47594092	115.259529692645\\
			2.49194091999999	107.725661700666\\
			2.49594092000001	106.552085049941\\
			2.49994092	105.902070949572\\
			2.50394091999999	105.849448114367\\
			2.50794092000001	106.160549810991\\
			2.51594091999999	107.009480455996\\
			2.52394092	107.461258498777\\
			2.52794091999999	107.525391120355\\
			2.53194092000001	107.648448996747\\
			2.53594092	108.067886299844\\
			2.54394092000001	109.714702517939\\
			2.54794092	110.723793016289\\
			2.55194091999999	112.212419539087\\
			2.55994092	116.401011882527\\
			2.58794091999999	132.413315967356\\
			2.60394092000001	139.665440558109\\
			2.61994092	145.805878949783\\
			2.63594092	151.045812947452\\
			2.65194092000002	155.53373960886\\
			2.66794092000001	159.377822644174\\
			2.68394092	162.658861276464\\
			2.69994091999999	165.438239163387\\
			2.71594092000001	167.76301694624\\
			2.73194092	169.669304465669\\
			2.74394092	170.841172998565\\
			2.75594092	171.802123423689\\
			2.76794092	172.559082839927\\
			2.77594092000001	172.953004127596\\
			2.78394091999999	173.259698140618\\
			2.79194092	173.479968361509\\
			2.79994092000001	173.614316110609\\
			2.80394092	173.649344507334\\
			2.80794091999999	173.662945988285\\
			2.81194092000001	173.655100104611\\
			2.81594092	173.62576793949\\
			2.81994091999999	173.574891992049\\
			2.82794092	173.408184767404\\
			2.83594092000001	173.154139058444\\
			2.84394091999999	172.811601987216\\
			2.85194092	172.379094660927\\
			2.86394092	171.557586614448\\
			2.89594092000002	168.941752994292\\
			2.90794092000002	167.712479448107\\
			2.91994092000002	166.210147915241\\
			2.93194091999999	164.417389096383\\
			2.94394091999999	162.312650308935\\
			2.95594091999999	159.869237551118\\
			2.97194092000001	156.026190793178\\
			2.98794092	151.419176462755\\
			3.00394091999999	145.908668480181\\
			3.01994092000001	139.298658325497\\
			3.03194092000001	133.452127975469\\
			3.04394092000001	126.654952614813\\
			3.05594092000001	118.655428392102\\
			3.06794092000001	109.09432200536\\
			3.07594091999999	102.294842011688\\
			3.08394092	97.6294625120811\\
			3.09594092	93.6585841374495\\
			3.09994091999999	92.9886923780076\\
			3.10394092000001	92.8532774794379\\
			3.10794092	93.2826184655819\\
			3.11594092000001	94.4575922331983\\
			3.11994092	94.7590757867643\\
			3.12394092	94.8221718692012\\
			3.12794092000001	94.6866391016808\\
			3.13194092000001	94.3944436757745\\
			3.13594092	93.8901896466823\\
			3.13994092000002	93.1106718038097\\
			3.14794092	90.6956666441907\\
			3.15194092000002	89.4662063988365\\
			3.15594092000001	88.6940694970068\\
			3.15994092	88.5297317770376\\
			3.16394092000002	88.8639715078378\\
			3.16794092000001	89.335490896612\\
			3.17594091999999	90.776687570851\\
			3.18394092	92.2535451663028\\
			3.18794091999999	92.8329348837864\\
			3.19194092000001	93.7459076188866\\
			3.19994091999999	96.514183300938\\
			3.20394092000001	98.5654020474881\\
			3.23194092	117.220585252986\\
			3.24394092	123.292337539506\\
			3.25594092	128.422967705647\\
			3.26794092	132.773065227694\\
			3.27994092	136.456325803644\\
			3.29194092	139.555597514129\\
			3.30394092	142.132322861122\\
			3.31594092	144.232385749945\\
			3.32794092	145.889865346066\\
			3.33994092	147.129497951222\\
			3.34794092000001	147.732467024567\\
			3.35594091999999	148.16078389349\\
			3.36394092	148.416581323835\\
			3.36794092	148.480130112863\\
			3.37194092000001	148.500819076652\\
			3.37594092000001	148.478589075785\\
			3.37994092	148.413309377254\\
			3.38394092000001	148.304777053994\\
			3.39194092	147.956777229137\\
			3.39994092000001	147.442310870738\\
			3.41594092	146.243266959306\\
			3.42394092000001	145.44501616567\\
			3.43194091999999	144.432036759796\\
			3.44394091999999	142.488686440314\\
			3.45594091999999	139.998429822976\\
			3.47594092	135.237804845066\\
			3.47994091999999	134.947224108797\\
			3.48394092000001	135.107422591141\\
			3.48794092	135.371712334812\\
			3.49194091999999	135.461905670047\\
			3.49594092000001	135.489976135154\\
			3.49994092	135.455827923981\\
			3.50394091999999	135.359211694144\\
			3.50794092000001	135.199724415628\\
			3.51194092	134.976840541565\\
			3.51594091999999	134.841128869709\\
			3.51994092000001	134.997261090163\\
			3.52794091999999	135.786896653475\\
			3.53194092000001	136.307259505415\\
			3.53594092	137.129218642932\\
			3.53994091999999	138.485798495788\\
			3.56794092000001	150.53562367309\\
			3.58794091999999	157.729780864564\\
			3.60794092	163.965628524348\\
			3.62794092000001	169.422463795375\\
			3.64794092	174.231335712314\\
			3.66794092000001	178.491178020576\\
			3.68794091999999	182.278606502213\\
			3.70794092	185.654175242112\\
			3.72794092000001	188.666539419612\\
			3.74794091999999	191.35531227611\\
			3.76794092	193.753090232892\\
			3.78794092000001	195.886918104399\\
			3.80794091999999	197.779368566843\\
			3.82794092	199.449353150643\\
			3.84794092000001	200.912740123448\\
			3.86794092	202.182829978023\\
			3.88394092000001	203.067253785237\\
			3.89994092000001	203.839899137854\\
			3.91594092	204.504848829238\\
			3.93194091999999	205.065538304521\\
			3.94394091999999	205.419362679839\\
			3.95594091999999	205.717136946896\\
			3.96794091999999	205.959680665995\\
			3.97994091999999	206.147649975684\\
			3.98794092	206.242895767938\\
			3.99594092000001	206.314219412908\\
			4.00394091999999	206.36169946036\\
			4.00794092000001	206.376514437896\\
			4.01194092	206.385384324896\\
			4.01594091999999	206.388310483519\\
			4.01994092000001	206.385292401496\\
			4.02394092	206.376327690314\\
			4.02794091999999	206.361412081859\\
			4.03594092	206.313701671597\\
			4.04394092000001	206.242089207638\\
			4.05194091999999	206.146472174571\\
			4.05994092	206.026717117887\\
			4.07194092	205.801456309146\\
			4.08394092	205.520814055689\\
			4.09594092	205.183930001046\\
			4.10794092	204.789768752969\\
			4.12394092	204.172987920091\\
			4.13994092000002	203.448760290619\\
			4.15594092000001	202.612988599187\\
			4.17194092	201.660844910596\\
			4.18794091999999	200.586692098124\\
			4.20794092	199.062369531603\\
			4.22794092000001	197.326645882708\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			0.00232910400001174	196.964582557721\\
			0.0583291039999949	191.806350628049\\
			0.0743291040000145	190.06215388532\\
			0.0903291040000056	188.095316607212\\
			0.110329104000016	185.29505680432\\
			0.130329103999998	182.073384816266\\
			0.150329104000008	178.374801039836\\
			0.17032910399999	174.128897178621\\
			0.190329104	169.244956115812\\
			0.206329103999991	164.799518516074\\
			0.222329104000011	159.790743135912\\
			0.238329104000002	154.115583212379\\
			0.254329103999993	147.636779554819\\
			0.270329104000012	140.165214384061\\
			0.286329104000004	131.428470718878\\
			0.302329103999995	121.009486619317\\
			0.318329104000014	109.878609428243\\
			0.326329103999996	105.957867265631\\
			0.338329103999996	101.845755313031\\
			0.350329103999997	98.6649976267209\\
			0.354329104000016	98.0622394713791\\
			0.358329104000006	97.9781250755696\\
			0.366329104000016	98.733432752665\\
			0.370329104000007	99.2713963081455\\
			0.382329104000007	101.716528739538\\
			0.398329103999998	105.875618298836\\
			0.410329103999999	107.957876550661\\
			0.418329104000009	110.758615571514\\
			0.430329104000009	116.99028740417\\
			0.446329104	124.651353399329\\
			0.462329103999991	130.882427206751\\
			0.478329104000011	135.973275389316\\
			0.494329104000002	140.11525343564\\
			0.506329104000002	142.679689995832\\
			0.518329104000003	144.825346695698\\
			0.530329104000003	146.583095909891\\
			0.542329104000004	147.976372771021\\
			0.554329104000004	149.022515432616\\
			0.562329104000014	149.533287094774\\
			0.570329103999995	149.897725246128\\
			0.578329104000005	150.117433749328\\
			0.582329103999996	150.173292089092\\
			0.586329104000015	150.193201193191\\
			0.590329104000006	150.177135047579\\
			0.594329103999996	150.125017968022\\
			0.598329104000015	150.036724306118\\
			0.606329103999997	149.750851728008\\
			0.614329104000007	149.31749554551\\
			0.630329103999998	148.18301501006\\
			0.638329104000007	147.539200589284\\
			0.646329103999989	146.734540233865\\
			0.658329103999989	145.184553794787\\
			0.678329103999999	142.156519243643\\
			0.68232910399999	141.74021525651\\
			0.686329104000009	141.48803987566\\
			0.690329104	141.425409574631\\
			0.694329103999991	141.182985024196\\
			0.702329104	140.219558515533\\
			0.714329104000001	138.35952759406\\
			0.726329104000001	135.966549845684\\
			0.738329104000002	132.988059761931\\
			0.750329104000002	129.352825419542\\
			0.762329104000003	124.963692983748\\
			0.774329104000003	119.685645245669\\
			0.786329104000004	113.32500620688\\
			0.798329104000004	105.59028386627\\
			0.826329103999996	85.6657010323167\\
			0.830329104000015	84.1119503077689\\
			0.834329104000005	83.0987913934409\\
			0.838329103999996	82.7946545603602\\
			0.842329104000015	82.9667236862132\\
			0.846329104000006	83.3652354854412\\
			0.850329103999997	84.1991888801446\\
			0.858329104000006	86.8666765369023\\
			0.878329103999988	95.9649620269144\\
			0.886329103999998	101.568235403494\\
			0.906329104000008	115.958047277686\\
			0.922329103999999	125.656562992922\\
			0.93832910399999	133.868901826198\\
			0.95432910400001	140.955098733234\\
			0.970329104000001	147.151634389822\\
			0.990329104000011	153.892940981863\\
			1.01032910399999	159.726731406812\\
			1.030329104	164.814369261919\\
			1.05032910400001	169.274535867251\\
			1.070329104	173.197159149906\\
			1.09032910400001	176.651973210391\\
			1.11032910400002	179.694035888368\\
			1.130329104	182.367433132593\\
			1.15032910400001	184.709613443125\\
			1.18632910400001	188.544625152467\\
			1.22232910400001	192.14716222407\\
			1.250329104	194.761320205951\\
			1.26632910399999	196.040761450951\\
			1.28232910400001	197.138895256453\\
			1.298329104	198.063805473079\\
			1.314329104	198.822056858421\\
			1.326329104	199.28453553081\\
			1.338329104	199.657906466977\\
			1.350329104	199.943485396833\\
			1.35832910400001	200.085578776138\\
			1.36632910400002	200.189269732388\\
			1.374329104	200.254677119169\\
			1.37832910399999	200.273042384127\\
			1.38232910400001	200.281849473566\\
			1.386329104	200.281093479565\\
			1.39032910399999	200.270765088282\\
			1.39432910400001	200.25085056173\\
			1.398329104	200.221331713672\\
			1.40632910400001	200.133385883333\\
			1.41432910399999	200.006691870593\\
			1.422329104	199.840940244308\\
			1.43032910400001	199.63574602459\\
			1.44232910400001	199.252965524563\\
			1.45432910400001	198.778473867479\\
			1.46632910400001	198.209932127636\\
			1.47832910400001	197.544535988081\\
			1.494329104	196.500883123356\\
			1.51032910399999	195.269725838642\\
			1.53432910399999	193.153561127653\\
			1.570329104	189.884213709322\\
			1.58632910400001	188.157351443276\\
			1.60232910400001	186.13506116838\\
			1.618329104	183.790770268079\\
			1.63432910399999	181.091737337753\\
			1.65032910400001	177.997384199625\\
			1.67032910399999	173.543864553016\\
			1.690329104	168.952065204065\\
			1.69432910399999	168.373695035358\\
			1.69832910400001	168.047782081315\\
			1.702329104	168.016755746464\\
			1.71032910400001	168.3880112842\\
			1.714329104	168.306818184442\\
			1.726329104	167.392471872454\\
			1.74232910399999	166.212929428802\\
			1.74632910400001	166.256960811192\\
			1.750329104	166.419737027913\\
			1.75432910399999	166.490747077168\\
			1.75832910400001	166.501128669583\\
			1.762329104	166.775378113695\\
			1.79432910400001	171.151513322483\\
			1.80632910400001	172.415270581862\\
			1.81832910400001	173.46305693724\\
			1.83032910400001	174.302586958467\\
			1.84232910400002	174.939675019433\\
			1.850329104	175.254012227118\\
			1.85832910400001	175.481019383644\\
			1.86632910400002	175.621183710321\\
			1.87032910400001	175.658767814094\\
			1.874329104	175.674684547869\\
			1.87832910399999	175.668908491866\\
			1.88232910400001	175.64139499654\\
			1.886329104	175.592080041786\\
			1.89032910399999	175.520880041243\\
			1.898329104	175.312391157296\\
			1.90632910400001	175.014857332325\\
			1.91432910399999	174.626872570948\\
			1.922329104	174.146680999506\\
			1.934329104	173.254171864664\\
			1.96632910400001	170.565927183444\\
			1.97832910400001	169.254273822495\\
			1.99032910400001	167.658159379407\\
			2.00232910400001	165.757923293295\\
			2.01432910400001	163.529111214078\\
			2.03432910399999	159.5716476597\\
			2.03832910400001	159.729509034214\\
			2.042329104	160.168118046525\\
			2.04632910399999	160.348452939261\\
			2.05032910400001	160.325260570771\\
			2.054329104	160.26769072244\\
			2.05832910399999	160.175580140795\\
			2.066329104	159.886844371806\\
			2.07432910400001	159.45677863626\\
			2.08632910400001	158.589966865078\\
			2.10232910400001	157.325108690039\\
			2.11032910400002	156.525598318762\\
			2.12232910400002	154.989704311187\\
			2.13432910399999	153.024735930813\\
			2.14632910399999	150.594144578342\\
			2.15832910399999	147.650000277772\\
			2.17032910399999	144.129441205565\\
			2.18232910399999	139.949304702386\\
			2.19432910399999	134.997721567152\\
			2.20632910399999	129.120341145153\\
			2.21832910399999	122.096353566239\\
			2.24632910400001	103.91659853094\\
			2.25432910399999	100.286641820755\\
			2.25832910400001	99.1268528587756\\
			2.262329104	98.3850447461692\\
			2.26632910399999	98.1607096234064\\
			2.27032910400001	98.3894177818236\\
			2.274329104	98.9114907715566\\
			2.27832910399999	100.268454240665\\
			2.30232910399999	114.38247589361\\
			2.31832910400001	121.186477357635\\
			2.33032910400001	125.171586817514\\
			2.34232910400002	128.277603760293\\
			2.35432910400002	130.599783585897\\
			2.362329104	131.744378657521\\
			2.37032910400001	132.581095414731\\
			2.37832910400002	133.117967927869\\
			2.38232910400001	133.275430829366\\
			2.386329104	133.35924317938\\
			2.39032910399999	133.369378571776\\
			2.39432910400001	133.305591577214\\
			2.398329104	133.167417198721\\
			2.40632910400001	132.696382871507\\
			2.41432910399999	132.142600137549\\
			2.422329104	131.340922048569\\
			2.43032910400001	130.182303575347\\
			2.43832910399999	128.64696297159\\
			2.446329104	126.708343251187\\
			2.45432910400001	124.331403106537\\
			2.46632910400001	119.839814644014\\
			2.47832910400001	114.092889619561\\
			2.49032910400001	108.358336475242\\
			2.494329104	106.972962518585\\
			2.49832910399999	106.089974151764\\
			2.50232910400001	105.767241522706\\
			2.506329104	105.917604055394\\
			2.518329104	107.191210753796\\
			2.52232910399999	107.388877377128\\
			2.52632910400001	107.489175154038\\
			2.530329104	107.64298554035\\
			2.53432910399999	107.908609194352\\
			2.53832910400001	108.467018895377\\
			2.54632910399999	110.198885876373\\
			2.55032910400001	111.464383126041\\
			2.55832910399999	115.411392911943\\
			2.59032910400001	133.524318118369\\
			2.606329104	140.585059506532\\
			2.62232910400002	146.572330561391\\
			2.63832910400001	151.685858362767\\
			2.654329104	156.066887440481\\
			2.67032910399999	159.818729469634\\
			2.68632910400001	163.018778734952\\
			2.702329104	165.725930263772\\
			2.71832910399999	167.985358324543\\
			2.73432910400001	169.831692913669\\
			2.74632910400001	170.961407959077\\
			2.75832910400001	171.882127961513\\
			2.77032910400001	172.600391534136\\
			2.77832910399999	172.969191207453\\
			2.786329104	173.251187085315\\
			2.79432910400001	173.447085957162\\
			2.798329104	173.512887655789\\
			2.80232910399999	173.557294399629\\
			2.80632910400001	173.580310817279\\
			2.810329104	173.581923134855\\
			2.814329104	173.56209912971\\
			2.81832910400001	173.5207880326\\
			2.822329104	173.457920378106\\
			2.83032910400001	173.267142790439\\
			2.838329104	172.988827733295\\
			2.84632910400001	172.62171909282\\
			2.85432910400002	172.164230014445\\
			2.86632910400002	171.304706315999\\
			2.898329104	168.656759324887\\
			2.910329104	167.378731867499\\
			2.922329104	165.824524152088\\
			2.934329104	163.975938010372\\
			2.946329104	161.810391137847\\
			2.958329104	159.299913714568\\
			2.97432910399999	155.354861361157\\
			2.99032910400001	150.62657154899\\
			3.006329104	144.96780555124\\
			3.02232910399999	138.17054049296\\
			3.03432910399999	132.146412888417\\
			3.04632910399999	125.124886369707\\
			3.05832910399999	116.831067276095\\
			3.082329104	98.2561401563771\\
			3.09032910400001	95.253697647782\\
			3.09832910400002	92.7462853649329\\
			3.10232910400001	92.0191279299164\\
			3.106329104	91.7416677991308\\
			3.11032910400002	92.3343905218718\\
			3.11432910400001	93.1366669551057\\
			3.118329104	93.6861267120186\\
			3.12232910400002	93.9880232942816\\
			3.12632910400001	94.0445258445716\\
			3.130329104	93.9043695602074\\
			3.13432910399999	93.5997154840652\\
			3.13832910400001	93.0652467176812\\
			3.142329104	92.2462528073153\\
			3.154329104	89.0060189444314\\
			3.15832910399999	88.5618348430327\\
			3.16232910400001	88.5924506891576\\
			3.166329104	88.939442319174\\
			3.17032910399999	89.5452824381141\\
			3.19432910399999	94.5036252705425\\
			3.19832910400001	95.8785789114941\\
			3.202329104	97.6817783048229\\
			3.21032910400001	102.996512150771\\
			3.22232910400001	111.434163420768\\
			3.23432910400001	118.435697607896\\
			3.24632910400001	124.312862621526\\
			3.25832910400001	129.284833633572\\
			3.27032910400001	133.501672214205\\
			3.28232910400001	137.070285802311\\
			3.29432910400001	140.068890495705\\
			3.30632910400001	142.555613543577\\
			3.31832910400001	144.573862249125\\
			3.33032910400001	146.155788663752\\
			3.338329104	146.979769222298\\
			3.34632910400001	147.625255362494\\
			3.35432910400002	148.095885673598\\
			3.362329104	148.394056988686\\
			3.36632910400002	148.478895619805\\
			3.37032910400001	148.520985401076\\
			3.374329104	148.520299041296\\
			3.37832910400002	148.476737920517\\
			3.38232910400001	148.390131642244\\
			3.386329104	148.260237264841\\
			3.39432910400001	147.869246382117\\
			3.410329104	146.750976666707\\
			3.41832910400001	146.101651729626\\
			3.42632910399999	145.253417422373\\
			3.434329104	144.188615628093\\
			3.446329104	142.162823890625\\
			3.458329104	139.582344308955\\
			3.47432910399999	135.500073048186\\
			3.47832910400001	135.044738919712\\
			3.482329104	135.017828964229\\
			3.49032910400001	135.556837460718\\
			3.494329104	135.579212840513\\
			3.49832910399999	135.53954704511\\
			3.50232910400001	135.437570701361\\
			3.506329104	135.272861325473\\
			3.51432910400001	134.839128039229\\
			3.518329104	134.837452904987\\
			3.52232910399999	135.114423012655\\
			3.530329104	135.995677131139\\
			3.53432910399999	136.645576766141\\
			3.53832910400001	137.754423212673\\
			3.554329104	144.869558483241\\
			3.570329104	151.353007108548\\
			3.59032910400001	158.416123125118\\
			3.61032910400002	164.546011758656\\
			3.630329104	169.915163346081\\
			3.65032910400001	174.650151620332\\
			3.67032910399999	178.84682525055\\
			3.690329104	182.579590971222\\
			3.71032910400001	185.907371242821\\
			3.73032910399999	188.877583943598\\
			3.750329104	191.528882753728\\
			3.77032910400001	193.893105758124\\
			3.79032910399999	195.9966876908\\
			3.810329104	197.86170262077\\
			3.83032910400001	199.506648857315\\
			3.850329104	200.947047574227\\
			3.87032910400001	202.195903790606\\
			3.886329104	203.06443160414\\
			3.90232910399999	203.822024812429\\
			3.91832910400001	204.4726616696\\
			3.934329104	205.019682018207\\
			3.946329104	205.363623643495\\
			3.958329104	205.651792465173\\
			3.970329104	205.88497459678\\
			3.982329104	206.063794010425\\
			3.99032910400001	206.153042062352\\
			3.99832910399999	206.218439163674\\
			4.006329104	206.260054955052\\
			4.01032910399999	206.271958403395\\
			4.01432910400001	206.277929030671\\
			4.018329104	206.277967105264\\
			4.02232910399999	206.272071022806\\
			4.02632910400001	206.260237303393\\
			4.030329104	206.242460587256\\
			4.03832910400001	206.189047289456\\
			4.04632910399999	206.111750390425\\
			4.054329104	206.010458531078\\
			4.06232910400001	205.885029312564\\
			4.07432910400001	205.651238601099\\
			4.08632910400001	205.362016074572\\
			4.09832910400002	205.016468831717\\
			4.11032910400002	204.613527479662\\
			4.12632910400001	203.984795800475\\
			4.142329104	203.248254553521\\
			4.15832910399999	202.399706759783\\
			4.17432910400001	201.434213983975\\
			4.190329104	200.346015384562\\
			4.21032910400001	198.802942406027\\
			4.226329104	197.414401805158\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0.000717288000004146	197.052255590187\\
			0.0567172880000157	191.918659039291\\
			0.0727172880000069	190.202636153585\\
			0.088717287999998	188.265914989773\\
			0.108717288000008	185.506496283199\\
			0.12871728799999	182.329919049122\\
			0.148717288	178.681645313304\\
			0.168717288000011	174.492541261705\\
			0.188717287999992	169.673631979976\\
			0.204717288000012	165.287772194818\\
			0.220717288000003	160.347182350569\\
			0.236717287999994	154.751333765728\\
			0.252717288000014	148.366678355002\\
			0.268717288000005	141.009856087434\\
			0.284717287999996	132.417996978236\\
			0.300717288000016	122.191359582787\\
			0.320717287999997	108.599707693774\\
			0.328717288000007	105.081709800255\\
			0.340717288000008	101.207897393242\\
			0.348717287999989	98.9593917398147\\
			0.352717288000008	98.2119187630984\\
			0.356717287999999	97.9208275960024\\
			0.360717287999989	98.0743147357296\\
			0.368717287999999	98.9303358432893\\
			0.376717288000009	100.448952380386\\
			0.38471728799999	102.29143919611\\
			0.40071728800001	106.290212999403\\
			0.408717287999991	107.573487694196\\
			0.41271728800001	108.614636632978\\
			0.420717287999992	111.862180855941\\
			0.444717287999993	123.911133736151\\
			0.460717288000012	130.270921080535\\
			0.476717288000003	135.46649822347\\
			0.492717287999994	139.6972595268\\
			0.504717287999995	142.320926431488\\
			0.516717287999995	144.521197524027\\
			0.528717287999996	146.330082535758\\
			0.540717287999996	147.771918380787\\
			0.552717287999997	148.864781812357\\
			0.560717288000006	149.405992015985\\
			0.568717288000016	149.800497078637\\
			0.576717287999998	150.050055562146\\
			0.580717288000017	150.12080374623\\
			0.584717288000007	150.155603236219\\
			0.588717287999998	150.154445735812\\
			0.592717287999989	150.117273171058\\
			0.596717288000008	150.043977474457\\
			0.600717287999998	149.934400154227\\
			0.608717288000008	149.605510944186\\
			0.61671728799999	149.128329943232\\
			0.636717288	147.645702747863\\
			0.64471728800001	146.877919551604\\
			0.652717287999991	145.929511474928\\
			0.664717287999991	144.152092995678\\
			0.672717288000001	142.77497344111\\
			0.684717288000002	141.499485205462\\
			0.688717287999992	141.431104759041\\
			0.692717288000011	141.265604192948\\
			0.700717287999993	140.3546060926\\
			0.708717288000003	139.225434002286\\
			0.720717288000003	137.099389318193\\
			0.732717288000003	134.413015432454\\
			0.744717288000004	131.104274087113\\
			0.756717288000004	127.088887103039\\
			0.768717288000005	122.250862638045\\
			0.780717288000005	116.426453179185\\
			0.792717288000006	109.375100109292\\
			0.804717288000006	100.721645205218\\
			0.820717287999997	88.5598209836923\\
			0.828717288000007	84.6165537145707\\
			0.832717287999998	83.3702222991157\\
			0.836717287999988	82.7702496270868\\
			0.840717288000008	82.7451809677185\\
			0.844717287999998	83.0924253999763\\
			0.848717287999989	83.7785259164\\
			0.856717287999999	86.251808974663\\
			0.876717288000009	95.0960576885307\\
			0.880717288	97.3045959177067\\
			0.91271728800001	120.010043852845\\
			0.928717288000001	129.075163475904\\
			0.944717287999993	136.802766306706\\
			0.960717288000012	143.502787106584\\
			0.980717287999994	150.747322277071\\
			1.000717288	156.98611174112\\
			1.02071728800001	162.408633890559\\
			1.040717288	167.151812781271\\
			1.06071728800001	171.318003798604\\
			1.08071728800002	174.985744424465\\
			1.100717288	178.216534086437\\
			1.12071728800001	181.059298689759\\
			1.14071728799999	183.553470585344\\
			1.16471728799999	186.202996147755\\
			1.20071728799999	189.946958925154\\
			1.23671728799999	193.465581335432\\
			1.256717288	195.231849243652\\
			1.272717288	196.436523727104\\
			1.28871728800002	197.463907656497\\
			1.30471728800001	198.321429474066\\
			1.31671728800001	198.856737574556\\
			1.32871728800001	199.301895279917\\
			1.34071728800001	199.658516957604\\
			1.35271728800001	199.927834294551\\
			1.36071728799999	200.059317544495\\
			1.368717288	200.152555828962\\
			1.37671728800001	200.207644982648\\
			1.380717288	200.22089440729\\
			1.38471728799999	200.224610712889\\
			1.38871728800001	200.218786146519\\
			1.392717288	200.203408545439\\
			1.39671728799999	200.178461314467\\
			1.404717288	200.099769246143\\
			1.41271728800001	199.98248732662\\
			1.42071728799999	199.826319612009\\
			1.428717288	199.630895045191\\
			1.440717288	199.263149006675\\
			1.452717288	198.804193537523\\
			1.464717288	198.251744436364\\
			1.476717288	197.603056262242\\
			1.49271728799999	196.582748617473\\
			1.50871728800001	195.376306567477\\
			1.528717288	193.631584705975\\
			1.57271728800001	189.628670162547\\
			1.588717288	187.867044769192\\
			1.60471728799999	185.806548150606\\
			1.62071728800001	183.41969359451\\
			1.636717288	180.672566439882\\
			1.65271728799999	177.523074458727\\
			1.672717288	173.009807668955\\
			1.69271728800001	168.576473908423\\
			1.696717288	168.145982456559\\
			1.70071728799999	168.006091183172\\
			1.70471728800001	168.11460670638\\
			1.708717288	168.307194477151\\
			1.71271728799999	168.358208659303\\
			1.71671728800001	168.158852733977\\
			1.74071728800001	166.271295863779\\
			1.744717288	166.155232483885\\
			1.75271728800001	166.333062744614\\
			1.756717288	166.302833848153\\
			1.760717288	166.358329126654\\
			1.76471728800001	166.704801245311\\
			1.78871728800002	170.127421594101\\
			1.80071728800002	171.513181186079\\
			1.81271728800002	172.676922931561\\
			1.82471728800002	173.62749508553\\
			1.83671728799999	174.371710961088\\
			1.844717288	174.755738657311\\
			1.85271728800001	175.051343824941\\
			1.86071728799999	175.259249101433\\
			1.86471728800001	175.33045345515\\
			1.868717288	175.379860754669\\
			1.87271728799999	175.407473054142\\
			1.87671728800001	175.413272971383\\
			1.880717288	175.397223623613\\
			1.88471728799999	175.359268507004\\
			1.88871728800001	175.299331319706\\
			1.89671728799999	175.113105074193\\
			1.904717288	174.837528158005\\
			1.91271728800001	174.471246074767\\
			1.92071728799999	174.01255144961\\
			1.93271728799999	173.147105773761\\
			1.964717288	170.487862880714\\
			1.976717288	169.211327529907\\
			1.988717288	167.650372219524\\
			2.000717288	165.785531833409\\
			2.012717288	163.592566698142\\
			2.02471728800001	161.041334290085\\
			2.03271728800001	159.347114190102\\
			2.03671728800001	159.150437577222\\
			2.04471728800002	159.756318238826\\
			2.04871728800001	159.768326270961\\
			2.052717288	159.745489029838\\
			2.05671728800002	159.687683545482\\
			2.06071728800001	159.594737683769\\
			2.06871728800002	159.302487315102\\
			2.076717288	158.866353705241\\
			2.09271728799999	157.693186197198\\
			2.10471728799999	156.726573986699\\
			2.112717288	155.908074421939\\
			2.124717288	154.336464075336\\
			2.136717288	152.325770844453\\
			2.148717288	149.837437195562\\
			2.160717288	146.820782093809\\
			2.172717288	143.209115901249\\
			2.184717288	138.913820578076\\
			2.196717288	133.814994375417\\
			2.208717288	127.745936335788\\
			2.220717288	120.465713341896\\
			2.24071728800001	107.272952370808\\
			2.24871728799999	102.678894298622\\
			2.256717288	99.5864120009935\\
			2.260717288	98.6768105595875\\
			2.26471728800001	98.1536639268669\\
			2.268717288	98.1647806497057\\
			2.272717288	98.54916681639\\
			2.27671728800001	99.5214141997544\\
			2.28071728800001	101.594610706682\\
			2.29271728800001	109.342700539917\\
			2.30471728800001	115.446928363038\\
			2.31671728800001	120.555007101603\\
			2.32871728800001	124.678301882062\\
			2.34071728800001	127.904895823665\\
			2.35271728800001	130.33580834421\\
			2.36071728799999	131.548355977754\\
			2.368717288	132.450511834236\\
			2.37671728800001	133.051110020664\\
			2.380717288	133.24001798023\\
			2.38471728799999	133.355108842501\\
			2.38871728800001	133.396436944686\\
			2.392717288	133.363835957525\\
			2.39671728799999	133.256918387573\\
			2.40071728800001	133.075077960609\\
			2.41271728800001	132.286976836897\\
			2.42071728799999	131.548054397465\\
			2.428717288	130.464195337084\\
			2.43671728800001	129.00668386072\\
			2.44471728799999	127.150130974352\\
			2.452717288	124.86093661523\\
			2.464717288	120.515839362525\\
			2.476717288	114.882051560802\\
			2.488717288	109.002348616421\\
			2.49271728799999	107.417318394852\\
			2.49671728800001	106.316285310098\\
			2.500717288	105.740261834624\\
			2.50471728799999	105.736722226314\\
			2.512717288	106.555840015101\\
			2.516717288	106.958750704464\\
			2.52471728800001	107.400459830853\\
			2.53271728800001	107.641817623637\\
			2.53671728800001	108.119048702357\\
			2.54471728800002	109.82961376501\\
			2.54871728800001	110.927475432612\\
			2.55671728800002	114.576252510763\\
			2.59671728800001	136.514301035723\\
			2.612717288	143.113331069115\\
			2.62871728799999	148.728320286168\\
			2.64471728800001	153.53246529782\\
			2.660717288	157.650036146618\\
			2.67671728799999	161.172876090249\\
			2.69271728800001	164.170270016152\\
			2.708717288	166.695148504133\\
			2.72471728799999	168.788138914761\\
			2.73671728799999	170.093433427177\\
			2.74871728799999	171.183588009904\\
			2.760717288	172.066659913339\\
			2.772717288	172.74881753028\\
			2.78071728800001	173.094234063354\\
			2.78871728800002	173.353284448293\\
			2.796717288	173.526582300318\\
			2.80071728800002	173.58118400789\\
			2.80471728800001	173.614442592244\\
			2.808717288	173.626351303863\\
			2.81271728800002	173.616884957881\\
			2.81671728800001	173.585999855203\\
			2.820717288	173.533633651762\\
			2.82871728800001	173.364114190944\\
			2.83671728800002	173.107446649881\\
			2.844717288	172.762435593169\\
			2.85271728800001	172.327557006583\\
			2.86471728800001	171.502581267655\\
			2.89671728799999	168.884445887218\\
			2.90871728799999	167.652485085149\\
			2.92071728799999	166.146804296979\\
			2.93271728799999	164.349689681513\\
			2.94471728799999	162.239160041621\\
			2.95671728799999	159.787982692635\\
			2.97271728800001	155.930293079059\\
			2.988717288	151.301626352856\\
			3.00471728799999	145.759119051876\\
			3.02071728800001	139.101578721569\\
			3.03271728800001	133.204264461519\\
			3.04471728800002	126.337053039739\\
			3.05671728800002	118.238671992426\\
			3.06871728800002	108.554189270747\\
			3.076717288	101.796929638183\\
			3.08471728800001	97.4100166188026\\
			3.09671728800001	93.4227185670166\\
			3.100717288	92.712278972815\\
			3.10471728799999	92.4816224989289\\
			3.10871728800001	93.0573199638093\\
			3.112717288	93.8230663073691\\
			3.11671728799999	94.3408591304328\\
			3.12071728800001	94.6153912427239\\
			3.124717288	94.6484002813577\\
			3.12871728799999	94.497066035722\\
			3.13271728800001	94.1848282846946\\
			3.136717288	93.6376182438409\\
			3.14071728799999	92.8093874215643\\
			3.15671728800001	88.4148570836405\\
			3.160717288	88.2437954905297\\
			3.16471728799999	88.6340348434821\\
			3.172717288	89.9980553764807\\
			3.184717288	92.2819019399147\\
			3.18871728799999	92.947799965005\\
			3.196717288	95.2354140066726\\
			3.20071728799999	96.854928518611\\
			3.208717288	101.821415212631\\
			3.220717288	110.460139967778\\
			3.232717288	117.627354668175\\
			3.244717288	123.633044884272\\
			3.256717288	128.708872867376\\
			3.268717288	133.012358151538\\
			3.28071728800001	136.655171421021\\
			3.29271728800001	139.718732563133\\
			3.30471728800001	142.263415378566\\
			3.31671728800001	144.3342583828\\
			3.32871728800001	145.964634549884\\
			3.34071728800001	147.178657140763\\
			3.34871728799999	147.765095096832\\
			3.356717288	148.177117922857\\
			3.36071728799999	148.318383321975\\
			3.36471728800001	148.416687933801\\
			3.368717288	148.472093238527\\
			3.37271728799999	148.484588592582\\
			3.37671728800001	148.454091259973\\
			3.380717288	148.380446043822\\
			3.38471728799999	148.263424562719\\
			3.392717288	147.897968630753\\
			3.404717288	147.084288525471\\
			3.416717288	146.158899951675\\
			3.42471728800001	145.339693023189\\
			3.43271728799999	144.303946119363\\
			3.44471728799999	142.322090231874\\
			3.45671728799999	139.786434879084\\
			3.476717288	135.024410604251\\
			3.48071728799999	134.78543231539\\
			3.48471728800001	134.972561731603\\
			3.488717288	135.240838145461\\
			3.49271728799999	135.341617961741\\
			3.49671728800001	135.379917053313\\
			3.500717288	135.355646667513\\
			3.50471728799999	135.268562060424\\
			3.50871728800001	135.118261779134\\
			3.512717288	134.904350823272\\
			3.516717288	134.799123381674\\
			3.52071728800001	135.020643584619\\
			3.528717288	135.861179037204\\
			3.53271728800001	136.419282109298\\
			3.53671728800001	137.333861661161\\
			3.54471728800002	140.688648842387\\
			3.56071728800001	147.684511002449\\
			3.58071728800002	155.25553100374\\
			3.600717288	161.790384847319\\
			3.62071728800001	167.491299154749\\
			3.64071728799999	172.504011296247\\
			3.660717288	176.937339457353\\
			3.68071728800001	180.874818755902\\
			3.70071728799999	184.382006550139\\
			3.720717288	187.511275890439\\
			3.74071728800001	190.305071277117\\
			3.760717288	192.798188588863\\
			3.78071728800001	195.019415248168\\
			3.80071728800002	196.992729869568\\
			3.820717288	198.738197212823\\
			3.84071728800001	200.272646865393\\
			3.86071728799999	201.61019396685\\
			3.880717288	202.762641045354\\
			3.89671728799999	203.557974284481\\
			3.91271728800001	204.245349717486\\
			3.928717288	204.828310907281\\
			3.94471728799999	205.309796529409\\
			3.95671728799999	205.605766071337\\
			3.96871728799999	205.846806120008\\
			3.98071728799999	206.033558146986\\
			3.988717288	206.128144640829\\
			3.99671728800001	206.198926147507\\
			4.00471728799999	206.245977388146\\
			4.00871728800001	206.260619292226\\
			4.012717288	206.269343046141\\
			4.016717288	206.272149558152\\
			4.02071728800001	206.269037866096\\
			4.02471728800001	206.260005135046\\
			4.028717288	206.245046653423\\
			4.03671728800001	206.197324174538\\
			4.04471728800002	206.12579495688\\
			4.052717288	206.030352987366\\
			4.06071728800001	205.910861307089\\
			4.07271728800001	205.68615341454\\
			4.08471728800001	205.406242693205\\
			4.09671728800001	205.070256251671\\
			4.10871728800001	204.677145579698\\
			4.124717288	204.061979287361\\
			4.14071728799999	203.339577434498\\
			4.15671728800001	202.505802577317\\
			4.172717288	201.555780965169\\
			4.18871728799999	200.483822404447\\
			4.208717288	198.962248044872\\
			4.22871728800001	197.228917906295\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0.00310547200001565	196.867009849698\\
			0.0591054719999988	191.711479470571\\
			0.07510547199999	189.969526225745\\
			0.0911054720000095	188.004196982074\\
			0.111105471999991	185.204389081442\\
			0.131105472000002	181.980954669963\\
			0.151105472000012	178.277499632655\\
			0.171105471999994	174.022375628324\\
			0.191105472000004	169.123107651619\\
			0.207105471999995	164.659328301365\\
			0.223105472000015	159.624810547937\\
			0.239105472000006	153.913829766989\\
			0.255105471999997	147.385170385126\\
			0.271105472000016	139.843598941054\\
			0.287105472000007	131.006655439512\\
			0.303105471999999	120.439327130693\\
			0.315105471999999	111.703846409346\\
			0.323105472000009	107.421656316074\\
			0.33110547199999	104.180398996427\\
			0.339105472	101.598797365901\\
			0.351105472	98.478523381388\\
			0.355105471999991	97.9492595727169\\
			0.35910547200001	97.9175793006196\\
			0.367105471999992	98.782732763737\\
			0.371105472000011	99.3866856720626\\
			0.383105472000011	101.915331800101\\
			0.399105472000002	106.039293906503\\
			0.407105472000012	107.277177137636\\
			0.411105472000003	108.171689586731\\
			0.419105472000012	111.122752261799\\
			0.455105472000014	128.245006588896\\
			0.471105472000005	133.828720614079\\
			0.487105471999996	138.385203462118\\
			0.499105471999997	141.224164175161\\
			0.511105471999997	143.621336209223\\
			0.523105471999997	145.613060528511\\
			0.535105471999998	147.227101199436\\
			0.547105471999998	148.48433968081\\
			0.555105472000008	149.131970541151\\
			0.56310547199999	149.631108271568\\
			0.571105471999999	149.984099999367\\
			0.579105472000009	150.192442095529\\
			0.583105472	150.242612653913\\
			0.58710547199999	150.256811826198\\
			0.59110547200001	150.23499875218\\
			0.595105472	150.177082401528\\
			0.599105471999991	150.08292121066\\
			0.607105472000001	149.785041917477\\
			0.61510547200001	149.339200521036\\
			0.635105471999992	147.890344872241\\
			0.643105472000002	147.16018755202\\
			0.651105472000012	146.250809674243\\
			0.663105472000012	144.534183553762\\
			0.675105472000013	142.588822583108\\
			0.683105471999994	141.820201342469\\
			0.691105472000004	141.579545235939\\
			0.695105471999995	141.240340808229\\
			0.703105472000004	140.261652198243\\
			0.715105472000005	138.375809650587\\
			0.727105472000005	135.952322964886\\
			0.739105472000006	132.936881537226\\
			0.751105472000006	129.255863330321\\
			0.763105472000007	124.808712247784\\
			0.775105472000007	119.455338884588\\
			0.787105472000007	112.994049776124\\
			0.799105472000008	105.119647425062\\
			0.823105472000009	87.2451601012784\\
			0.83110547199999	83.8538939374725\\
			0.835105472000009	82.9579933444163\\
			0.839105472	82.7595700866739\\
			0.843105471999991	83.0214101716082\\
			0.84710547200001	83.4837542405415\\
			0.851105472	84.3875274669679\\
			0.85910547200001	87.1948761075644\\
			0.879105471999992	96.3453003499442\\
			0.891105471999992	105.173246993988\\
			0.911105472000003	119.037848507332\\
			0.927105471999994	128.310509293323\\
			0.943105472000013	136.194898741651\\
			0.959105472000005	143.01045461252\\
			0.975105471999996	148.971422449237\\
			0.995105472000006	155.457870732007\\
			1.01510547200002	161.082002900814\\
			1.035105472	165.9938813247\\
			1.05510547200001	170.304073107662\\
			1.07510547199999	174.09683961801\\
			1.095105472	177.437813078919\\
			1.11510547200001	180.378990464367\\
			1.13510547199999	182.962121475596\\
			1.155105472	185.234520844378\\
			1.191105472	189.037440575495\\
			1.22710547200001	192.610440597772\\
			1.25110547200001	194.820595785548\\
			1.267105472	196.081157697434\\
			1.28310547200002	197.162470502863\\
			1.29910547200001	198.072410211662\\
			1.31110547200001	198.646289490061\\
			1.32310547200001	199.129563095977\\
			1.33510547200001	199.523999507642\\
			1.34710547200001	199.830978588255\\
			1.35510547199999	199.987555931414\\
			1.363105472	200.105926417451\\
			1.37110547200001	200.186227648501\\
			1.375105472	200.212126099842\\
			1.37910547199999	200.228527055359\\
			1.38310547200001	200.235428005121\\
			1.387105472	200.232822052888\\
			1.39110547199999	200.220697900744\\
			1.39510547200001	200.1990398275\\
			1.399105472	200.167827661337\\
			1.40710547200001	200.076637907308\\
			1.41510547199999	199.946876854021\\
			1.423105472	199.778218753662\\
			1.435105472	199.451399640789\\
			1.447105472	199.034450966721\\
			1.459105472	198.525263861997\\
			1.471105472	197.921281023299\\
			1.487105472	196.963179773346\\
			1.50310547200002	195.822402266598\\
			1.51910547200001	194.489056105467\\
			1.57510547199999	189.3824491733\\
			1.59110547200001	187.577359614439\\
			1.607105472	185.4687425333\\
			1.62310547199999	183.027889081953\\
			1.63910547200001	180.219318171292\\
			1.655105472	176.998904827621\\
			1.67510547200001	172.441978225613\\
			1.68710547200001	169.550837178107\\
			1.69510547199999	168.272824246957\\
			1.69910547200001	168.001052833093\\
			1.703105472	168.000879208991\\
			1.71110547200001	168.358600451039\\
			1.715105472	168.211746469974\\
			1.743105472	166.082470018805\\
			1.74710547200002	166.154335821417\\
			1.75110547200001	166.296576809285\\
			1.755105472	166.303013226308\\
			1.75910547200002	166.285115494317\\
			1.76310547200001	166.55590930756\\
			1.78710547200001	170.032878226896\\
			1.79910547200001	171.446744338752\\
			1.81110547200001	172.638075379492\\
			1.82310547200001	173.615950068443\\
			1.83510547200001	174.387387021931\\
			1.84310547199999	174.789609812477\\
			1.851105472	175.103509451999\\
			1.85910547200001	175.329858966354\\
			1.86710547199999	175.469113834217\\
			1.87110547200001	175.506137551174\\
			1.875105472	175.52141683212\\
			1.87910547199999	175.5149208583\\
			1.88310547200001	175.486599216799\\
			1.887105472	175.436381739364\\
			1.89110547199999	175.364178284476\\
			1.899105472	175.153351290354\\
			1.90710547200001	174.852985648548\\
			1.91510547199999	174.461605482349\\
			1.923105472	173.977375779191\\
			1.935105472	173.078943988403\\
			1.963105472	170.762894059806\\
			1.975105472	169.530927119192\\
			1.987105472	168.016854663343\\
			1.999105472	166.201630364187\\
			2.011105472	164.061543949098\\
			2.023105472	161.567099606494\\
			2.03110547200001	159.808090581749\\
			2.035105472	159.41757528901\\
			2.04310547200001	159.93720332946\\
			2.047105472	159.968655000586\\
			2.05110547199999	159.957322744429\\
			2.05510547200001	159.911170002959\\
			2.059105472	159.830035595294\\
			2.06310547199999	159.713708951179\\
			2.071105472	159.374384061128\\
			2.07910547200001	158.890496500253\\
			2.09910547199999	157.381057654752\\
			2.107105472	156.674379883839\\
			2.11510547200001	155.800350644162\\
			2.12710547200001	154.140614392625\\
			2.13910547200001	152.034045456193\\
			2.15110547200001	149.439333138862\\
			2.16310547200001	146.302201288577\\
			2.17510547200001	142.551102376303\\
			2.18710547200001	138.090605559278\\
			2.19910547200001	132.790840931011\\
			2.21110547200001	126.469757028805\\
			2.22310547200001	118.861185988424\\
			2.23910547200001	108.314282653435\\
			2.24710547200002	103.518352484459\\
			2.255105472	100.067154485054\\
			2.25910547200002	98.9819454423612\\
			2.26310547200001	98.3033027272226\\
			2.267105472	98.1805036999959\\
			2.27110547200002	98.4767372913249\\
			2.27510547200001	99.086631048543\\
			2.279105472	100.639829182114\\
			2.29910547200001	112.870106233708\\
			2.315105472	119.976427895918\\
			2.327105472	124.241481124254\\
			2.339105472	127.590249341671\\
			2.351105472	130.129915427162\\
			2.35910547200001	131.409649453376\\
			2.36710547199999	132.375877105543\\
			2.375105472	133.038225370879\\
			2.37910547199999	133.257354379654\\
			2.38310547200001	133.402335330801\\
			2.387105472	133.473296443276\\
			2.39110547199999	133.470142305967\\
			2.39510547200001	133.392553823198\\
			2.399105472	133.239987658414\\
			2.40710547200001	132.747959585732\\
			2.41510547199999	132.184133891763\\
			2.423105472	131.347684244255\\
			2.43110547200001	130.149186809135\\
			2.43910547199999	128.567557710066\\
			2.447105472	126.57451689826\\
			2.45510547200001	124.132777134126\\
			2.46710547200001	119.51767819919\\
			2.48310547200001	111.68577700347\\
			2.49110547200002	108.039281336353\\
			2.49510547200001	106.761481113857\\
			2.499105472	105.996112476558\\
			2.50310547200002	105.790544959198\\
			2.50710547200001	106.003308560466\\
			2.51910547200001	107.300704657121\\
			2.523105472	107.478806975104\\
			2.52710547200002	107.514862699579\\
			2.53110547200001	107.656920556997\\
			2.535105472	108.01393465355\\
			2.54310547200001	109.494555920072\\
			2.547105472	110.430974869197\\
			2.55110547199999	111.808007974921\\
			2.559105472	115.87180674624\\
			2.58710547199999	131.969542218067\\
			2.60310547200001	139.286899480085\\
			2.619105472	145.477517348553\\
			2.63510547199999	150.75833694614\\
			2.65110547200001	155.281314229266\\
			2.667105472	159.156814587967\\
			2.68310547199999	162.467098333394\\
			2.69910547200001	165.274552133001\\
			2.715105472	167.626944923609\\
			2.731105472	169.560898848836\\
			2.743105472	170.753782170072\\
			2.755105472	171.736114077749\\
			2.767105472	172.514921566656\\
			2.77510547200001	172.923708189582\\
			2.78310547200002	173.245531409234\\
			2.791105472	173.481212101132\\
			2.79910547200001	173.631266492885\\
			2.803105472	173.674263297647\\
			2.80710547199999	173.695911778076\\
			2.81110547200001	173.696192716053\\
			2.815105472	173.675068291477\\
			2.81910547199999	173.632481966385\\
			2.82310547200001	173.568358316405\\
			2.83110547199999	173.375101526487\\
			2.839105472	173.09430701839\\
			2.84710547200001	172.72466195139\\
			2.85510547199999	172.264517495734\\
			2.86710547199999	171.401147345234\\
			2.899105472	168.749305493009\\
			2.911105472	167.468366829038\\
			2.923105472	165.909598195515\\
			2.935105472	164.054278977395\\
			2.947105472	161.879168741372\\
			2.959105472	159.355458280581\\
			2.975105472	155.385128811245\\
			2.99110547200002	150.619477612446\\
			3.00710547200001	144.905886433222\\
			3.023105472	138.027886004681\\
			3.035105472	131.91805696093\\
			3.047105472	124.77879150016\\
			3.059105472	116.318953923047\\
			3.083105472	97.9615328520885\\
			3.09110547200001	95.1064361201969\\
			3.095105472	93.8265588866017\\
			3.09910547199999	92.9846517132283\\
			3.10310547200001	92.6227587375371\\
			3.107105472	92.620544521051\\
			3.119105472	94.2943707753295\\
			3.12310547199999	94.4900667705867\\
			3.12710547200001	94.4400659725875\\
			3.131105472	94.2239133235022\\
			3.13510547199999	93.8381989348398\\
			3.13910547200001	93.1836902534589\\
			3.143105472	92.23819858523\\
			3.15110547200001	89.7672050858437\\
			3.155105472	88.9621943062813\\
			3.15910547199999	88.7534097164327\\
			3.16310547200001	88.9604628258144\\
			3.167105472	89.2910170127122\\
			3.17110547199999	89.8671343301373\\
			3.191105472	93.5327000255234\\
			3.19910547200001	96.1728620863079\\
			3.203105472	98.0964433520921\\
			3.21110547200001	103.58664809007\\
			3.22310547200001	111.958825145247\\
			3.23510547200001	118.905490781683\\
			3.24710547200002	124.736788122686\\
			3.25910547200002	129.669159791195\\
			3.27110547200002	133.850950014186\\
			3.28310547200002	137.387880242236\\
			3.29510547200002	140.357276893515\\
			3.30710547199999	142.816547313743\\
			3.31910547199999	144.808473708895\\
			3.33110547199999	146.364628705804\\
			3.339105472	147.171453485446\\
			3.34710547200001	147.799603047958\\
			3.35510547199999	148.252535333334\\
			3.363105472	148.532454818005\\
			3.36710547199999	148.607895536476\\
			3.37110547200001	148.64036939995\\
			3.375105472	148.629819865626\\
			3.37910547199999	148.576117467743\\
			3.38310547200001	148.479059200481\\
			3.387105472	148.338367600274\\
			3.39510547200001	147.924600851639\\
			3.411105472	146.791356299637\\
			3.41910547200001	146.11646050474\\
			3.42710547199999	145.239586978963\\
			3.435105472	144.142760424154\\
			3.447105472	142.061120374764\\
			3.459105472	139.412851474628\\
			3.475105472	135.471258764561\\
			3.47910547200001	135.123000339408\\
			3.48310547200001	135.255708064553\\
			3.487105472	135.570767239946\\
			3.49110547200002	135.692078715754\\
			3.49510547200001	135.681355386504\\
			3.499105472	135.607931977006\\
			3.50310547200002	135.471427524529\\
			3.51510547200002	134.844100492241\\
			3.51910547200001	134.915468054857\\
			3.523105472	135.234084619329\\
			3.53110547200001	136.144619032827\\
			3.535105472	136.87386666718\\
			3.53910547200002	138.084219819718\\
			3.57510547199999	153.155963628162\\
			3.595105472	159.978265228413\\
			3.61510547200001	165.911643515098\\
			3.63510547199999	171.116880050976\\
			3.655105472	175.712784262496\\
			3.67510547200001	179.789813373316\\
			3.69510547199999	183.418488668986\\
			3.715105472	186.65484604026\\
			3.73510547200001	189.544101963961\\
			3.755105472	192.123194147105\\
			3.77510547200001	194.422597361261\\
			3.79510547200002	196.467643727195\\
			3.815105472	198.27950142387\\
			3.83510547200001	199.875913633798\\
			3.85510547199999	201.271763412923\\
			3.875105472	202.47950884412\\
			3.89110547199999	203.31730202294\\
			3.90710547200001	204.045838755103\\
			3.923105472	204.668899191569\\
			3.93910547199999	205.189640401335\\
			3.95110547199999	205.514621084501\\
			3.963105472	205.784394345227\\
			3.975105472	205.99968048231\\
			3.987105472	206.161039549872\\
			3.99510547200001	206.238858469901\\
			4.00310547200002	206.292973945916\\
			4.00710547200001	206.311160142105\\
			4.011105472	206.323437423574\\
			4.01510547200002	206.329807533076\\
			4.01910547200001	206.330270339733\\
			4.023105472	206.324823837254\\
			4.02710547200002	206.3134641406\\
			4.03110547200001	206.296185481073\\
			4.03910547200002	206.24383873979\\
			4.047105472	206.167699504131\\
			4.05510547200001	206.067652944053\\
			4.06310547199999	205.943553067136\\
			4.07510547199999	205.711905720554\\
			4.08710547199999	205.424993825356\\
			4.09910547199999	205.081910022894\\
			4.11110547199999	204.68156913921\\
			4.12710547200001	204.056487600598\\
			4.143105472	203.323762343752\\
			4.15910547199999	202.479142127946\\
			4.17510547200001	201.517624727977\\
			4.191105472	200.433373618088\\
			4.21110547200001	198.895055829735\\
			4.22710547200001	197.5095645843\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0.00149365600000806	197.147301421738\\
			0.0574936559999912	192.016113553266\\
			0.0734936560000108	190.306454913998\\
			0.0894936560000019	188.374919135403\\
			0.109493656000012	185.6197980663\\
			0.129493655999994	182.44426780586\\
			0.149493656000004	178.792597476549\\
			0.169493656000014	174.593993003439\\
			0.189493655999996	169.757122669777\\
			0.205493656000016	165.348547024928\\
			0.221493656000007	160.375153506988\\
			0.237493655999998	154.732846700488\\
			0.253493655999989	148.282835579593\\
			0.269493656000009	140.833712310302\\
			0.285493656	132.109517328891\\
			0.301493655999991	121.68742370796\\
			0.317493656000011	110.32034104984\\
			0.325493655999992	106.299507695586\\
			0.337493655999992	102.132355234512\\
			0.349493655999993	98.8390724120939\\
			0.353493656000012	98.1689130467933\\
			0.357493656000003	98.0444083302669\\
			0.365493656000012	98.6810296874947\\
			0.369493656000003	99.1552510639448\\
			0.381493656000004	101.483482445623\\
			0.401493656000014	106.375000587348\\
			0.409493655999995	107.730731507571\\
			0.413493656000014	108.865970379759\\
			0.421493655999996	112.241971431808\\
			0.445493655999996	124.319061187661\\
			0.461493656000016	130.643271191527\\
			0.477493656000007	135.80562203512\\
			0.493493655999998	140.004504985599\\
			0.505493655999999	142.604642167675\\
			0.517493655999999	144.781338084851\\
			0.529493656	146.56626594322\\
			0.541493656	147.983408076994\\
			0.553493656000001	149.050455724272\\
			0.56149365600001	149.573622035933\\
			0.569493655999992	149.949253359777\\
			0.577493656000001	150.178952945929\\
			0.581493655999992	150.239349248303\\
			0.585493656000011	150.263484633656\\
			0.589493656000002	150.251326215124\\
			0.593493655999993	150.202789879605\\
			0.597493656000012	150.117739950231\\
			0.601493656000002	149.995988634219\\
			0.609493656000012	149.641366070913\\
			0.617493655999994	149.137569050902\\
			0.637493656000004	147.631061255967\\
			0.645493656000014	146.829148770376\\
			0.657493656000014	145.278487118189\\
			0.669493656000014	143.285369023253\\
			0.677493655999996	142.152132448357\\
			0.685493656000006	141.364944177673\\
			0.689493655999996	141.331447706109\\
			0.693493656000015	141.178444049371\\
			0.701493655999997	140.281581795569\\
			0.709493656000006	139.162495026174\\
			0.721493656000007	137.043220164137\\
			0.733493656000007	134.352087983046\\
			0.745493656000008	131.024621979284\\
			0.757493656000008	126.972922800562\\
			0.769493656000009	122.075526949614\\
			0.781493656000009	116.160112569663\\
			0.79349365600001	108.971884330951\\
			0.80549365600001	100.109887546911\\
			0.817493656000011	90.673259937983\\
			0.825493655999992	86.0185191258538\\
			0.829493656000011	84.3568672148532\\
			0.833493656000002	83.2093729949264\\
			0.837493655999992	82.7600246497392\\
			0.841493656000011	82.8469541167708\\
			0.845493656000002	83.2196639619214\\
			0.849493655999993	83.9845255998911\\
			0.857493656000003	86.5515613335368\\
			0.877493656000013	95.5095663763483\\
			0.885493655999994	100.903789862434\\
			0.905493656000004	115.399677234596\\
			0.921493655999996	125.33066975154\\
			0.937493656000015	133.717171532783\\
			0.953493656000006	140.923997361673\\
			0.969493655999997	147.200026782437\\
			0.989493656000008	153.994823768107\\
			1.00949365599999	159.842276735665\\
			1.029493656	164.931904458786\\
			1.04949365600001	169.393032314715\\
			1.06949365599999	173.31634158716\\
			1.089493656	176.772031902234\\
			1.10949365600001	179.815467972839\\
			1.12949365599999	182.490940551739\\
			1.149493656	184.835356857346\\
			1.18549365600001	188.662740362496\\
			1.22149365600001	192.258198248472\\
			1.249493656	194.846478067521\\
			1.26549365599999	196.100447154348\\
			1.28149365600001	197.176910309726\\
			1.297493656	198.083641481965\\
			1.31349365599999	198.826933747102\\
			1.32549365599999	199.280164228055\\
			1.33749365599999	199.645879493788\\
			1.34949365599999	199.925317724805\\
			1.357493656	200.064124235135\\
			1.36549365600001	200.165151583566\\
			1.37349365599999	200.228500914971\\
			1.37749365600001	200.246059006806\\
			1.381493656	200.254204167022\\
			1.38549365599999	200.25292956795\\
			1.38949365600001	200.242224031721\\
			1.393493656	200.222072009039\\
			1.39749365599999	200.192453551683\\
			1.405493656	200.104715342031\\
			1.41349365600001	199.978760443358\\
			1.421493656	199.814266777362\\
			1.42949365600001	199.610837197268\\
			1.44149365600001	199.231627963248\\
			1.45349365600001	198.761782340367\\
			1.46549365600001	198.198923060741\\
			1.47749365600001	197.540206916939\\
			1.493493656	196.506941775776\\
			1.50949365599999	195.287764970038\\
			1.53349365599999	193.17932618746\\
			1.57349365600001	189.519909512058\\
			1.589493656	187.744612587822\\
			1.60549365599999	185.668693652577\\
			1.62149365600001	183.263831822891\\
			1.637493656	180.495035960422\\
			1.65349365599999	177.31880182992\\
			1.67349365600001	172.816475209771\\
			1.689493656	169.08637550337\\
			1.69349365600002	168.459380076364\\
			1.69749365600001	168.074138508596\\
			1.701493656	167.997894264883\\
			1.70949365600001	168.344673847133\\
			1.713493656	168.332454985372\\
			1.71749365600002	168.094465657959\\
			1.74149365600002	166.265035726872\\
			1.74549365600001	166.25271725947\\
			1.749493656	166.400044462439\\
			1.75349365599999	166.494107930226\\
			1.75749365600001	166.508096215004\\
			1.761493656	166.693933644575\\
			1.76949365600001	167.728469129075\\
			1.785493656	169.990069074646\\
			1.80149365599999	171.836994982759\\
			1.81349365599999	172.966111705703\\
			1.82549365599999	173.885268078569\\
			1.83749365599999	174.600880290083\\
			1.845493656	174.967223148369\\
			1.85349365600001	175.24613499857\\
			1.86149365599999	175.438244109474\\
			1.86549365600001	175.501858202449\\
			1.869493656	175.543865486099\\
			1.87349365599999	175.564256906979\\
			1.87749365600001	175.563004029834\\
			1.881493656	175.540058939092\\
			1.88549365599999	175.495354083869\\
			1.88949365600001	175.428802066191\\
			1.89749365599999	175.229706039908\\
			1.905493656	174.941663010886\\
			1.91349365600001	174.5632242473\\
			1.921493656	174.092584014725\\
			1.933493656	173.211983628066\\
			1.96549365600001	170.538306516985\\
			1.97749365600001	169.245623963355\\
			1.98949365600001	167.667216531854\\
			2.00149365600001	165.782908834108\\
			2.01349365600001	163.567577995332\\
			2.03349365599999	159.431133894345\\
			2.03749365600001	159.37013939221\\
			2.041493656	159.764353343698\\
			2.04549365599999	160.027883706292\\
			2.04949365600001	160.029489834726\\
			2.053493656	159.996457121544\\
			2.05749365599999	159.928637869628\\
			2.06149365600001	159.825835137019\\
			2.06949365599999	159.514240553426\\
			2.077493656	159.059083396555\\
			2.09749365600001	157.56658463024\\
			2.10549365599999	156.892972194893\\
			2.113493656	156.057323038469\\
			2.125493656	154.458571599388\\
			2.137493656	152.417904942297\\
			2.149493656	149.895169813632\\
			2.161493656	146.837599047417\\
			2.17349365600001	143.175684080229\\
			2.18549365600001	138.816861873161\\
			2.19749365600001	133.635487672707\\
			2.20949365600001	127.456094839414\\
			2.22149365600001	120.02353710827\\
			2.24149365600002	106.76213832203\\
			2.249493656	102.251001419164\\
			2.25749365600001	99.3035167124049\\
			2.261493656	98.4975225440408\\
			2.26549365599999	98.0779770458392\\
			2.26949365600001	98.1622103814209\\
			2.273493656	98.6283231585078\\
			2.27749365599999	99.8104034698777\\
			2.285493656	104.877736208394\\
			2.297493656	112.067633709463\\
			2.309493656	117.628667773538\\
			2.321493656	122.377807690203\\
			2.333493656	126.143724504221\\
			2.345493656	129.056098975678\\
			2.35349365600001	130.567475841706\\
			2.36149365599999	131.75613833601\\
			2.369493656	132.634760672294\\
			2.37749365600001	133.211698713637\\
			2.381493656	133.388573865189\\
			2.38549365599999	133.49140930793\\
			2.38949365600001	133.520189734515\\
			2.393493656	133.474675116384\\
			2.39749365599999	133.354399693281\\
			2.405493656	132.909366742976\\
			2.41349365600001	132.360591647094\\
			2.421493656	131.595786667375\\
			2.42949365600001	130.477313329863\\
			2.43749365600002	128.97969639138\\
			2.445493656	127.075948850823\\
			2.45349365600001	124.730401360149\\
			2.46549365600001	120.277337242351\\
			2.47749365600001	114.522384413825\\
			2.48949365600001	108.685623849704\\
			2.493493656	107.18582555002\\
			2.49749365600002	106.180419637194\\
			2.50149365600001	105.737332679806\\
			2.505493656	105.824342440676\\
			2.517493656	107.045821078469\\
			2.52149365599999	107.24356500667\\
			2.52549365600001	107.380079722506\\
			2.529493656	107.469197113215\\
			2.53349365599999	107.632709278872\\
			2.53749365600001	108.165754970422\\
			2.54549365599999	109.934837848752\\
			2.54949365600001	111.124493457116\\
			2.55749365599999	114.937058941463\\
			2.59349365599999	135.042392162431\\
			2.60949365600001	141.868663633106\\
			2.625493656	147.666453760437\\
			2.64149365599999	152.622945295485\\
			2.65749365600001	156.871308645557\\
			2.67349365600001	160.509353013979\\
			2.689493656	163.610539171495\\
			2.70549365600002	166.2308320546\\
			2.72149365600001	168.413140096013\\
			2.73349365600001	169.782501677403\\
			2.74549365600001	170.934909660154\\
			2.75749365600001	171.878950251519\\
			2.76949365600001	172.621257672504\\
			2.77749365599999	173.006527409516\\
			2.785493656	173.305368914696\\
			2.79349365600001	173.518505608726\\
			2.80149365599999	173.646358271188\\
			2.80549365600001	173.678353007898\\
			2.809493656	173.6890495376\\
			2.81349365599999	173.678416781399\\
			2.81749365600001	173.646404976669\\
			2.821493656	173.592945526267\\
			2.82949365600001	173.421313848249\\
			2.83749365599999	173.162587168788\\
			2.845493656	172.815510872185\\
			2.85349365600001	172.3784963679\\
			2.86549365600001	171.550030858467\\
			2.89749365599999	168.92893599863\\
			2.909493656	167.695542852492\\
			2.921493656	166.186844507958\\
			2.933493656	164.384588019676\\
			2.945493656	162.266112630765\\
			2.957493656	159.803318843706\\
			2.97349365600002	155.922443441442\\
			2.98949365600001	151.25832654265\\
			3.005493656	145.662563099129\\
			3.02149365599999	138.925286566643\\
			3.03349365599999	132.942465590484\\
			3.04549365599999	125.95707410809\\
			3.05749365599999	117.691507637557\\
			3.08149365599999	98.8752560665332\\
			3.089493656	95.8305575241944\\
			3.09749365600001	93.1722266448766\\
			3.101493656	92.4244215747202\\
			3.10549365599999	92.1233844571879\\
			3.10949365600001	92.7140201627074\\
			3.113493656	93.5100249590186\\
			3.11749365599999	94.0512431346814\\
			3.12149365600001	94.3426249213452\\
			3.125493656	94.3859697290903\\
			3.12949365599999	94.2383215659152\\
			3.13349365600001	93.9252702556152\\
			3.137493656	93.3720868719872\\
			3.14149365599999	92.5293665348111\\
			3.15349365599999	88.9999143391885\\
			3.15749365600001	88.3267835788794\\
			3.161493656	88.2007526628294\\
			3.165493656	88.6057137127742\\
			3.17349365600001	90.0946592820082\\
			3.18149365600001	91.7770976458206\\
			3.189493656	93.1320398675579\\
			3.19749365600001	95.547497856249\\
			3.201493656	97.2419768111099\\
			3.20949365600001	102.369128454584\\
			3.22149365600001	110.942971734022\\
			3.23349365600001	118.055375578495\\
			3.24549365600001	124.015313753682\\
			3.25749365600001	129.051796012044\\
			3.26949365600001	133.320677563356\\
			3.28149365600001	136.932476844135\\
			3.29349365600001	139.9677453716\\
			3.30549365600001	142.486150624467\\
			3.31749365600001	144.532114919705\\
			3.32949365600001	146.138437967047\\
			3.33749365599999	146.977033271399\\
			3.345493656	147.635885248683\\
			3.35349365600001	148.118649346723\\
			3.36149365599999	148.427703051363\\
			3.36549365600001	148.517497893655\\
			3.369493656	148.564207745515\\
			3.37349365599999	148.56779285882\\
			3.37749365600001	148.528139799822\\
			3.381493656	148.445060905797\\
			3.38549365599999	148.318293392606\\
			3.393493656	147.93226124433\\
			3.409493656	146.816508002853\\
			3.417493656	146.169605523311\\
			3.42549365600001	145.32505006752\\
			3.433493656	144.260800930247\\
			3.445493656	142.228847312108\\
			3.457493656	139.631764736627\\
			3.47749365600001	134.842381767048\\
			3.481493656	134.63357241402\\
			3.48549365600002	134.833105238514\\
			3.48949365600001	135.10714978473\\
			3.493493656	135.217306868801\\
			3.49749365600002	135.264136599225\\
			3.50149365600001	135.247543689677\\
			3.505493656	135.167270760485\\
			3.50949365599999	135.02289755335\\
			3.51349365600001	134.825359693566\\
			3.517493656	134.748397483721\\
			3.52149365599999	134.983309165312\\
			3.529493656	135.85876660419\\
			3.53349365599999	136.466845961811\\
			3.53749365600001	137.484299558677\\
			3.54549365599999	140.982419952698\\
			3.56149365600001	147.940226914167\\
			3.58149365599999	155.469851292077\\
			3.601493656	161.968924173471\\
			3.62149365600001	167.638729186859\\
			3.64149365599999	172.624309638769\\
			3.661493656	177.033948488067\\
			3.68149365600001	180.950754424225\\
			3.701493656	184.43993708476\\
			3.72149365600001	187.553581203789\\
			3.74149365600002	190.333888861254\\
			3.761493656	192.815450446906\\
			3.78149365600001	195.026877704121\\
			3.80149365599999	196.991998046442\\
			3.821493656	198.730745522904\\
			3.84149365600001	200.259836265512\\
			3.86149365599999	201.593286514351\\
			3.881493656	202.742812234298\\
			3.89749365599999	203.536603279313\\
			3.91349365600001	204.22310509801\\
			3.92949365600001	204.805829516462\\
			3.945493656	205.28768613336\\
			3.957493656	205.584316540976\\
			3.969493656	205.826333530557\\
			3.981493656	206.014368388143\\
			3.98949365600001	206.109975177752\\
			3.99749365600002	206.18190571554\\
			4.005493656	206.230231914345\\
			4.00949365600002	206.245557648574\\
			4.01349365600001	206.254995669688\\
			4.017493656	206.258546538059\\
			4.02149365599999	206.256208942895\\
			4.02549365600001	206.247979699362\\
			4.029493656	206.23385374414\\
			4.03749365600001	206.187882015167\\
			4.04549365599999	206.118215410823\\
			4.053493656	206.024744977848\\
			4.06149365600001	205.907330728564\\
			4.07349365600001	205.685930629752\\
			4.08549365600001	205.409547672268\\
			4.09749365600001	205.077296877899\\
			4.10949365600001	204.688116528534\\
			4.125493656	204.078468039751\\
			4.14149365599999	203.361864547616\\
			4.15749365600001	202.534122368331\\
			4.17349365600001	201.590312833023\\
			4.189493656	200.524679859917\\
			4.20949365600001	199.011048656989\\
			4.22949365600002	197.284596487654\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0.00388183999999114	196.922610526141\\
			0.0598818400000027	191.774600464826\\
			0.0758818399999939	190.042871280521\\
			0.0918818400000134	188.086777326421\\
			0.111881839999995	185.2966088357\\
			0.131881840000005	182.079883467924\\
			0.151881840000016	178.379016221875\\
			0.171881839999998	174.120684625203\\
			0.191881840000008	169.210014681559\\
			0.207881839999999	164.728898324466\\
			0.22388183999999	159.666979357225\\
			0.23988184000001	153.914812109424\\
			0.255881840000001	147.325665884526\\
			0.271881839999992	139.695760869146\\
			0.287881840000011	130.728572465863\\
			0.299881840000012	122.85846271031\\
			0.319881839999994	109.036171169264\\
			0.327881840000003	105.377893278274\\
			0.339881840000004	101.376277056467\\
			0.347881840000014	99.1212039470153\\
			0.351881840000004	98.2922400855788\\
			0.355881839999995	97.831865065383\\
			0.359881840000014	97.8552888103715\\
			0.367881839999995	98.7691834159818\\
			0.375881840000005	100.299928069289\\
			0.387881840000006	103.113231240453\\
			0.399881840000006	106.177497505691\\
			0.407881840000016	107.41665640363\\
			0.411881840000007	108.371602398342\\
			0.419881840000016	111.471766236365\\
			0.451881839999999	127.017170151441\\
			0.46788183999999	132.856664112558\\
			0.483881840000009	137.621849512931\\
			0.49588184000001	140.595492190787\\
			0.50788184000001	143.113346278359\\
			0.519881840000011	145.21480269255\\
			0.531881840000011	146.929938279823\\
			0.543881840000012	148.281428129821\\
			0.551881839999993	148.988804573461\\
			0.559881840000003	149.545632852175\\
			0.567881840000013	149.954566126487\\
			0.575881839999994	150.217370683767\\
			0.579881840000013	150.294293873531\\
			0.583881840000004	150.334963929311\\
			0.587881839999994	150.339366206901\\
			0.591881840000013	150.307434627167\\
			0.595881840000004	150.239051418709\\
			0.599881839999995	150.1340466302\\
			0.607881840000005	149.813227501273\\
			0.615881840000014	149.342564984478\\
			0.635881839999996	147.86538786937\\
			0.643881840000006	147.105860794087\\
			0.651881840000016	146.16325522457\\
			0.663881840000016	144.389214199591\\
			0.675881840000017	142.489527948028\\
			0.683881839999998	141.759308566823\\
			0.687881840000017	141.688805748836\\
			0.691881840000008	141.553877612823\\
			0.699881840000018	140.694785669872\\
			0.707881839999999	139.61540922416\\
			0.719881839999999	137.560047231373\\
			0.73188184	134.939254117984\\
			0.74388184	131.690355160389\\
			0.755881840000001	127.728000843367\\
			0.767881840000001	122.934524285827\\
			0.779881840000002	117.143606015251\\
			0.791881840000002	110.11068159679\\
			0.803881840000003	101.454078268714\\
			0.819881839999994	89.0884426637079\\
			0.827881840000003	84.9323259962795\\
			0.831881839999994	83.5663352425742\\
			0.835881840000013	82.7826551003473\\
			0.839881840000004	82.6366842310701\\
			0.843881839999995	82.961514695332\\
			0.847881840000014	83.566457162031\\
			0.851881840000004	84.5890375372105\\
			0.859881840000014	87.5461948682119\\
			0.879881839999996	96.7182887016064\\
			0.915881839999997	122.01590536889\\
			0.931881840000017	130.945485416392\\
			0.947881840000008	138.566518081547\\
			0.963881839999999	145.170025912512\\
			0.97988183999999	150.953963566653\\
			0.99988184	157.243519728853\\
			1.01988184000001	162.671326826256\\
			1.03988183999999	167.384021027809\\
			1.05988184	171.512689929009\\
			1.07988184000001	175.144143603907\\
			1.09988183999999	178.339691414124\\
			1.11988184000001	181.148020728723\\
			1.13988184000002	183.608339010861\\
			1.16788184000001	186.67321450546\\
			1.20388184000001	190.388643146401\\
			1.24388184	194.25596177631\\
			1.26788184	196.395837929289\\
			1.28388183999999	197.602205118454\\
			1.29988184000001	198.623346650187\\
			1.31588184	199.466848361393\\
			1.32788184	199.986545285297\\
			1.33988184	200.41166686566\\
			1.35188184	200.743723844078\\
			1.35988184000001	200.913942781655\\
			1.36788184	201.043503424651\\
			1.37588184000001	201.132539394597\\
			1.37988184	201.161880085146\\
			1.38388184000002	201.181102771974\\
			1.38788184000001	201.190201219197\\
			1.39188184	201.189164064874\\
			1.39588184000002	201.177974793322\\
			1.39988184000001	201.15661170014\\
			1.40388184	201.125047850406\\
			1.41188184000001	201.031183681604\\
			1.41988184000002	200.896060089546\\
			1.42788184	200.719267120419\\
			1.43588184000001	200.500304258382\\
			1.44788184000001	200.091464283716\\
			1.45988184000001	199.583956534085\\
			1.47188184000001	198.974821662123\\
			1.48388184000001	198.26051967248\\
			1.49988184	197.137206361608\\
			1.51588183999999	195.807870306855\\
			1.57188184	190.682109814071\\
			1.58788183999999	188.86227260367\\
			1.60388184000001	186.712591519007\\
			1.61988184000001	184.199211513203\\
			1.63588184	181.279697291572\\
			1.65188184000002	177.900445071956\\
			1.69188184000001	168.695039141831\\
			1.69588184	168.215639721239\\
			1.69988184000002	168.011119298684\\
			1.70388184000001	168.063631127174\\
			1.70788184	168.271701320377\\
			1.71188183999999	168.382768961819\\
			1.71588184000001	168.212206158209\\
			1.74388184	166.040049985054\\
			1.75188184000001	166.169968889088\\
			1.75988183999999	166.076158562743\\
			1.76388184000001	166.347209484765\\
			1.79588183999999	171.263486264303\\
			1.80788183999999	172.673774940523\\
			1.81988183999999	173.846510230854\\
			1.83188183999999	174.790938030048\\
			1.84388183999999	175.51392881906\\
			1.85188184	175.875310241289\\
			1.85988184000001	176.141297512146\\
			1.86788184	176.312391217943\\
			1.87188184000001	176.362404529311\\
			1.87588184000001	176.38870852235\\
			1.87988184	176.391258000897\\
			1.88388184000002	176.369983581931\\
			1.88788184000001	176.324791432706\\
			1.89188184	176.255562927782\\
			1.89988184000001	176.044395743128\\
			1.90788184000002	175.73501888297\\
			1.91588184	175.325536785129\\
			1.92388184000001	174.813599565674\\
			1.93988184	173.549322954674\\
			1.96388184	171.5044392345\\
			1.97588184	170.171189036302\\
			1.98788184	168.518942589012\\
			1.99988184	166.522557081266\\
			2.01188184	164.150276699776\\
			2.02388184	161.361974781371\\
			2.03188184000001	159.501019166776\\
			2.03588184	159.241174449897\\
			2.04388184000001	159.900360043666\\
			2.04788184	160.028578592468\\
			2.05188183999999	160.117863800787\\
			2.05588184000001	160.168196095051\\
			2.05988184	160.179492564922\\
			2.06388183999999	160.151607027739\\
			2.06788184000001	160.084329208274\\
			2.07188184	159.977383594101\\
			2.07988184000001	159.64305190889\\
			2.08788183999999	159.145077536224\\
			2.10788184	157.623602839011\\
			2.11588184000001	156.874133822193\\
			2.12388184	155.926531431218\\
			2.13588184	154.101483639037\\
			2.14788184	151.752933756777\\
			2.15988184	148.822992351873\\
			2.17188184	145.233874276272\\
			2.18388184	140.880117890636\\
			2.19588184	135.615997171013\\
			2.20788184	129.234065887148\\
			2.21988184	121.42591212388\\
			2.23588183999999	110.341875721875\\
			2.24788183999999	103.114717920914\\
			2.25588184	99.8441204860551\\
			2.25988183999999	98.8414832762971\\
			2.26388184000001	98.2343988717526\\
			2.26788184	98.1734152618996\\
			2.27188183999999	98.5012777000606\\
			2.27588184000001	99.2705030404417\\
			2.27988184	101.072750082681\\
			2.29588183999999	111.65119925327\\
			2.30788183999999	117.261940225436\\
			2.31988183999999	122.603508925818\\
			2.33188183999999	126.872246813512\\
			2.34388183999999	130.180475557437\\
			2.35588184	132.637036728326\\
			2.36388184	133.83708212488\\
			2.37188184000001	134.702918599115\\
			2.37988184	135.242434630742\\
			2.38388184000002	135.391018727043\\
			2.38788184000001	135.458902360487\\
			2.39188184	135.445803874157\\
			2.39588184000002	135.351165122067\\
			2.39988184000001	135.174151764152\\
			2.41188184000001	134.380209835108\\
			2.41988184000002	133.631231346734\\
			2.42788184	132.500609827275\\
			2.43588184000001	130.950575054012\\
			2.44388184000002	128.947873869067\\
			2.45188184	126.448029783783\\
			2.45988184000001	123.39184243857\\
			2.47188184000001	117.583439409999\\
			2.48388184000001	111.305859974247\\
			2.49188183999999	107.751126717698\\
			2.49588184000001	106.57268154847\\
			2.49988184	105.918055471541\\
			2.50388183999999	105.86291036715\\
			2.50788184000001	106.169603112847\\
			2.51588183999999	107.05926402778\\
			2.52388184	107.500962539869\\
			2.52788183999999	107.550334726389\\
			2.53188184000001	107.650287649737\\
			2.53588184	108.06500551458\\
			2.54388184000001	109.699659438256\\
			2.54788184	110.703464388024\\
			2.55188183999999	112.184069778778\\
			2.55988184	116.363478520131\\
			2.59188184000001	134.733266837368\\
			2.61188184	143.759009455837\\
			2.62788184000001	149.822807857551\\
			2.64388184000001	154.989136549976\\
			2.65988184	159.405998865853\\
			2.67588184000002	163.181036638715\\
			2.69188184000001	166.394442828318\\
			2.70788184	169.106883881178\\
			2.72388183999999	171.364571811657\\
			2.73588183999999	172.780873937207\\
			2.74788183999999	173.972770752092\\
			2.75988183999999	174.949318551513\\
			2.77188183999999	175.717441059603\\
			2.77988184	176.116270801696\\
			2.78788184000001	176.425753999541\\
			2.79588183999999	176.64658073694\\
			2.80388184	176.779107120163\\
			2.80788183999999	176.812278587801\\
			2.81188184000001	176.82335879258\\
			2.81588184	176.812299221683\\
			2.81988183999999	176.779030425738\\
			2.82388184000001	176.72346178274\\
			2.83188183999999	176.5449547328\\
			2.83988184	176.275616555166\\
			2.84788184000001	175.91392083654\\
			2.85588184	175.45795767292\\
			2.86788184	174.592340573548\\
			2.89988184000001	171.924958202103\\
			2.91188184000001	170.659507883476\\
			2.92388184000001	169.099975495194\\
			2.93588184000001	167.224818960792\\
			2.94788184000001	165.007084843113\\
			2.95988184000001	162.413048639143\\
			2.97188184000001	159.400362166606\\
			2.98388184000001	155.915429414476\\
			2.99588184000001	151.889594520102\\
			3.00788184000001	147.233432537397\\
			3.01988184000001	141.827868910063\\
			3.03188184000001	135.509694656917\\
			3.04388184000001	128.046461568612\\
			3.05588184000001	119.129773879491\\
			3.07988184000001	99.6806130849741\\
			3.08788183999999	96.2119799839276\\
			3.09588184	93.688253507732\\
			3.09988183999999	93.0151297773832\\
			3.10388184000001	92.889148025962\\
			3.10788184	93.2952981896997\\
			3.11588184000001	94.7167036761625\\
			3.11988184000001	95.1398268101455\\
			3.12388184	95.275132641426\\
			3.12788184000001	95.1631025654288\\
			3.13188184000001	94.8633791319796\\
			3.13588184	94.3144954277079\\
			3.13988184000002	93.4271994724346\\
			3.15588184000001	88.7146562211416\\
			3.15988184	88.5508639536116\\
			3.16388184000002	88.8810798157296\\
			3.16788184000001	89.3426945272948\\
			3.17588184000002	90.7718535194469\\
			3.18388184	92.2525224895215\\
			3.18788184000002	92.8257379841484\\
			3.19188184000001	93.7311633462363\\
			3.19988184000002	96.4888636080011\\
			3.20388184000001	98.5313063710992\\
			3.21988184	110.117841835763\\
			3.23188184	117.999554183167\\
			3.24388184	124.558321805947\\
			3.25588184	130.055238388943\\
			3.26788184	134.684721668574\\
			3.27988184	138.581376779496\\
			3.29188184	141.841453342367\\
			3.30388184	144.535092935479\\
			3.31588184	146.713723334495\\
			3.32788184	148.414696937374\\
			3.33588184000001	149.296669613553\\
			3.34388183999999	149.983649447814\\
			3.35188184	150.479437446727\\
			3.35988184000001	150.786298272159\\
			3.36388184	150.869185232542\\
			3.36788184	150.905024356843\\
			3.37188184000001	150.893688507158\\
			3.37588184000001	150.834959374333\\
			3.37988184	150.728526202709\\
			3.38388184000002	150.57398417329\\
			3.39188184	150.118504574385\\
			3.40788184000002	148.951497269352\\
			3.41588184	148.218681512237\\
			3.42388184000001	147.25757434462\\
			3.43188184000002	146.04765628136\\
			3.44388184000002	143.733793807072\\
			3.45588184000002	140.762473194077\\
			3.47588184	135.255802544417\\
			3.47988183999999	134.961910872939\\
			3.48388184000001	135.120407331925\\
			3.48788184	135.399392073745\\
			3.49188183999999	135.515180397182\\
			3.49588184000001	135.5567909874\\
			3.49988184	135.523955207375\\
			3.50388183999999	135.416173372451\\
			3.50788184000001	135.232715921492\\
			3.51188184	134.988008471009\\
			3.51588183999999	134.842208342397\\
			3.51988184000001	134.993220831162\\
			3.52788183999999	135.779802959406\\
			3.53188184000001	136.297526885384\\
			3.53588184	137.11263892144\\
			3.54388184000001	140.209712149128\\
			3.55988184	147.021604097898\\
			3.57588183999999	152.878513896539\\
			3.59188184000001	157.954369328147\\
			3.60788184	162.374754406389\\
			3.62388184	166.233280454054\\
			3.63988184000002	169.601417210357\\
			3.65588184000001	172.534705825948\\
			3.67188184	175.076847493714\\
			3.68788184000002	177.262481374639\\
			3.70388184000001	179.119120090914\\
			3.71988184	180.668523041028\\
			3.73188184	181.639329631553\\
			3.74388184	182.452596600541\\
			3.75588184	183.112807126717\\
			3.76788184	183.62337897811\\
			3.77588184000001	183.881862269872\\
			3.78388183999999	184.075415329691\\
			3.79188184	184.204335023437\\
			3.79588183999999	184.244600415691\\
			3.79988184000001	184.268736508905\\
			3.80388184	184.276729402243\\
			3.80788183999999	184.268553821127\\
			3.81188184000001	184.244173047822\\
			3.81588184	184.203538825273\\
			3.82388184000001	184.073258566927\\
			3.83188183999999	183.877091005257\\
			3.83988184	183.614218980981\\
			3.84788184000001	183.28362238761\\
			3.85988184000001	182.657986403884\\
			3.87188184000001	181.87202580199\\
			3.88788184000001	180.587724123296\\
			3.91988184000002	177.839453547322\\
			3.93188184000002	176.586795612181\\
			3.94388184000002	175.105215261829\\
			3.95588184000002	173.379228583914\\
			3.97188184000001	170.664733149956\\
			3.98788184	167.425928700911\\
			4.00388183999999	163.589840275525\\
			4.01988184000001	159.060161005286\\
			4.03588184	153.707329169869\\
			4.05188183999999	147.352283014652\\
			4.06788184000001	139.73822978617\\
			4.07988184000001	132.975744381117\\
			4.09188184000001	125.047761750846\\
			4.10788184	112.377933582451\\
			4.12388184	98.0568699809174\\
			4.12788184000001	93.6024059245471\\
			4.13188184000001	86.979573989909\\
			4.14388184000001	60.0000191328473\\
			4.14788184	58.9565269928493\\
			4.15188184000002	60.0000135545955\\
			4.20788184	60.0000171037771\\
			4.21188184000002	59.6325707912954\\
			4.21588184000001	57.2217942138251\\
			4.21988184	51.7310148755323\\
			4.22388183999999	40.3292810683227\\
			4.22788184000001	5\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=4.521in,
		height=0.911in,
		at={(0.758in,1.698in)},
		scale only axis,
		xmin=0,
		xmax=4.229611816,
		ymin=-329.999517571735,
		ymax=329.999786566805,
		ylabel style={font=\color{white!15!black}},
		ylabel={$P_\mathrm{m}$ [kW]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	10.7372270231355\\
			0.0040000000000191	63.408584419937\\
			0.0120000000000005	110.927820000812\\
			0.0160000000000196	128.163807892389\\
			0.0199999999999818	98.7102382237354\\
			0.02800000000002	4.80578158927074\\
			0.0319999999999823	5.13874634938861\\
			0.0360000000000014	4.80547371848877\\
			0.0400000000000205	5.1390659652206\\
			0.0439999999999827	4.80514131575285\\
			0.0480000000000018	5.13941104418029\\
			0.0520000000000209	4.80478236612828\\
			0.0559999999999832	5.13978374815565\\
			0.0600000000000023	4.80439452904056\\
			0.0640000000000214	5.14018659518615\\
			0.0679999999999836	4.8039750684465\\
			0.0720000000000027	5.14062253786864\\
			0.0760000000000218	4.80352076272868\\
			0.0799999999999841	5.14109506506463\\
			0.0840000000000032	4.80302778690833\\
			0.0880000000000223	5.14160833566518\\
			0.0919999999999845	4.80249155627479\\
			0.0960000000000036	5.14216735744424\\
			0.100000000000023	4.80190651513578\\
			0.103999999999985	5.14277823047246\\
			0.108000000000004	4.80126584584008\\
			0.112000000000023	5.14344848537212\\
			0.115999999999985	4.80056105884694\\
			0.120000000000005	5.14418756445554\\
			0.124000000000024	4.79978140008996\\
			0.127999999999986	5.14500752515983\\
			0.132000000000005	4.79891296782068\\
			0.136000000000024	5.1459241017663\\
			0.139999999999986	4.79793734851376\\
			0.144000000000005	5.14695836996395\\
			0.148000000000025	4.79682941686667\\
			0.151999999999987	5.14813947885193\\
			0.156000000000006	4.79555359425001\\
			0.160000000000025	5.14950939562527\\
			0.163999999999987	4.79405704425403\\
			0.168000000000006	5.15113175665641\\
			0.172000000000025	1.11496015896347\\
			0.175999999999988	-50.1493079127767\\
			0.180000000000007	128.867959688697\\
			0.184000000000026	162.137577509498\\
			0.196000000000026	196.130509210769\\
			0.211999999999989	233.47918415344\\
			0.220000000000027	249.906133826917\\
			0.22399999999999	249.7008945391\\
			0.23599999999999	206.797188685702\\
			0.25200000000001	139.655887892601\\
			0.271999999999991	44.2119944025604\\
			0.279999999999973	2.99060799555161\\
			0.283999999999992	-0.000907434808084417\\
			0.288000000000011	-8.04632244934754\\
			0.312000000000012	-149.459061258062\\
			0.315999999999974	-173.912706028384\\
			0.324000000000012	-134.215889358339\\
			0.327999999999975	-95.9511345677749\\
			0.331999999999994	-92.2370510725776\\
			0.336000000000013	-79.9183348570578\\
			0.339999999999975	-62.1019927803065\\
			0.343999999999994	-72.8042827952776\\
			0.351999999999975	-32.0515930774316\\
			0.360000000000014	34.8883365050323\\
			0.363999999999976	53.7553795802049\\
			0.367999999999995	51.6375710850507\\
			0.372000000000014	80.2231794341963\\
			0.375999999999976	77.9347626792382\\
			0.379999999999995	84.4512348217403\\
			0.391999999999996	113.36236893594\\
			0.396000000000015	102.055705563893\\
			0.399999999999977	72.3299197965131\\
			0.403999999999996	67.1521452665909\\
			0.408000000000015	79.8267458919854\\
			0.415999999999997	159.803488578499\\
			0.423999999999978	225.082832318512\\
			0.427999999999997	253.053321939058\\
			0.432000000000016	295.573639102849\\
			0.447999999999979	320.538176653579\\
			0.451999999999998	321.778471493187\\
			0.468000000000018	293.29486540533\\
			0.492000000000019	245.114547868277\\
			0.519999999999982	183.376524889489\\
			0.548000000000002	116.609305233393\\
			0.576000000000022	44.4571414970758\\
			0.591999999999985	0.508433541136185\\
			0.596000000000004	0.0028168308962222\\
			0.603999999999985	-0.00476122729901363\\
			0.608000000000004	-4.5093219301404\\
			0.612000000000023	-12.0016124931967\\
			0.636000000000024	-89.549692126064\\
			0.656000000000006	-159.481473481761\\
			0.660000000000025	-160.477547435715\\
			0.663999999999987	-156.22180646259\\
			0.668000000000006	-135.92770587834\\
			0.675999999999988	17.1646249465795\\
			0.680000000000007	-18.7223050139663\\
			0.684000000000026	25.8104814508231\\
			0.687999999999988	106.993804863285\\
			0.692000000000007	58.8500877597418\\
			0.708000000000027	1.92141795462885\\
			0.711999999999989	0.00132698615846039\\
			0.716000000000008	-0.00297798358803902\\
			0.720000000000027	-5.12356883118576\\
			0.728000000000009	-34.8594652818106\\
			0.75200000000001	-136.543494494283\\
			0.783999999999992	-281.836397736584\\
			0.788000000000011	-288.301921311434\\
			0.800000000000011	-262.537704961524\\
			0.819999999999993	-131.912127234932\\
			0.824000000000012	-96.1166897341139\\
			0.827999999999975	-74.6536365743259\\
			0.839999999999975	21.6557604727867\\
			0.843999999999994	32.0930810063797\\
			0.863999999999976	127.780699506924\\
			0.867999999999995	124.292052658614\\
			0.872000000000014	122.967062128568\\
			0.875999999999976	113.732201428736\\
			0.879999999999995	194.104669135939\\
			0.884000000000015	247.782308124526\\
			0.891999999999996	264.478566678968\\
			0.911999999999978	299.06365100974\\
			0.932000000000016	329.544398630253\\
			0.935999999999979	329.999786566805\\
			1.03199999999998	329.998310629235\\
			1.048	329.996430392047\\
			1.05599999999998	329.992975893522\\
			1.06	329.987098086763\\
			1.06400000000002	329.937312884848\\
			1.06799999999998	327.620670416528\\
			1.12400000000002	285.322233230425\\
			1.17200000000003	250.946092501023\\
			1.30799999999999	154.690078929513\\
			1.34800000000001	124.403718353124\\
			1.38400000000001	95.3152820233188\\
			1.416	67.4803224683685\\
			1.44400000000002	41.1855378441182\\
			1.47199999999998	12.6779464555626\\
			1.48399999999998	0.161611005771761\\
			1.488	0.0151270811820154\\
			1.49200000000002	0.00687517060703158\\
			1.5	0.00215182234273925\\
			1.51999999999998	-0.00478326108026295\\
			1.524	-0.0102117315234977\\
			1.52800000000002	-0.0569364909285355\\
			1.536	-7.29837625936574\\
			1.54000000000002	-8.6685667524676\\
			1.56400000000002	-42.9011729533205\\
			1.58800000000002	-80.2355399458556\\
			1.61200000000002	-121.133429313292\\
			1.63600000000002	-166.184190274758\\
			1.65199999999999	-198.822550427638\\
			1.65600000000001	-175.083651412304\\
			1.66000000000003	-135.807168330576\\
			1.66399999999999	-129.38359652039\\
			1.66800000000001	-139.346735878301\\
			1.67200000000003	-116.998444149908\\
			1.68000000000001	-151.891164722537\\
			1.68799999999999	-96.3556048682792\\
			1.69200000000001	-57.6668975592686\\
			1.70400000000001	106.185792096516\\
			1.70800000000003	121.976699777994\\
			1.71600000000001	0.00095096926821725\\
			1.72000000000003	-0.0012104382783491\\
			1.72399999999999	-0.00617280626698857\\
			1.72800000000001	-3.073310690092\\
			1.73200000000003	-8.07049827934998\\
			1.73599999999999	-18.2602321008819\\
			1.74000000000001	-12.4520253737611\\
			1.74400000000003	54.6354315259964\\
			1.74799999999999	95.7228236312571\\
			1.75200000000001	57.4231255424309\\
			1.75599999999997	45.2691743208613\\
			1.75999999999999	64.5093162874518\\
			1.76400000000001	174.112066386806\\
			1.77199999999999	251.962943647473\\
			1.81200000000001	192.408614147338\\
			1.85199999999998	129.216408699887\\
			1.88400000000001	75.1388030367773\\
			1.916	16.8123986397976\\
			1.92399999999998	1.45933753220373\\
			1.928	0.0077747527297447\\
			1.93200000000002	0.0023327032972702\\
			1.94	-0.0016654101370932\\
			1.94400000000002	-0.00599542345253212\\
			1.94799999999998	-0.898432384342698\\
			1.95600000000002	-12.8730356322114\\
			1.98399999999998	-77.520663646435\\
			2.00799999999998	-138.130032891012\\
			2.01999999999998	-170.459420115567\\
			2.024	-176.528850068911\\
			2.02800000000002	-129.694878796528\\
			2.03199999999998	-63.4728532246767\\
			2.036	87.4099105640439\\
			2.04000000000002	152.939154453511\\
			2.04399999999998	135.047530655381\\
			2.07600000000002	60.0814010711737\\
			2.10000000000002	0.0624838023383631\\
			2.10399999999998	0.00266423510487357\\
			2.11200000000002	-0.0041200624197586\\
			2.11599999999999	-2.88600351935969\\
			2.12	-9.52775136878347\\
			2.14800000000002	-93.8012064852277\\
			2.17599999999999	-186.393226417128\\
			2.21199999999999	-314.289351577119\\
			2.21600000000001	-311.504460778661\\
			2.22000000000003	-303.712237223033\\
			2.22399999999999	-285.655309675675\\
			2.22800000000001	-235.37574034256\\
			2.23200000000003	-206.898699629165\\
			2.23599999999999	-195.613623848661\\
			2.24000000000001	-192.266160321122\\
			2.24400000000003	-170.370496513037\\
			2.25599999999997	-66.4889127932633\\
			2.26400000000001	-10.6478164777122\\
			2.26799999999997	35.0230782715549\\
			2.27199999999999	43.8242253041017\\
			2.27600000000001	103.093865691174\\
			2.27999999999997	203.798281605183\\
			2.28399999999999	259.75200355934\\
			2.29199999999997	274.439948114465\\
			2.29599999999999	265.941057787372\\
			2.30000000000001	181.236111277573\\
			2.30399999999997	175.414048352923\\
			2.30799999999999	208.786540374033\\
			2.31200000000001	258.77367595544\\
			2.31599999999997	263.040405904082\\
			2.33199999999999	221.38407653129\\
			2.35199999999998	163.032992917603\\
			2.37599999999998	85.8446539834603\\
			2.39999999999998	1.43610573032333\\
			2.404	0.000907296957961989\\
			2.40800000000002	-0.0049629207929911\\
			2.41199999999998	-6.3446458415977\\
			2.43599999999998	-104.972716081846\\
			2.46800000000002	-246.249638998543\\
			2.47199999999998	-209.415261182397\\
			2.48000000000002	-157.625190201177\\
			2.48399999999998	-149.436441289705\\
			2.488	-137.062868726364\\
			2.49599999999998	-53.1909472204833\\
			2.5	-13.7020744746664\\
			2.50400000000002	43.8093626127579\\
			2.50799999999998	46.5648624353008\\
			2.512	72.1411139109879\\
			2.51999999999998	26.4834193714726\\
			2.524	37.6970362471156\\
			2.52800000000002	11.4860035776402\\
			2.53199999999998	45.8218735819555\\
			2.536	66.6640813710438\\
			2.54000000000002	105.166247456148\\
			2.54399999999998	94.3729613311102\\
			2.548	129.817723998581\\
			2.55599999999998	230.98145915712\\
			2.56	252.340859024497\\
			2.56400000000002	285.557447654676\\
			2.56799999999998	302.149378048631\\
			2.57600000000002	315.745087461721\\
			2.584	327.610073397698\\
			2.58800000000002	278.818718612223\\
			2.59199999999998	283.589997244333\\
			2.596	296.456700450619\\
			2.60000000000002	329.999298831111\\
			2.62	329.997880564948\\
			2.62400000000002	329.996804573988\\
			2.62799999999999	329.993858450673\\
			2.63200000000001	329.954151528385\\
			2.63999999999999	321.336563843917\\
			2.67200000000003	282.070504760952\\
			2.72000000000003	219.9009635032\\
			2.76400000000001	159.768256608463\\
			2.80000000000001	107.594405836828\\
			2.83199999999999	58.0449523188765\\
			2.86799999999999	0.0225370064854928\\
			2.87200000000001	0.00469061695463324\\
			2.88	-0.000115451758915697\\
			2.88400000000001	-0.00200123506471073\\
			2.88799999999998	-0.00634552119288401\\
			2.892	-0.40127642626237\\
			2.904	-18.7308215566123\\
			2.93200000000002	-78.0509343046613\\
			2.95999999999998	-143.247471543974\\
			2.988	-215.141527612931\\
			3.01999999999998	-304.784304434305\\
			3.02800000000002	-327.667498210788\\
			3.03199999999998	-329.995778103736\\
			3.036	-329.998222643271\\
			3.04000000000002	-328.324058913942\\
			3.06	-289.490799247924\\
			3.072	-263.82719847727\\
			3.084	-101.798391999053\\
			3.08800000000002	-60.7297948812164\\
			3.09199999999998	-86.4611582865105\\
			3.096	-35.6004445615421\\
			3.10000000000002	-20.4087513984953\\
			3.10399999999998	29.9981160160507\\
			3.108	55.2080800449659\\
			3.11200000000002	98.2938340332922\\
			3.12799999999999	0.00058063285081289\\
			3.13200000000001	-15.4505135779125\\
			3.14400000000001	-101.248919879148\\
			3.15600000000001	-20.3451403508269\\
			3.16000000000003	26.2200017794697\\
			3.16399999999999	37.3424214500268\\
			3.16800000000001	43.6095926219029\\
			3.17200000000003	59.4671432609985\\
			3.18000000000001	64.7973637850778\\
			3.18400000000003	43.0939910453008\\
			3.18799999999999	57.9086198283724\\
			3.19200000000001	87.9946206203093\\
			3.19600000000003	103.162990957785\\
			3.19999999999999	135.01661234778\\
			3.20800000000003	249.567747265513\\
			3.21199999999999	260.918419654614\\
			3.23200000000003	295.973004337442\\
			3.24400000000003	313.430775972774\\
			3.25999999999999	286.77609384893\\
			3.27999999999997	248.619143792603\\
			3.30399999999997	198.221430537166\\
			3.33199999999999	134.483932452618\\
			3.36000000000001	65.6806840113467\\
			3.38400000000001	2.26429562687798\\
			3.38799999999998	0.00337616449917277\\
			3.39600000000002	-0.00493933299094351\\
			3.39999999999998	-5.07933729932626\\
			3.404	-12.6894737229099\\
			3.43200000000002	-100.42028931708\\
			3.45999999999998	-195.79918097769\\
			3.464	-209.942036453728\\
			3.46800000000002	-169.565866087088\\
			3.47199999999998	-75.3121732725681\\
			3.48000000000002	25.1652302290186\\
			3.48399999999998	90.723200085777\\
			3.488	67.4048316180792\\
			3.50799999999998	0.00435883759496392\\
			3.512	-0.001325082073663\\
			3.51600000000002	34.0973926653257\\
			3.51999999999998	81.8429974518493\\
			3.524	91.2988148250924\\
			3.52800000000002	95.7716700558938\\
			3.53199999999998	120.670252177761\\
			3.536	182.769382553696\\
			3.54000000000002	277.295030420694\\
			3.54399999999998	329.999729597729\\
			3.63600000000002	329.998228849407\\
			3.65600000000001	329.995753409278\\
			3.66399999999999	329.991748112417\\
			3.66800000000001	329.98514815952\\
			3.67200000000003	329.938527085587\\
			3.67599999999999	328.184152347152\\
			3.72000000000003	301.168763203321\\
			3.75999999999999	278.115564250742\\
			3.80000000000001	256.369491684079\\
			3.86399999999998	223.552115403722\\
			4.00400000000002	152.619735950798\\
			4.04399999999998	130.79617355979\\
			4.07999999999998	109.862300508923\\
			4.11200000000002	89.901632495587\\
			4.14400000000001	68.3496322735206\\
			4.17200000000003	47.9147916094989\\
			4.19999999999999	25.7335334968319\\
			4.22800000000001	1.5550470558677\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0.00238818399998308	0.034693788532195\\
			0.00638818400000218	0.0117995891177429\\
			0.0103881840000213	0.00639633318564847\\
			0.0183881840000026	0.00236534907281793\\
			0.0423881840000035	-0.005329823774332\\
			0.0463881840000226	-0.0105764846651937\\
			0.0503881839999849	-0.0414699077450678\\
			0.054388184000004	-2.80375378827546\\
			0.0583881840000231	-7.13875392484886\\
			0.0623881839999854	-7.50643966426156\\
			0.0663881840000045	-10.6623961806057\\
			0.0903881840000054	-40.0554825423868\\
			0.114388184000006	-71.9839988049677\\
			0.138388184000007	-106.802143458191\\
			0.162388184000008	-144.920395376331\\
			0.186388184000009	-186.75082795733\\
			0.21038818400001	-232.618939016879\\
			0.238388183999973	-291.193021098579\\
			0.254388183999993	-326.517518928984\\
			0.258388184000012	-329.991604424452\\
			0.262388183999974	-329.996947158308\\
			0.270388184000012	-329.998756331466\\
			0.286388183999975	-329.999517571735\\
			0.290388183999994	-326.229164695901\\
			0.306388184000014	-295.326358823831\\
			0.310388183999976	-262.291031246864\\
			0.318388184000014	-162.010010562571\\
			0.322388183999976	-148.212331900579\\
			0.326388183999995	-111.716176767714\\
			0.330388184000014	-87.8779531196664\\
			0.334388183999977	-86.6785627875832\\
			0.338388183999996	-64.3828674574917\\
			0.342388184000015	-63.64867763169\\
			0.346388183999977	-64.4534430927284\\
			0.354388184000015	-14.5562814073368\\
			0.358388183999978	34.8195708796589\\
			0.362388183999997	45.3702095891199\\
			0.366388184000016	46.1993702093547\\
			0.374388183999997	82.1700306043247\\
			0.378388184000016	73.887908039188\\
			0.386388183999998	104.289438786862\\
			0.390388184000017	102.828805401455\\
			0.394388183999979	109.727117316523\\
			0.398388183999998	82.6764486766965\\
			0.402388184000017	64.1057247625956\\
			0.406388183999979	74.9330065641785\\
			0.41838818399998	177.64447966986\\
			0.422388183999999	217.4193030017\\
			0.426388184000018	240.471835611566\\
			0.43038818399998	293.219147246804\\
			0.442388183999981	312.319657173759\\
			0.446388184	309.242976913899\\
			0.462388184000019	284.413290818063\\
			0.482388184000001	249.048437604016\\
			0.506388184000002	202.477606749506\\
			0.534388184000022	143.784064975132\\
			0.566388184000004	71.3484054376424\\
			0.594388184000024	2.81143152156955\\
			0.598388183999987	0.00415549268586801\\
			0.606388184000025	-0.00334916427294729\\
			0.610388183999987	-2.4755442365701\\
			0.614388184000006	-9.27130840586074\\
			0.642388184000026	-90.3683305956749\\
			0.662388184000008	-152.372025866156\\
			0.666388184000027	-152.58117458339\\
			0.674388184000009	-14.7727486605689\\
			0.678388184000028	-1.32013940864516\\
			0.68238818399999	-0.699480780619695\\
			0.686388184000009	77.6450794434392\\
			0.690388184000028	107.668110363941\\
			0.69438818399999	28.1280726774392\\
			0.702388184000029	2.92366484352959\\
			0.706388183999991	0.00184000037586429\\
			0.71038818400001	-0.00208228646761199\\
			0.714388183999972	-4.33516752395093\\
			0.718388183999991	-14.4029714500671\\
			0.746388184000011	-115.287134115932\\
			0.790388183999994	-280.797898239634\\
			0.794388184000013	-274.981681479004\\
			0.798388183999975	-266.258517516936\\
			0.802388183999994	-254.841727546524\\
			0.806388184000014	-220.152962776533\\
			0.810388183999976	-202.117037172563\\
			0.822388183999976	-107.931184813802\\
			0.830388184000014	-54.3235765930293\\
			0.834388183999977	-25.0152497709826\\
			0.838388183999996	16.9686818052759\\
			0.842388184000015	21.8962496420953\\
			0.846388183999977	39.6639878276654\\
			0.850388183999996	68.3315006182544\\
			0.854388184000015	79.9961309829484\\
			0.862388183999997	126.287642672264\\
			0.866388184000016	126.023623966267\\
			0.870388183999978	128.3110033416\\
			0.874388183999997	114.969721955684\\
			0.878388184000016	160.215835619159\\
			0.882388183999979	229.924423736747\\
			0.886388183999998	254.035042405996\\
			0.906388183999979	290.026809369621\\
			0.926388184000018	321.505875552214\\
			0.93038818399998	327.378767650253\\
			0.934388183999999	329.9997163617\\
			1.01038818400002	329.998175743475\\
			1.02238818400002	329.99659677973\\
			1.030388184	329.992966150615\\
			1.03438818400002	329.985951473523\\
			1.03838818399998	329.84195782251\\
			1.054388184	318.78650604895\\
			1.11838818400003	274.436943320721\\
			1.17438818400001	237.388405555016\\
			1.30238818399999	152.803366428088\\
			1.34638818399998	121.707777783991\\
			1.38238818399998	94.5812129488093\\
			1.41438818400002	68.7546715487572\\
			1.446388184	40.8951105483446\\
			1.47438818400002	14.4943249451603\\
			1.48638818400002	2.53584812161489\\
			1.49038818399998	0.0419233002972987\\
			1.494388184	0.0106528352904434\\
			1.49838818400002	0.00529284893866588\\
			1.506388184	0.00150521950502025\\
			1.52238818400002	-0.0037889572196832\\
			1.52638818399998	-0.00772091232153116\\
			1.530388184	-0.0263207936681624\\
			1.53438818400002	-2.47062770331758\\
			1.53838818399998	-7.03991086045249\\
			1.542388184	-7.32625627684996\\
			1.554388184	-22.104230080883\\
			1.58238818400002	-60.1181018876659\\
			1.61038818399999	-101.776847603563\\
			1.63838818400001	-147.640827796924\\
			1.65438818400003	-175.93080750554\\
			1.66238818400001	-122.899055772597\\
			1.66638818400003	-138.915122787259\\
			1.67038818399999	-126.106455633175\\
			1.67438818400001	-122.27377740312\\
			1.67838818400003	-156.115963833627\\
			1.68238818399999	-137.269634574945\\
			1.69038818400003	-75.2898423864498\\
			1.69838818400001	28.2922452853761\\
			1.70238818400003	94.5352300275163\\
			1.70638818399999	125.817438569914\\
			1.71038818400001	86.076505793388\\
			1.71438818399997	16.702089397753\\
			1.71838818399999	0.00154380905769358\\
			1.72638818399997	-0.00397130340917329\\
			1.73038818399999	-0.415755507084839\\
			1.73438818400001	-5.99431927190108\\
			1.73838818399997	-13.427588199639\\
			1.74638818400001	105.38599162666\\
			1.75038818399997	88.8403175848418\\
			1.75438818399999	66.6807211201526\\
			1.75838818400001	64.4171165946199\\
			1.76238818399997	176.015401993215\\
			1.76638818399999	186.074290729922\\
			1.77038818400001	231.484575622938\\
			1.81038818399998	177.930083904661\\
			1.850388184	121.159993986138\\
			1.886388184	66.5160517640217\\
			1.91838818399998	14.2526006222074\\
			1.92638818400002	0.620371822787035\\
			1.93038818399998	0.00651940766056214\\
			1.934388184	0.00197168816328031\\
			1.94238818399998	-0.00205816264650593\\
			1.946388184	-0.00778549379606375\\
			1.95038818400002	-2.17319102021594\\
			1.95438818399998	-6.27778738154677\\
			1.96238818400002	-20.7600128445189\\
			1.99038818399998	-78.2587361288387\\
			2.018388184	-140.563640018088\\
			2.02238818400002	-149.8760205997\\
			2.02638818399998	-143.701663484054\\
			2.030388184	-90.859627575793\\
			2.03838818399998	153.054680988597\\
			2.042388184	122.262633423157\\
			2.04638818400002	102.37234178024\\
			2.078388184	34.8275178434861\\
			2.09438818400002	0.0383387021670387\\
			2.09838818399999	0.00244603876188876\\
			2.10638818400002	-0.00452270161724755\\
			2.11038818399999	-3.02534401253047\\
			2.11438818400001	-8.81797394214379\\
			2.14238818400003	-81.3189259844808\\
			2.17438818400001	-170.816076936941\\
			2.21838818399999	-297.79398413196\\
			2.22238818400001	-299.080818322165\\
			2.23038818399999	-217.029316613052\\
			2.23438818400001	-198.217594793843\\
			2.23838818399997	-194.050624282641\\
			2.24238818399999	-184.252378458216\\
			2.25838818400001	-43.9925366788847\\
			2.26238818399997	-27.7413883251965\\
			2.26638818399999	30.3097926841893\\
			2.27038818400001	35.2652160087874\\
			2.27438818399997	71.9996813229678\\
			2.28238818400001	252.029071817102\\
			2.28638818399997	264.444347522805\\
			2.29038818399999	260.39865800319\\
			2.29438818400001	252.429185242324\\
			2.29838818399998	222.795471734082\\
			2.30238818399999	170.867091923117\\
			2.30638818400001	196.422539389071\\
			2.31038818399998	239.059329873221\\
			2.31438818399999	239.756428174267\\
			2.33038818400001	202.530195305772\\
			2.350388184	150.61881174113\\
			2.374388184	82.3620673688284\\
			2.40238818400002	0.0052230359953569\\
			2.40638818399998	-0.000859007912936249\\
			2.410388184	-2.40447158586886\\
			2.41438818400002	-12.8526751557309\\
			2.446388184	-127.786783146649\\
			2.470388184	-216.529566858066\\
			2.482388184	-150.740161216438\\
			2.48638818400002	-146.738436418545\\
			2.49038818399998	-117.280528504299\\
			2.50238818399998	19.4960949673599\\
			2.51038818400002	64.3726392697693\\
			2.51438818399998	62.4167628501394\\
			2.52238818400002	24.25995975798\\
			2.52638818399998	26.4862936342951\\
			2.530388184	41.1369396474027\\
			2.53438818400002	46.1935344130439\\
			2.53838818399998	90.46508070532\\
			2.542388184	94.4037430289606\\
			2.54638818400002	107.845967545713\\
			2.554388184	216.658294398305\\
			2.566388184	300.692422995727\\
			2.58238818400002	325.191946045567\\
			2.58638818399999	296.907362906415\\
			2.59038818400001	283.165079894254\\
			2.59438818400002	283.333420413981\\
			2.59838818399999	327.898129557647\\
			2.60238818400001	329.985623031834\\
			2.60638818400002	328.088114153914\\
			2.62638818400001	308.814894703853\\
			2.65438818400003	278.768836159419\\
			2.69438818399999	232.663940346785\\
			2.73838818399997	178.955027352057\\
			2.77838818399999	127.355632153245\\
			2.81438818399999	77.9672149204803\\
			2.84638818399998	31.0042743716243\\
			2.86638818400002	0.16550859433238\\
			2.87038818399998	0.00621547897213759\\
			2.874388184	0.0020204229342653\\
			2.88238818399998	-0.00177523719668216\\
			2.886388184	-0.0060523386072191\\
			2.89038818400002	-0.555998033211836\\
			2.89438818399998	-6.29860703626571\\
			2.898388184	-10.1327672988023\\
			2.92638818400002	-62.3699140870094\\
			2.95438818399998	-118.749323449279\\
			2.98638818400002	-188.524106965167\\
			3.042388184	-316.583081254721\\
			3.04638818400002	-316.138112446101\\
			3.066388184	-275.836061116435\\
			3.07038818400002	-267.137224691087\\
			3.07438818399999	-234.534729709869\\
			3.08238818400002	-117.29418461272\\
			3.08638818399999	-79.7405851257507\\
			3.09038818400001	-64.0651798869393\\
			3.09438818400002	-84.2611634487109\\
			3.09838818399999	-26.5190418079707\\
			3.10238818400001	-35.5304321623507\\
			3.11038818399999	98.33611919639\\
			3.13038818400003	-0.00166732823498705\\
			3.13438818399999	-18.4604488476905\\
			3.14638818399999	-84.7174137472222\\
			3.15838818399999	2.78388201777284\\
			3.16238818400001	26.3139146953503\\
			3.16638818400003	38.1434834790031\\
			3.17038818399999	57.4714174500262\\
			3.17838818400003	68.8592086180606\\
			3.18238818399999	49.9508447244264\\
			3.18638818400001	46.2534277186301\\
			3.19038818400003	84.0700100120904\\
			3.19438818399999	94.8000067984624\\
			3.19838818400001	118.867651359445\\
			3.20238818400003	162.262974262023\\
			3.20638818399999	219.814232283937\\
			3.21038818400001	257.597181849186\\
			3.23038818399999	293.097475774823\\
			3.23438818400001	295.792570638574\\
			3.24638818400001	280.401712521792\\
			3.26238818399997	256.196876507246\\
			3.28238818400001	222.079101391291\\
			3.31038818399998	169.392081535842\\
			3.34238818400001	103.806794750445\\
			3.374388184	32.8459364403449\\
			3.386388184	4.79418210275912\\
			3.39038818400002	0.00590989043826085\\
			3.398388184	-0.0032776252830331\\
			3.40238818400002	-2.99573217604706\\
			3.40638818399998	-9.66403572857473\\
			3.43838818400002	-95.5947710076514\\
			3.46638818399998	-175.370176405745\\
			3.482388184	67.3977366842321\\
			3.48638818400002	91.2900301205467\\
			3.49038818399998	49.7020183825275\\
			3.506388184	1.45700747081696\\
			3.51038818400002	0.000672422673005713\\
			3.51438818399998	16.4428480912105\\
			3.52238818400002	91.0748310166458\\
			3.530388184	102.2501599256\\
			3.53438818400002	151.557221326911\\
			3.542388184	329.999546848911\\
			3.59838818399999	329.998124279438\\
			3.61438818400001	329.995646686301\\
			3.61838818400003	329.993826290257\\
			3.62238818399999	329.98970975172\\
			3.62638818400001	329.971800078118\\
			3.63038818400003	329.010295279596\\
			3.71838818399999	280.652539326518\\
			3.76638818399999	256.052843316157\\
			3.81838818400001	230.819919854915\\
			3.898388184	193.193708054784\\
			3.97438818400002	157.054371785302\\
			4.018388184	135.037145400288\\
			4.05838818400002	113.808938463237\\
			4.09438818400002	93.3661783470206\\
			4.12638818400001	73.8542981502536\\
			4.15838818399999	52.8126438075584\\
			4.18638818400001	32.9217217792111\\
			4.21438818400003	11.4304405654869\\
			4.22638818399997	1.70513182152524\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0.000776368000003913	0.0370944781964795\\
			0.00477636800002301	0.011349332287466\\
			0.00877636799998527	0.00595048990572877\\
			0.0167763680000235	0.00202407063557075\\
			0.0367763680000053	-0.00414978874630378\\
			0.0407763680000244	-0.00797160513508288\\
			0.0447763679999866	-0.0231533515436695\\
			0.0487763680000057	-1.54238281513477\\
			0.0527763680000248	-5.54274341762152\\
			0.0607763680000062	-8.84358733156125\\
			0.0847763680000071	-34.8509002113544\\
			0.112776368000027	-67.6796945999351\\
			0.14077636799999	-103.455858627086\\
			0.16877636800001	-142.50394565646\\
			0.196776367999973	-185.036950499199\\
			0.228776368000013	-237.72335660631\\
			0.280776367999977	-325.980390257837\\
			0.284776367999996	-329.986772109828\\
			0.288776368000015	-329.212039732478\\
			0.304776367999978	-298.576416697021\\
			0.308776367999997	-279.586532715779\\
			0.320776367999997	-152.083023199759\\
			0.324776368000016	-126.877166949127\\
			0.328776367999978	-88.0508723826653\\
			0.332776367999998	-91.7039572305064\\
			0.340776367999979	-60.7185178977437\\
			0.344776367999998	-75.0777156713738\\
			0.348776368000017	-45.4497436482397\\
			0.352776367999979	-26.5697125068184\\
			0.356776367999998	19.6259871133142\\
			0.36477636799998	49.674361781548\\
			0.368776367999999	50.2485580736517\\
			0.372776368000018	81.4546845103434\\
			0.37677636799998	74.1336308025989\\
			0.380776367999999	88.0907189476107\\
			0.384776368000018	97.1523744812694\\
			0.388776367999981	99.7737494799258\\
			0.392776368	114.891509148818\\
			0.396776368000019	96.094755986805\\
			0.400776367999981	68.1698471805069\\
			0.404776368	69.6956237953544\\
			0.408776368000019	87.6801791765609\\
			0.416776368000001	165.329933182457\\
			0.42077636800002	205.076689624736\\
			0.424776367999982	228.487381691084\\
			0.43277636800002	291.741255127611\\
			0.444776368000021	278.721995346757\\
			0.460776367999983	257.758819422354\\
			0.480776368000022	227.801016794537\\
			0.504776368000023	188.157211130297\\
			0.532776367999986	138.182772889084\\
			0.564776368000025	76.8278840880005\\
			0.596776368000008	10.9350606073856\\
			0.600776368000027	2.37685447327226\\
			0.604776367999989	0.0037934617031965\\
			0.612776368000027	-0.00429937629854749\\
			0.616776367999989	-3.56096420676681\\
			0.620776368000008	-9.4792410870682\\
			0.652776367999991	-86.9900913612476\\
			0.664776367999991	-117.314897006792\\
			0.66877636800001	-122.066948171887\\
			0.676776367999992	12.4200310987081\\
			0.680776368000011	-29.4482428118348\\
			0.688776367999992	106.308944007721\\
			0.692776368000011	3.11775306502119\\
			0.696776367999973	0.00231891191765499\\
			0.700776367999993	-0.00151525804386665\\
			0.704776368000012	-2.20119417722316\\
			0.708776367999974	-10.1598841332105\\
			0.744776367999975	-113.004577071201\\
			0.788776368000015	-238.979799612341\\
			0.796776367999996	-258.308723334083\\
			0.800776368000015	-260.705401509198\\
			0.804776367999978	-229.402721539729\\
			0.808776367999997	-210.832315594368\\
			0.832776367999998	-35.1608319874664\\
			0.840776367999979	21.5653756499113\\
			0.844776367999998	34.4800056732961\\
			0.852776367999979	78.5478208826354\\
			0.856776367999998	93.9130186290907\\
			0.860776368000018	118.443302653963\\
			0.86477636799998	128.308767407842\\
			0.868776367999999	125.379877485484\\
			0.872776368000018	119.386117063488\\
			0.87677636799998	127.678637522019\\
			0.880776367999999	206.69921133077\\
			0.884776368000018	250.746374544633\\
			0.904776368	287.199492894167\\
			0.924776367999982	319.000807518678\\
			0.93277636800002	329.999241028582\\
			0.964776368000003	329.997744169605\\
			0.972776367999984	329.996161304091\\
			0.976776368000003	329.994279896535\\
			0.980776368000022	329.989232329737\\
			0.984776367999984	329.937750227684\\
			0.992776368000023	326.063765821023\\
			1.024776368	307.768292415971\\
			1.22477636799999	190.650038437603\\
			1.28877636800001	152.769142470483\\
			1.33677636800002	122.889003955238\\
			1.37677636799998	96.4229050289774\\
			1.41277636799998	70.9572770961814\\
			1.44477636800002	46.6833798233683\\
			1.476776368	20.5543061387071\\
			1.500776368	0.0996881492695252\\
			1.50477636800002	0.0121501038314022\\
			1.50877636799999	0.00549209416891472\\
			1.51677636800002	0.00141089586207954\\
			1.52877636800002	-0.00228081619411569\\
			1.53277636799999	-0.00462891641274155\\
			1.53677636800001	-0.0109335793497394\\
			1.54077636800002	-0.175628967910939\\
			1.54877636800001	-7.03988886877602\\
			1.55277636800002	-8.24549511996975\\
			1.58077636799999	-39.7701152201769\\
			1.60877636800001	-73.7772893230751\\
			1.63677636800003	-110.469088836325\\
			1.65677636800001	-138.420920326146\\
			1.66077636800003	-128.123499268839\\
			1.66477636799999	-133.444499769736\\
			1.66877636800001	-135.674898516411\\
			1.67277636799997	-113.344576059234\\
			1.67677636799999	-143.135112212829\\
			1.68077636800001	-147.681487928712\\
			1.68877636799999	-90.4760199632488\\
			1.69677636799997	5.06665437355514\\
			1.70077636799999	71.2244767276891\\
			1.70477636800001	108.491274473033\\
			1.70877636799997	105.088712180743\\
			1.71677636800001	0.00765059270719348\\
			1.72077636799997	0.00178973158460849\\
			1.72877636800001	-0.00320557519000886\\
			1.73277636799997	-0.038398964685598\\
			1.73677636799999	-5.81305605983283\\
			1.74077636800001	11.4995794316872\\
			1.74477636799998	72.3716269561373\\
			1.74877636799999	99.2330762147922\\
			1.75277636800001	60.0243746960444\\
			1.75677636799998	56.8612397066256\\
			1.76077636799999	97.4393518085918\\
			1.76477636800001	175.94653021407\\
			1.76877636799998	202.351859082136\\
			1.808776368	157.281184049092\\
			1.84877636800002	109.567694413267\\
			1.88477636800002	63.9268491014624\\
			1.92077636800002	15.1474579456295\\
			1.928776368	3.8271940239951\\
			1.93277636800002	0.0195422465263846\\
			1.93677636799998	0.00364189117277647\\
			1.94877636799998	-0.00409081981302961\\
			1.952776368	-0.0489628359891299\\
			1.95677636800002	-5.50337068413563\\
			1.96077636799998	-8.20993391542731\\
			1.99277636800002	-61.1414333352853\\
			2.024776368	-117.79694905717\\
			2.02877636800002	-120.086025840844\\
			2.03277636799999	-44.1141056249882\\
			2.03677636800001	88.0081838533226\\
			2.04077636800002	152.317930332128\\
			2.04477636799999	68.5921561194564\\
			2.08477636800001	0.0168388571218543\\
			2.08877636800003	0.00188880190472673\\
			2.09277636799999	-0.000714946413722828\\
			2.09677636800001	-0.00616509991584735\\
			2.10477636799999	-8.29729223514232\\
			2.14077636799999	-82.4091429625408\\
			2.18877636799999	-187.29385826738\\
			2.21677636800001	-246.260459229494\\
			2.22477636799999	-261.079870973123\\
			2.23277636799997	-204.054148455018\\
			2.23677636799999	-194.992760516407\\
			2.24077636800001	-191.545577264407\\
			2.25277636800001	-99.7982725265887\\
			2.25677636799998	-55.8033295034152\\
			2.26077636799999	-39.1839557429404\\
			2.26877636799998	35.2150447139553\\
			2.272776368	51.9979243575602\\
			2.27677636800001	123.424019159841\\
			2.28077636799998	223.179512216286\\
			2.284776368	241.221406588767\\
			2.296776368	224.069809421108\\
			2.30077636800002	198.792103823393\\
			2.30477636799998	197.874152641623\\
			2.308776368	211.50381875095\\
			2.32477636800002	181.482191361607\\
			2.344776368	139.512129661435\\
			2.37277636800002	74.8871372937115\\
			2.404776368	0.00255576965980708\\
			2.40877636800002	-0.00228315023127834\\
			2.41277636799998	-4.83971052699678\\
			2.42077636800002	-25.0055940397305\\
			2.476776368	-181.397453122771\\
			2.48077636800002	-155.599122923288\\
			2.48477636799998	-149.184005987036\\
			2.488776368	-132.522387754564\\
			2.50477636800002	43.4807731397125\\
			2.50877636799999	54.8795843160243\\
			2.512776368	59.9317342575662\\
			2.52077636799999	31.383486822697\\
			2.524776368	41.9965426621339\\
			2.52877636800002	16.3956164883498\\
			2.54077636800002	103.315160005223\\
			2.54477636799999	99.1695654545964\\
			2.54877636800001	141.967242776969\\
			2.55277636800002	199.901932833785\\
			2.55677636799999	235.326081908043\\
			2.56077636800001	258.863126945369\\
			2.56477636800003	292.81098254999\\
			2.56877636799999	301.549768913346\\
			2.57277636800001	303.842494136888\\
			2.58077636799999	299.914190312206\\
			2.58477636800001	297.62181052025\\
			2.58877636800003	288.688760120613\\
			2.59277636799999	290.240872042832\\
			2.59677636800001	291.210939324639\\
			2.61277636800003	279.117723188411\\
			2.63277636800001	262.055415918351\\
			2.66077636800003	235.910734790569\\
			2.69677636799997	199.761388533239\\
			2.73677636799999	157.155200027965\\
			2.77677636800001	112.064924712514\\
			2.81677636799998	64.0940489154142\\
			2.85277636799998	17.9463594946184\\
			2.86477636799998	1.86626528880129\\
			2.868776368	0.00892415366342902\\
			2.87277636800002	0.00235911974425562\\
			2.880776368	-0.0018520122115433\\
			2.88477636800002	-0.00750439752494003\\
			2.88877636799998	-1.87380203473606\\
			2.89677636800002	-10.4204475665053\\
			2.93277636800002	-66.9992343032748\\
			2.96877636800002	-127.55178884867\\
			3.04477636799999	-258.430805024548\\
			3.05677636799999	-274.898276735903\\
			3.06077636800001	-279.525971998521\\
			3.06477636800003	-279.86268998759\\
			3.07277636800001	-262.448562890924\\
			3.08077636799999	-134.010594329844\\
			3.08877636800003	-57.9069630140995\\
			3.09277636799999	-96.5083013167063\\
			3.09677636800001	-30.0238630225252\\
			3.10077636800003	-31.4135647203991\\
			3.10877636800001	73.258495076115\\
			3.12477636800003	8.63975306533962\\
			3.12877636799999	-0.00131231986915736\\
			3.13277636800001	-12.9718842396785\\
			3.14477636800001	-65.9872637985357\\
			3.14877636800003	-68.9794378441509\\
			3.15277636799999	-40.5077306467916\\
			3.15677636800001	-20.7976206804859\\
			3.16077636800003	25.8066102923395\\
			3.16477636799999	43.7819937451872\\
			3.16877636800001	52.2187547609848\\
			3.17277636799997	63.8413060369107\\
			3.17677636799999	64.284332799013\\
			3.18077636800001	61.3108026806219\\
			3.18477636799997	43.3982692712031\\
			3.19277636800001	89.3066998429003\\
			3.19677636799997	109.005062419449\\
			3.20077636799999	142.267229481893\\
			3.20877636799997	254.656168976112\\
			3.21277636799999	262.280852297654\\
			3.21677636800001	265.758859311114\\
			3.22477636799999	260.56308160672\\
			3.23277636799997	253.807023013182\\
			3.24477636799998	241.511674267022\\
			3.26077636799999	222.236683204391\\
			3.28077636799998	194.94290685624\\
			3.30477636799998	158.940992961496\\
			3.33677636800002	106.872421996792\\
			3.368776368	50.9270622194271\\
			3.39677636800002	0.0234385862592603\\
			3.40077636799998	0.00118879298651109\\
			3.404776368	-0.00202693955031918\\
			3.40877636800002	-1.24740347623208\\
			3.41277636799998	-6.72891516079596\\
			3.452776368	-90.8874665137201\\
			3.46877636800002	-125.504904015202\\
			3.48477636799998	90.7412104711978\\
			3.488776368	55.1406866219949\\
			3.512776368	2.49092477745057\\
			3.52077636799999	90.5490065857376\\
			3.52877636800002	96.5676681333931\\
			3.53277636799999	131.116663859244\\
			3.53677636800001	199.204855186137\\
			3.54077636800002	303.17425042674\\
			3.54477636799999	321.980904831649\\
			3.55677636799999	318.754329348937\\
			3.56877636799999	314.831731610847\\
			3.58477636800001	308.86092097566\\
			3.60877636800001	298.93479208149\\
			3.65277636799999	279.443716209042\\
			3.74077636800001	240.329215369459\\
			3.81677636799998	207.747562317025\\
			3.94877636799998	151.39460631346\\
			3.99677636799998	129.739593471199\\
			4.03677636800001	110.709852401535\\
			4.07677636800003	90.4828368716651\\
			4.11277636800003	71.000858382238\\
			4.14477636800001	52.4645186004844\\
			4.17677636799999	32.5909446855733\\
			4.20877636799997	11.1879925764172\\
			4.22477636799999	0.154348269115076\\
			4.22877636800001	0.0140581856083486\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0.003164551999987	0.00626913219969083\\
			0.0111645520000252	0.00181537456745673\\
			0.0271645519999879	-0.0032351778987163\\
			0.031164552000007	-0.00646022909938893\\
			0.0351645520000261	-0.0183753113857961\\
			0.0391645519999884	-1.13544334324411\\
			0.0471645520000266	-7.04534050935104\\
			0.0511645519999888	-7.72924363889456\\
			0.0751645519999897	-29.3271304172019\\
			0.107164552000029	-60.1932848282668\\
			0.139164552000011	-93.4803831180411\\
			0.171164551999993	-129.270104433161\\
			0.207164551999995	-172.293513650224\\
			0.279164551999997	-259.658671528218\\
			0.295164552000017	-275.262655204094\\
			0.303164551999998	-281.399894006217\\
			0.307164552000017	-283.86680863788\\
			0.31116455199998	-254.044598735242\\
			0.315164551999999	-195.031601923976\\
			0.319164552000018	-155.611748713313\\
			0.32316455199998	-141.956090228707\\
			0.327164551999999	-104.29051830713\\
			0.331164552000018	-90.2695564296725\\
			0.335164551999981	-83.9593969759631\\
			0.339164552	-61.692790479896\\
			0.343164552000019	-68.1179177761943\\
			0.347164551999981	-58.0933440538448\\
			0.355164552000019	-7.55058579368136\\
			0.359164551999982	34.9561300748937\\
			0.363164552000001	51.7928252221176\\
			0.36716455200002	48.2490937588761\\
			0.371164551999982	72.2441122267233\\
			0.375164552000001	80.3709316259712\\
			0.37916455200002	78.2780645400019\\
			0.387164552000002	102.728602654039\\
			0.391164552000021	107.933467569167\\
			0.395164551999983	107.344085154155\\
			0.399164552000002	77.3501927496646\\
			0.403164552000021	65.2304678077209\\
			0.407164551999983	77.2047796481711\\
			0.419164551999984	186.033206871126\\
			0.427164552000022	246.227692166831\\
			0.431164551999984	245.906849501486\\
			0.443164551999985	235.977635887998\\
			0.459164552000004	220.136127927895\\
			0.479164551999986	197.44228145968\\
			0.503164551999987	167.290832256443\\
			0.531164552000007	129.202166145211\\
			0.563164551999989	82.6085925678009\\
			0.599164551999991	26.7206095313636\\
			0.61516455200001	0.792090135108594\\
			0.619164552000029	0.0024082536697847\\
			0.623164551999992	-0.000740843647747624\\
			0.627164552000011	-0.0110288538224381\\
			0.635164551999992	-9.88463255361256\\
			0.671164551999993	-75.2070410347557\\
			0.675164552000012	-8.366340951133\\
			0.679164551999975	-19.3112683783886\\
			0.683164551999994	-2.88452344154445\\
			0.687164552000013	55.7360974696118\\
			0.691164551999975	9.22700296589926\\
			0.695164551999994	-18.6593451070738\\
			0.787164551999979	-196.946796636636\\
			0.799164551999979	-214.781454729339\\
			0.803164551999998	-219.708903135622\\
			0.807164552000017	-217.222162200121\\
			0.81116455199998	-197.296365908557\\
			0.82316455199998	-101.983465338969\\
			0.827164551999999	-79.4432047398521\\
			0.839164552	21.7253600302801\\
			0.843164552000019	25.9395055621505\\
			0.847164551999981	43.3135157894083\\
			0.851164552	73.0045605987763\\
			0.855164552000019	84.296362062094\\
			0.859164551999982	109.880668108385\\
			0.863164552000001	127.199494128102\\
			0.86716455200002	124.837133384927\\
			0.871164551999982	126.220825390417\\
			0.875164552000001	114.356497581459\\
			0.883164551999982	238.162715661665\\
			0.887164552000002	255.430226821202\\
			0.907164551999983	291.227024355733\\
			0.911164552000002	296.389947627414\\
			0.915164552000022	296.799354411147\\
			0.919164551999984	296.954962666311\\
			0.923164552000003	296.890847904735\\
			0.927164552000022	296.632412977449\\
			0.931164551999984	296.201438407022\\
			0.939164552000022	294.894929042261\\
			0.947164552000004	293.095427837984\\
			0.959164552000004	289.675658405315\\
			0.975164552000024	284.125113739439\\
			0.995164552000006	276.112785055936\\
			1.02316455200003	263.688273990033\\
			1.06716455200001	242.809708510349\\
			1.13516455199999	209.225646069541\\
			1.15516455199997	199.265836742351\\
			1.15916455199999	198.719579309719\\
			1.16316455200001	199.097487729317\\
			1.16716455199997	199.342098528692\\
			1.17916455199997	200.24927653577\\
			1.231164552	203.713524567509\\
			1.23516455200001	202.796119628686\\
			1.279164552	175.445398906471\\
			1.33516455199998	139.37943098957\\
			1.37916455200002	109.446336284093\\
			1.41516455200002	83.4354750232314\\
			1.45116455200002	55.6487464200431\\
			1.48316455200001	29.1221075995862\\
			1.51516455199999	0.629403867860333\\
			1.51916455200001	0.0149428830588363\\
			1.52316455200003	0.00586313299959329\\
			1.53116455200001	0.00134133861246255\\
			1.54316455200001	-0.00272560946416434\\
			1.54716455200003	-0.00588125102274262\\
			1.55116455199999	-0.0188520561077326\\
			1.55516455200001	-1.83316443062404\\
			1.55916455200003	-6.07851998320535\\
			1.56316455199999	-6.98873564643509\\
			1.57116455200003	-15.119880038561\\
			1.60316455200001	-52.5061639823279\\
			1.63516455199999	-93.0722285746156\\
			1.65916455199999	-125.747231249076\\
			1.66316455200001	-126.9143224431\\
			1.66716455199997	-136.654528432561\\
			1.67116455199999	-122.459110026208\\
			1.67516455200001	-130.176526627093\\
			1.67916455199997	-150.628685173657\\
			1.68316455199999	-133.000868625135\\
			1.69116455199998	-68.1178414383448\\
			1.70716455199999	124.640174644032\\
			1.71516455199998	0.566414136571723\\
			1.719164552	0.00499477320818187\\
			1.72316455200001	0.00114576931741794\\
			1.72716455199998	-0.000913060176969793\\
			1.731164552	-0.00471555734594631\\
			1.73516455200001	-0.894326692515733\\
			1.73916455199998	-5.95465669119409\\
			1.74716455200002	110.991172302133\\
			1.75116455199998	73.3839592278944\\
			1.755164552	55.9566374546449\\
			1.75916455200002	64.6756934657214\\
			1.76316455199998	174.884199464787\\
			1.767164552	199.233525229819\\
			1.80716455200002	155.670232002156\\
			1.84716455199998	109.558272135239\\
			1.88316455199998	65.5013253832789\\
			1.91916455199998	18.4980583232656\\
			1.93116455199998	2.09640203365905\\
			1.935164552	0.00975717181387381\\
			1.93916455200002	0.00256276578818415\\
			1.947164552	-0.00161700716387259\\
			1.95116455200002	-0.00626601716595587\\
			1.95516455199999	-1.16955095780702\\
			1.971164552	-22.3091567682013\\
			2.00316455199999	-74.4196100175343\\
			2.02716455199999	-115.749648257305\\
			2.03116455200001	-78.8179324031072\\
			2.03916455199999	153.196886943681\\
			2.04316455200001	64.4072000724721\\
			2.07916455200001	3.57249917269149\\
			2.08316455200003	0.00769530723306389\\
			2.08716455199999	0.00115269685448993\\
			2.09116455200001	-0.0013645579674062\\
			2.09516455200003	-0.0116279624112394\\
			2.10316455200001	-9.65087389424946\\
			2.13916455200001	-80.8010778883756\\
			2.19516455199999	-197.792138234547\\
			2.219164552	-244.892872986535\\
			2.22316455200001	-251.89608134581\\
			2.22716455199998	-245.581062940368\\
			2.231164552	-211.443790605886\\
			2.23516455200001	-196.187322138045\\
			2.23916455199998	-193.10115711497\\
			2.243164552	-177.537716226065\\
			2.255164552	-77.9584098645317\\
			2.25916455200002	-42.7052039468309\\
			2.26316455199998	-19.8620704398742\\
			2.267164552	35.0319785462509\\
			2.27116455200002	38.8912496687856\\
			2.27516455199998	81.9420556685729\\
			2.279164552	182.508475503015\\
			2.28316455200002	238.975251483765\\
			2.291164552	228.994053120587\\
			2.29916455199998	217.161684295818\\
			2.303164552	191.364561134989\\
			2.30716455200002	208.293198546443\\
			2.32316455199998	179.458195650259\\
			2.34316455200002	139.047876894338\\
			2.37116455199998	76.7624772310341\\
			2.40316455200002	0.0354551222762893\\
			2.40716455199998	-7.74589392449343e-05\\
			2.411164552	-0.499546101544524\\
			2.41916455199998	-19.408628190485\\
			2.47516455200002	-171.416816102955\\
			2.47916455199999	-162.400489046248\\
			2.48316455200001	-149.692993128634\\
			2.48716455200002	-142.137553411549\\
			2.49116455199999	-109.180783187497\\
			2.50316455199999	30.1928195998465\\
			2.50716455200001	43.8031682518357\\
			2.51116455200003	68.5120917331158\\
			2.52716455199999	17.3326081275024\\
			2.53116455200001	45.8324834376013\\
			2.53516455200003	55.8591325787156\\
			2.53916455199999	97.3067685084595\\
			2.54316455200001	91.2340622010028\\
			2.54716455200003	118.747955256326\\
			2.55516455200001	223.700964878707\\
			2.55916455200003	246.938537927188\\
			2.56316455199999	279.194551493807\\
			2.56716455200001	299.907592765119\\
			2.57516455199999	296.858097548284\\
			2.58316455200003	292.847466358235\\
			2.59516455200003	285.482035108154\\
			2.61116455199999	273.852745060203\\
			2.63116455199997	257.358511048351\\
			2.65916455199999	231.976917467457\\
			2.69516455199999	196.768573524109\\
			2.73516455200001	155.190483693617\\
			2.77516455199998	111.161595704132\\
			2.815164552	64.3479649216651\\
			2.851164552	19.3823670221143\\
			2.86716455200002	0.0207633025748351\\
			2.87116455199998	0.0035220408003056\\
			2.88316455199998	-0.00481784021212661\\
			2.887164552	-0.379046427523008\\
			2.89116455200002	-5.90719763303775\\
			2.89516455199998	-8.66562864807366\\
			2.93116455199998	-63.5330152564433\\
			2.96716455199999	-122.061134843787\\
			3.04316455200001	-248.176847518777\\
			3.05516455200001	-264.316898811685\\
			3.06316455199999	-273.063195053022\\
			3.06716455200001	-274.304872479904\\
			3.07116455200003	-265.565861112715\\
			3.07516455199999	-219.946718476529\\
			3.08316455200003	-109.565020150255\\
			3.08716455199999	-67.8488152380794\\
			3.09116455200001	-72.7951528168006\\
			3.09516455200003	-60.4726853710333\\
			3.09916455199999	-14.4913610025802\\
			3.10316455200001	1.3229165068899\\
			3.11116455199999	64.1565010902268\\
			3.12716455200001	1.85724599784521\\
			3.13116455199997	-3.55841612956567\\
			3.14716455199999	-69.7455231842765\\
			3.15516455199997	-20.7429066808143\\
			3.15916455199999	23.8615107096527\\
			3.16316455200001	26.4457671688895\\
			3.16716455199997	36.7336168090781\\
			3.17116455199999	56.1801681857887\\
			3.17516455200001	61.13480595855\\
			3.17916455199997	69.3037514164192\\
			3.18316455199999	44.6902825798896\\
			3.18716455200001	46.510048579729\\
			3.19116455199998	86.2071296436876\\
			3.19516455199999	98.2504510676915\\
			3.19916455200001	126.778009057172\\
			3.21116455200001	259.079659409214\\
			3.21516455199998	260.201972682688\\
			3.22316455200001	255.524457132153\\
			3.231164552	249.284479089747\\
			3.243164552	237.758491654422\\
			3.25916455200002	219.500712357015\\
			3.279164552	193.479690401414\\
			3.303164552	159.024120673187\\
			3.33516455199998	109.096473166731\\
			3.36716455200002	55.443439416039\\
			3.399164552	0.0133444595625747\\
			3.40316455200002	0.000861519752788809\\
			3.40716455199998	-0.00260336403232486\\
			3.411164552	-2.09803687514744\\
			3.41516455200002	-7.41210345024086\\
			3.45516455199999	-88.3344941801018\\
			3.46716455199999	-113.21014991026\\
			3.471164552	-92.9453413522922\\
			3.48316455200001	91.0294139943986\\
			3.49116455199999	40.1460192776004\\
			3.51116455200003	0.00590795127430965\\
			3.51516455199999	24.7663464273292\\
			3.51916455200001	68.168521226089\\
			3.52316455200003	91.0257646959381\\
			3.52716455199999	96.0934851345011\\
			3.53116455200001	110.941120843589\\
			3.53516455200003	165.931415832176\\
			3.54316455200001	315.289992555683\\
			3.55116455199999	313.397279089464\\
			3.56316455199999	309.934283827809\\
			3.57916455200001	304.479259093319\\
			3.59916455199999	296.792626155116\\
			3.63116455199997	283.436062926801\\
			3.815164552	204.887315618134\\
			3.93916455200002	152.911237520428\\
			3.99116455199999	129.941458277688\\
			4.03516455200003	109.388107371484\\
			4.07516455199999	89.4966010096516\\
			4.11116455199999	70.3644655954656\\
			4.14716455199999	49.831660246793\\
			4.17916455199997	30.2079539364675\\
			4.21116455200001	9.10728665113112\\
			4.22316455200001	0.825597384084745\\
			4.22716455199998	0.0204101718358061\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			0.00155273600000783	0.00758313687151713\\
			0.00555273600002693	0.00397048048802162\\
			0.0135527360000083	0.000882288949640042\\
			0.0255527360000087	-0.00289827207291182\\
			0.0295527360000278	-0.00579253704825078\\
			0.0335527359999901	-0.0153774016274042\\
			0.0375527360000092	-0.782638493462343\\
			0.0455527359999905	-6.95546735512823\\
			0.0495527360000096	-7.31376622817282\\
			0.0695527359999915	-24.6274304263169\\
			0.101552735999974	-54.2604811834682\\
			0.133552736000013	-86.1298572233719\\
			0.165552735999995	-120.306419053074\\
			0.201552735999996	-161.314826193144\\
			0.277552736000018	-249.563748863874\\
			0.293552735999981	-264.711142385038\\
			0.301552736000019	-270.833195386411\\
			0.305552735999981	-273.376786720029\\
			0.309552736000001	-271.288517745976\\
			0.317552735999982	-170.315532706396\\
			0.321552736000001	-150.38875139471\\
			0.329552735999982	-84.9582454290439\\
			0.333552736000001	-89.0478721865774\\
			0.337552736000021	-69.0697062302945\\
			0.341552735999983	-60.7004098888313\\
			0.345552736000002	-71.6780750387315\\
			0.349552736000021	-41.0537608819567\\
			0.353552735999983	-20.2807416648138\\
			0.357552736000002	34.8876501496447\\
			0.361552736000021	37.2022915884787\\
			0.369552736000003	55.5223374867134\\
			0.373552736000022	80.8623542500165\\
			0.377552735999984	69.8806440048132\\
			0.381552736000003	88.7942457227097\\
			0.385552736000022	101.11341448019\\
			0.389552735999985	99.1380822851402\\
			0.393552736000004	113.182184506085\\
			0.401552735999985	64.6718701354277\\
			0.405552736000004	72.766387768201\\
			0.409552736000023	97.9415045714102\\
			0.421552736000024	213.520429152772\\
			0.425552735999986	233.951633764065\\
			0.429552736000005	240.199880053388\\
			0.441552736000006	230.87948762032\\
			0.457552736000025	215.897088079927\\
			0.477552736000007	194.324232239529\\
			0.501552736000008	165.565612751836\\
			0.529552736000028	129.166647534412\\
			0.56155273600001	84.6123640266013\\
			0.597552736000011	31.2008378831003\\
			0.617552735999993	0.221237263629803\\
			0.621552736000012	0.00191201589257162\\
			0.625552735999975	-0.00109914561608093\\
			0.629552735999994	-0.0226738903022579\\
			0.641552735999994	-17.2162106384471\\
			0.669552736000014	-65.9669074513871\\
			0.673552735999976	-43.6060490942925\\
			0.677552735999996	-13.1981781858236\\
			0.681552736000015	-36.5104904850405\\
			0.685552735999977	15.766785229638\\
			0.689552735999996	50.6380803239232\\
			0.693552736000015	-18.9982747388334\\
			0.785552736	-188.537171606102\\
			0.797552736	-205.792708071386\\
			0.805552735999981	-214.945071675188\\
			0.809552736000001	-206.635100283917\\
			0.837552736000021	8.07330552777569\\
			0.845552736000002	37.0516038957812\\
			0.849552736000021	63.6475290254431\\
			0.853552735999983	78.9746777183583\\
			0.861552736000021	122.105597227348\\
			0.865552735999984	127.601614902884\\
			0.869552736000003	126.555545591161\\
			0.873552736000022	116.87730704947\\
			0.877552735999984	143.074921191905\\
			0.881552736000003	219.876533053804\\
			0.885552736000022	252.388484463421\\
			0.901552735999985	281.784349995607\\
			0.905552736000004	287.485126545972\\
			0.909552736000023	288.23567035437\\
			0.913552735999986	288.703881411505\\
			0.917552736000005	288.928555288252\\
			0.921552736000024	288.938190781227\\
			0.925552735999986	288.757027164256\\
			0.929552736000005	288.406066650639\\
			0.937552735999986	287.26536550088\\
			0.945552736000025	285.636273821128\\
			0.957552736000025	282.474948382507\\
			0.969552736000026	278.654777375283\\
			0.985552735999988	272.819356674638\\
			1.00955273599999	263.000575857459\\
			1.04155273600003	248.747832371536\\
			1.08955273599997	226.224100308369\\
			1.14955273599998	197.320042080861\\
			1.15355273599999	197.269392163269\\
			1.15755273600001	197.764284894163\\
			1.16155273599998	197.954898190297\\
			1.165552736	198.354945618174\\
			1.16955273600001	198.598845489369\\
			1.177552736	199.216687279508\\
			1.189552736	200.116225085169\\
			1.225552736	202.587420104248\\
			1.22955273600002	202.801642779423\\
			1.23355273599998	203.115233351205\\
			1.237552736	203.281290954497\\
			1.24155273600002	201.87142611788\\
			1.29355273599998	169.080801417563\\
			1.345552736	134.99048615858\\
			1.38955273599998	104.483114471894\\
			1.42555273599999	77.9159048848829\\
			1.46155273599999	49.4855085194403\\
			1.49355273600003	22.3062717453712\\
			1.51755273600003	0.62426752430963\\
			1.52155273599999	0.0146455820134292\\
			1.52555273600001	0.00573405454514386\\
			1.53355273599999	0.00126788375820297\\
			1.54555273599999	-0.0029135763791146\\
			1.54955273600001	-0.00641128055690388\\
			1.55355273600003	-0.0237248501303498\\
			1.55755273599999	-2.35215521678282\\
			1.56155273600001	-6.55806730478042\\
			1.56555273600003	-7.09384575711624\\
			1.58155273599999	-24.8784654084988\\
			1.61355273599997	-63.2050695366025\\
			1.64555273600001	-104.786424372836\\
			1.65755273600001	-121.267466446655\\
			1.66155273599998	-121.227778670192\\
			1.665552736	-131.981606723893\\
			1.66955273600001	-131.978949508966\\
			1.67355273599998	-116.214252543326\\
			1.677552736	-146.104537846006\\
			1.68155273600001	-142.972205538707\\
			1.689552736	-83.8308785637612\\
			1.69755273599998	14.5621262019469\\
			1.701552736	87.7450251815729\\
			1.70555273600002	115.309927486346\\
			1.70955273599998	93.4440433490458\\
			1.713552736	32.191282236718\\
			1.71755273600002	0.0177394353792693\\
			1.72155273599998	0.00291459372749614\\
			1.72955273600002	-0.00190757857103563\\
			1.73355273599998	-0.0098042401505154\\
			1.737552736	-3.44110162929184\\
			1.74155273600002	34.4248382219881\\
			1.74555273599998	91.1111481479588\\
			1.749552736	98.8038491780232\\
			1.75355273600002	68.7481127134607\\
			1.75755273599998	67.0879422891649\\
			1.761552736	143.56765405197\\
			1.76555273600002	177.05070277557\\
			1.76955273599998	195.208539610202\\
			1.809552736	151.705218456044\\
			1.84955273600002	105.66657314035\\
			1.88555273600002	61.6524601276507\\
			1.92155273600002	14.6664856393017\\
			1.93355273600002	0.0205550912951935\\
			1.93755273599999	0.00370240223901419\\
			1.94955273599999	-0.00402117674201463\\
			1.95355273600001	-0.0449997617886879\\
			1.95755273600003	-5.24228954009914\\
			1.96155273599999	-7.83800730210891\\
			1.99355273600003	-58.6466177908637\\
			2.02555273600001	-112.887413849844\\
			2.02955273600003	-106.25952622658\\
			2.03355273599999	-14.6115126316417\\
			2.03755273600001	111.994573379098\\
			2.04155273600003	153.688125242914\\
			2.04555273599999	59.0175746569013\\
			2.08155273599999	0.0170876334395302\\
			2.08555273600001	0.00193645258769948\\
			2.08955273599997	-0.000657539833866849\\
			2.09355273599999	-0.00573443862191425\\
			2.09755273600001	-3.18222300943415\\
			2.10155273599997	-7.60319982246807\\
			2.13755273599998	-78.1384651338699\\
			2.18555273599998	-177.74894011563\\
			2.213552736	-234.182295237266\\
			2.225552736	-255.40153207466\\
			2.22955273600002	-223.23057358018\\
			2.23355273599998	-201.234699471238\\
			2.237552736	-194.643762114674\\
			2.24155273600002	-190.856139889027\\
			2.25355273600002	-95.5523952273567\\
			2.25755273599998	-45.1306852387896\\
			2.261552736	-34.7170043216185\\
			2.26555273600002	9.49368560193244\\
			2.273552736	63.6024482424457\\
			2.28155273599998	239.005861561721\\
			2.285552736	235.148178856064\\
			2.297552736	218.561563583691\\
			2.30155273600002	195.761259410038\\
			2.30555273599998	204.659058063595\\
			2.309552736	203.604366926906\\
			2.32555273600002	174.342815592342\\
			2.34955273600002	125.062549425451\\
			2.37755273599998	61.8024398021525\\
			2.40155273599999	3.80419456344237\\
			2.405552736	0.00177421539018496\\
			2.40955273600002	-0.00346819622717476\\
			2.41355273599999	-4.8654185806908\\
			2.42955273600001	-46.9619860784626\\
			2.47755273600001	-175.074235838691\\
			2.48155273600003	-153.100292308645\\
			2.48555273599999	-148.695339964619\\
			2.48955273600001	-126.204473935227\\
			2.50555273600003	43.8046576758654\\
			2.50955273599999	59.3503026478783\\
			2.51355273600001	56.7230334539692\\
			2.52155273599999	29.5193751712632\\
			2.52555273600001	32.043877467745\\
			2.52955273600003	22.0085199861691\\
			2.53355273599999	45.8021579252838\\
			2.53755273600001	86.3214229122929\\
			2.54155273600003	101.139527969061\\
			2.54555273599999	104.459269364261\\
			2.55755273599999	239.846664012134\\
			2.56555273600003	299.309078171657\\
			2.56955273599999	298.243548871324\\
			2.57755273600003	294.88043597248\\
			2.58955273599997	288.244158673903\\
			2.60155273599997	280.219975443567\\
			2.61755273599999	267.995331063942\\
			2.64155273599999	247.481578601662\\
			2.67355273599998	217.596313332595\\
			2.70955273599998	181.626111002807\\
			2.749552736	139.330407995383\\
			2.78955273600002	94.506788512888\\
			2.82555273600002	51.6528180754407\\
			2.86155273600002	5.98791114215823\\
			2.86555273599998	0.762653782416805\\
			2.869552736	0.00621268107676087\\
			2.87355273600002	0.00169921435400511\\
			2.881552736	-0.00271736093435493\\
			2.88555273600002	-0.014704653407648\\
			2.893552736	-6.30737201213924\\
			2.917552736	-42.0993615693026\\
			2.95355273600001	-99.0718553883289\\
			3.00155273600001	-179.624296904744\\
			3.03755273600001	-238.777842642326\\
			3.05355273600003	-261.25385694189\\
			3.06155273600001	-270.39393359712\\
			3.06555273600003	-274.169937372038\\
			3.06955273599999	-269.39719067537\\
			3.07355273600001	-248.998680586284\\
			3.08155273599999	-123.307382528428\\
			3.08555273600001	-84.6196144254671\\
			3.08955273599997	-57.7364535998541\\
			3.09355273599999	-98.4040396753981\\
			3.09755273600001	-26.3249264038624\\
			3.10155273599997	-38.7301206646326\\
			3.10555273599999	29.33967379117\\
			3.10955273600001	70.4310685521789\\
			3.12955273599999	-0.000972356704266986\\
			3.13355273600001	-11.9479158574488\\
			3.14555273600001	-62.4240118203649\\
			3.14955273599998	-62.2858887872679\\
			3.165552736	44.4108701078196\\
			3.16955273600001	57.1674357096767\\
			3.17355273599998	65.6814614973727\\
			3.177552736	67.4845388469951\\
			3.18555273599998	45.4676353869493\\
			3.189552736	78.2249281699128\\
			3.19355273600002	91.7973866271248\\
			3.19755273599998	113.461373689313\\
			3.201552736	150.219333939354\\
			3.20955273599998	256.030600623439\\
			3.213552736	259.974435665526\\
			3.22155273599998	255.651186770234\\
			3.22955273600002	249.688240600963\\
			3.24155273600002	238.483275628653\\
			3.25755273599998	220.547851400113\\
			3.27755273600002	194.83206204795\\
			3.30155273600002	160.669928337549\\
			3.32955273599998	117.495895649714\\
			3.36155273600002	64.6043539732035\\
			3.39755273600002	1.06544261318459\\
			3.40155273599999	0.00221601925483128\\
			3.405552736	-0.00104218502292497\\
			3.40955273600002	-0.0334751199604852\\
			3.41355273599999	-5.29880564241893\\
			3.42555273599999	-28.3613134774773\\
			3.46955273600003	-118.221226211682\\
			3.48555273599999	90.1586222563351\\
			3.48955273600001	54.9802918712604\\
			3.51355273600001	7.42993351703166\\
			3.52155273599999	90.8040593972848\\
			3.52555273600001	96.4151423556292\\
			3.52955273600003	99.0254103259266\\
			3.53355273599999	142.051518793302\\
			3.53755273600001	217.022766472967\\
			3.54155273600003	314.679333234177\\
			3.54955273600001	312.866442316927\\
			3.56155273600001	309.500854499082\\
			3.57755273600003	304.147153394519\\
			3.59755273600001	296.55601899853\\
			3.62955273599999	283.307874728489\\
			3.82955273599998	198.433163066165\\
			3.93355273600002	154.957776937179\\
			3.98555273599999	132.163774424623\\
			4.02955273600003	111.806900136758\\
			4.06955273599999	92.1371794827593\\
			4.10555273599999	73.2439953783373\\
			4.14155273599999	52.9915093457869\\
			4.17355273599998	33.6550300351419\\
			4.20555273600002	12.879004351695\\
			4.225552736	0.0453956301454355\\
			4.22955273600002	0.0104018006177284\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			0.00394091999999091	0.005040864173111\\
			0.0119409200000291	0.00132621176629755\\
			0.0239409200000296	-0.00222898172091845\\
			0.0279409199999918	-0.00443425512611384\\
			0.0319409200000109	-0.00995884018203697\\
			0.03594092000003	-0.0767634784349411\\
			0.0439409200000114	-6.11263687925447\\
			0.0479409199999736	-7.04080791574\\
			0.0519409199999927	-9.34284685207575\\
			0.083940919999975	-37.7029602152203\\
			0.115940920000014	-68.2220259892754\\
			0.147940919999996	-101.010430883316\\
			0.183940919999998	-140.589202514283\\
			0.22794091999998	-191.998750493452\\
			0.267940920000001	-238.452574846379\\
			0.28394092000002	-255.068907766957\\
			0.295940920000021	-265.701831800684\\
			0.303940920000002	-271.407108812456\\
			0.307940920000021	-273.694570658372\\
			0.311940919999984	-245.018128771007\\
			0.315940920000003	-185.568065092285\\
			0.319940920000022	-153.911511419559\\
			0.323940919999984	-134.672034509745\\
			0.327940920000003	-96.629885753668\\
			0.331940920000022	-91.9869064883459\\
			0.335940919999985	-80.3697145738681\\
			0.339940920000004	-61.9580666554814\\
			0.343940920000023	-72.5740889482576\\
			0.351940920000004	-32.3165172462481\\
			0.359940919999985	34.69364966516\\
			0.363940920000005	53.7806680713779\\
			0.367940920000024	51.2077139670724\\
			0.371940919999986	80.0880654905451\\
			0.375940920000005	77.8540417608618\\
			0.379940920000024	84.1458441481777\\
			0.391940920000025	112.775741508249\\
			0.395940919999987	102.739445501683\\
			0.399940920000006	72.4579804024777\\
			0.403940920000025	67.1835193212428\\
			0.407940919999987	79.4253544871156\\
			0.415940920000025	159.117249367052\\
			0.423940920000007	224.574304387917\\
			0.427940920000026	240.614091025549\\
			0.439940920000026	231.627705399082\\
			0.455940919999989	217.001689307499\\
			0.475940920000028	195.792740432365\\
			0.499940920000029	167.409287332502\\
			0.527940919999992	131.411146160914\\
			0.559940919999974	87.302162888915\\
			0.595940919999975	34.3976419459183\\
			0.615940920000014	3.61318243344766\\
			0.619940919999976	0.00667143223603262\\
			0.623940919999995	0.000465505236832087\\
			0.627940920000015	-0.00319008785629649\\
			0.631940919999977	-2.12937200349182\\
			0.635940919999996	-6.58928894724414\\
			0.667940919999978	-61.6769217990841\\
			0.671940919999997	-64.3643181483703\\
			0.675940920000016	2.93726302494639\\
			0.679940919999979	-31.4083769869489\\
			0.683940919999998	2.67878634893913\\
			0.687940920000017	50.9631982820023\\
			0.691940919999979	-17.6684181837329\\
			0.787940919999983	-192.197245342651\\
			0.799940919999983	-208.535606012438\\
			0.803940920000002	-213.008443205806\\
			0.807940920000021	-214.886141753234\\
			0.815940920000003	-159.765685283912\\
			0.819940920000022	-132.426610016446\\
			0.823940919999984	-96.6313861205306\\
			0.827940920000003	-74.967516057816\\
			0.839940920000004	21.4867107918311\\
			0.843940920000023	32.0708568961333\\
			0.847940919999985	51.3000858303359\\
			0.851940920000004	77.5205988266123\\
			0.855940920000023	88.9009370498209\\
			0.859940919999985	114.414703463828\\
			0.863940920000005	127.588039579135\\
			0.867940920000024	124.403984602644\\
			0.871940919999986	123.064124272688\\
			0.875940920000005	113.973569771633\\
			0.879940920000024	192.727027900687\\
			0.883940919999986	247.281563843198\\
			0.891940920000025	264.376920489784\\
			0.903940920000025	285.689011991826\\
			0.907940919999987	286.979793274914\\
			0.911940920000006	287.552969470751\\
			0.915940920000025	287.871309849555\\
			0.919940919999988	287.965089447673\\
			0.923940920000007	287.859879143025\\
			0.927940920000026	287.577754180073\\
			0.931940919999988	287.137849370605\\
			0.939940920000026	285.849356561777\\
			0.947940920000008	284.104799972725\\
			0.959940920000008	280.815719006195\\
			0.975940920000028	275.495871724836\\
			0.99594092000001	267.81782819725\\
			1.02394092000003	255.886423822818\\
			1.06394091999999	237.627206919783\\
			1.12394092	208.966124534084\\
			1.14794092	197.362089480106\\
			1.15194092000002	197.033380850419\\
			1.15594091999998	197.478101233957\\
			1.15994092	197.70809891159\\
			1.16394092000002	198.087083227742\\
			1.17194092	198.693233176715\\
			1.19194091999998	200.156127020358\\
			1.21194092000002	201.568773987362\\
			1.22394092000002	202.324504922229\\
			1.22794091999998	202.656051906899\\
			1.23194092	202.810554853438\\
			1.23594092000002	203.206861776227\\
			1.23994091999998	203.241134677162\\
			1.24394092	201.388788932128\\
			1.29994091999998	165.848160534764\\
			1.35194092	131.431826622009\\
			1.39194092000002	103.445957470312\\
			1.42794092000003	76.6899573806036\\
			1.46394092000003	48.038034885115\\
			1.49594092000001	20.6290692546035\\
			1.51994092000001	0.0367909380213973\\
			1.52394092000003	0.00859098671708125\\
			1.52794091999999	0.0040232788099388\\
			1.53594092000003	0.000631338643415802\\
			1.54394092000001	-0.00196979951260801\\
			1.54794091999997	-0.00429383532610927\\
			1.55194091999999	-0.0108119138748748\\
			1.55594092000001	-0.370218508095604\\
			1.55994091999997	-4.57009013874756\\
			1.56794092000001	-9.17202057516386\\
			1.59594091999998	-41.5122941923116\\
			1.62794092000001	-81.4219757288125\\
			1.65994092	-124.739419806009\\
			1.66794091999998	-136.081320376637\\
			1.67194092	-118.186023838378\\
			1.67994091999998	-150.418645437984\\
			1.68394092	-127.661246032771\\
			1.69194091999998	-59.1342925720945\\
			1.70394091999998	100.230528822183\\
			1.70794092	115.549293895983\\
			1.71594091999998	0.0119961216496449\\
			1.71994092	0.00243521739986363\\
			1.72794091999998	-0.00232696778903119\\
			1.73194092	-0.0138545248321975\\
			1.73994091999998	-7.55468034018151\\
			1.74794092000002	97.1356864751154\\
			1.75194091999998	57.9783594010328\\
			1.75594092	46.2127575002216\\
			1.75994092000002	63.8684616754109\\
			1.76394091999998	174.573296161414\\
			1.76794092	199.161117808531\\
			1.80794092000002	155.479692529165\\
			1.84794091999998	109.245189585193\\
			1.88394091999999	65.0562868489973\\
			1.91994091999999	17.8950255718028\\
			1.93194091999999	1.44246319717411\\
			1.93594092000001	0.00787414104206619\\
			1.93994092000003	0.00218465288111247\\
			1.94794092000001	-0.00198066068008984\\
			1.95194092000003	-0.00800155407392822\\
			1.95594091999999	-2.07499437541128\\
			1.96394092000003	-10.7979439927631\\
			1.99594092000001	-62.2483947553277\\
			2.02794091999999	-117.159497338237\\
			2.03194092000001	-65.0574774072256\\
			2.03594092000003	88.1295943529492\\
			2.03994091999999	152.574807989511\\
			2.04394092000001	63.4833476146075\\
			2.07994092000001	2.6437803498365\\
			2.08394091999997	0.00570714879131629\\
			2.08794091999999	0.000789800616189495\\
			2.09194092000001	-0.00183148209401907\\
			2.09594091999998	-0.0223785230183466\\
			2.10394092000001	-10.7743974892689\\
			2.13994092000002	-82.0892765590827\\
			2.22394092000002	-253.336343007584\\
			2.22794091999998	-236.036600147064\\
			2.23194092	-207.187879502721\\
			2.23594092000002	-195.582884079741\\
			2.23994091999998	-192.38846698322\\
			2.24394092	-170.803901055268\\
			2.25594092	-67.4246499493873\\
			2.26394091999998	-11.5110272751699\\
			2.26794092	35.2239670712656\\
			2.27194092000002	43.3112245026123\\
			2.27594091999998	101.692876543707\\
			2.27994092	202.112208346873\\
			2.28394092000002	237.755774346257\\
			2.29194092	227.519387945539\\
			2.29594092000002	221.699816601227\\
			2.30394092	196.153538332517\\
			2.30794092000002	207.050885679832\\
			2.32394091999998	178.060715039002\\
			2.34394092000002	137.526393242918\\
			2.37194091999999	75.1198166487027\\
			2.40394092000003	0.00739565493057626\\
			2.40794091999999	-0.000770270879229429\\
			2.41194092000001	-2.35465730175702\\
			2.41994091999999	-21.3352653965571\\
			2.47594092000003	-173.472465624502\\
			2.47994091999999	-157.842462520573\\
			2.48394092000001	-149.332800948975\\
			2.48794092000003	-137.457576693935\\
			2.49594092000001	-53.5459785738989\\
			2.49994092000003	-13.9185541695367\\
			2.50394091999999	43.607498572238\\
			2.50794092000001	45.9619745994401\\
			2.51194092000003	62.2942673979416\\
			2.51994092000001	35.1335752732012\\
			2.52394092000003	35.8454673776232\\
			2.52794091999999	14.4383177486287\\
			2.53194092000001	46.0468544001071\\
			2.53594092000003	65.7233112994065\\
			2.53994091999999	105.01731328021\\
			2.54394092000001	93.9191765662262\\
			2.54794091999997	129.207442826952\\
			2.55594092000001	230.818854697811\\
			2.55994091999997	251.683842127985\\
			2.56394091999999	285.291780278386\\
			2.56794092000001	299.441909692502\\
			2.57594091999999	296.269689655409\\
			2.58394091999997	292.167151671134\\
			2.59594091999998	284.705207376515\\
			2.61194092	272.9945381084\\
			2.63194091999998	256.448819387902\\
			2.65994092	231.014275150889\\
			2.69594092	195.819354268578\\
			2.73594092000002	154.28082953494\\
			2.77594091999998	110.291796072267\\
			2.81594092	63.5045630319931\\
			2.85194092	18.5426630351455\\
			2.86394092	2.88447181207874\\
			2.86794092000002	0.0131310340761956\\
			2.87194091999999	0.0028918802474891\\
			2.87994092000002	-0.00151382738778238\\
			2.88394091999999	-0.00620741207387709\\
			2.88794092000001	-1.28290046095117\\
			2.90394092000003	-21.4988075783872\\
			2.93994092000003	-77.2644858617065\\
			2.97994091999999	-143.383588809846\\
			3.03994091999999	-243.445119403599\\
			3.05594092000001	-265.388731518428\\
			3.06394091999999	-273.991384486575\\
			3.06794092000001	-272.733333887321\\
			3.07194091999997	-263.94512629856\\
			3.08394091999997	-102.238999137104\\
			3.08794091999999	-60.7622933681204\\
			3.09194092000001	-85.2486255434434\\
			3.09594091999998	-37.2275538715743\\
			3.09994091999999	-19.1687294490341\\
			3.10394092000001	29.8433688667935\\
			3.10794091999998	52.396903053236\\
			3.11194092	57.1594833137173\\
			3.12794092000001	8.69669726171196e-05\\
			3.13194091999998	-9.75872502651652\\
			3.14794092	-74.1772909775279\\
			3.15994092	26.06111240632\\
			3.16394092000002	37.0105396418846\\
			3.16794091999998	42.7687017432489\\
			3.17194092	59.3049559163621\\
			3.17594092000002	61.5047240563935\\
			3.17994091999998	65.2202752105454\\
			3.18394092	42.9947043631285\\
			3.18794092000002	57.2105438583991\\
			3.19194091999998	87.6846085826945\\
			3.19594092	102.887697919937\\
			3.19994092000002	134.268975289885\\
			3.20794092	247.949296311502\\
			3.21194092000002	260.764205854303\\
			3.21594091999998	259.52855819895\\
			3.22394092000002	254.62827659089\\
			3.23194092	248.220557217556\\
			3.24394092	236.510053408424\\
			3.25994092000002	218.082986031784\\
			3.27994092	191.935726862212\\
			3.30394092	157.388186483538\\
			3.33594091999998	107.37835903081\\
			3.36794092000002	53.6482752808229\\
			3.39994092000001	0.0053982304854685\\
			3.40794091999999	-0.00499096875500982\\
			3.41594092000003	-9.47359623535834\\
			3.45594091999999	-90.5705572810047\\
			3.46794091999999	-115.491222429982\\
			3.47594092000003	-29.1628176933825\\
			3.48394092000001	91.0462902434153\\
			3.48794092000003	52.7222941855123\\
			3.51194092000003	1.77219381447298\\
			3.51594091999999	33.7123378799924\\
			3.51994092000001	80.2519054277396\\
			3.52394092000003	91.5817581954327\\
			3.52794091999999	95.5943194903211\\
			3.53194092000001	120.266313262349\\
			3.53594092000003	181.353100262209\\
			3.53994091999999	275.686730282245\\
			3.54394092000001	314.641172115078\\
			3.55594092000001	311.589559709316\\
			3.56794092000001	307.866580809587\\
			3.58394091999997	302.180980664221\\
			3.60794091999998	292.692573303482\\
			3.64794092	275.696073248584\\
			3.76794092	224.201817492832\\
			3.97994091999999	134.871225601238\\
			4.02394092000003	114.674180724\\
			4.06394091999999	95.1885516746138\\
			4.09994091999999	76.4936405578151\\
			4.13594092	56.4709668422919\\
			4.16794091999998	37.3653678789531\\
			4.19994092000002	16.8440645681167\\
			4.22394092000002	0.500421357218727\\
			4.22794091999998	0.0170867357409179\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			0.00232910400001174	0.00688774665138681\\
			0.0103291039999931	0.00193419943127537\\
			0.0263291040000126	-0.00322053768149999\\
			0.0303291039999749	-0.0065490779829247\\
			0.034329103999994	-0.0197301488898347\\
			0.0383291040000131	-1.30009870638821\\
			0.0463291039999945	-7.00124992406609\\
			0.0503291040000136	-7.74020866960433\\
			0.0783291039999767	-32.3477165372875\\
			0.110329104000016	-62.5519598153193\\
			0.142329103999998	-95.0398519238514\\
			0.17432910399998	-129.84543674259\\
			0.214329104000001	-176.203475091526\\
			0.274329104000003	-246.216829611188\\
			0.290329104000023	-262.03589802155\\
			0.302329104000023	-271.52988761709\\
			0.306329103999985	-274.015885263276\\
			0.310329104000004	-262.864827258874\\
			0.318329103999986	-162.526389136087\\
			0.322329104000005	-148.450341086611\\
			0.326329104000024	-112.168082233395\\
			0.330329103999986	-87.7830633762546\\
			0.334329104000005	-86.7591002998298\\
			0.338329104000024	-64.8454971453117\\
			0.342329103999987	-63.1978790301299\\
			0.346329104000006	-65.060276882145\\
			0.354329103999987	-15.2706502625323\\
			0.358329104000006	35.0241602152431\\
			0.362329104000025	44.6291327243594\\
			0.366329103999988	46.269129447766\\
			0.374329104000026	82.2760676866338\\
			0.378329103999988	73.4317293536449\\
			0.386329104000026	104.122992362801\\
			0.390329103999989	102.702894312413\\
			0.394329104000008	109.744109967244\\
			0.402329103999989	63.8260356028125\\
			0.406329104000008	74.9811084776119\\
			0.418329104000009	176.807241720283\\
			0.422329104000028	217.37690656089\\
			0.42632910399999	239.817014351161\\
			0.430329104000009	239.484406934657\\
			0.442329104000009	230.047833261434\\
			0.458329104000029	214.978296381025\\
			0.478329104000011	193.366418737347\\
			0.502329104000012	164.618676155428\\
			0.530329103999975	128.272922802148\\
			0.562329104000014	83.7998728551708\\
			0.598329104000015	30.4769809011647\\
			0.618329103999997	0.0345348937501058\\
			0.622329104000016	0.00149387939416101\\
			0.626329103999979	-0.001483179445529\\
			0.630329103999998	-0.097125032685085\\
			0.638329103999979	-11.0756118533487\\
			0.670329104000018	-66.6198513421356\\
			0.67432910399998	-28.1914691326872\\
			0.678329103999999	-17.0130615426522\\
			0.682329104000019	-22.4966811597441\\
			0.686329103999981	30.8705766459296\\
			0.690329104	32.5320206545437\\
			0.694329104000019	-21.3990961573461\\
			0.786329104000004	-190.352443925583\\
			0.798329104000004	-207.370783911127\\
			0.806329103999985	-216.278702629595\\
			0.810329104000004	-202.489477378649\\
			0.822329104000005	-108.338733448011\\
			0.834329104000005	-25.6092761584358\\
			0.838329104000024	16.2946570818406\\
			0.842329103999987	21.7205728079321\\
			0.846329104000006	39.7439872126856\\
			0.850329104000025	67.9150917207294\\
			0.854329103999987	80.1203447098835\\
			0.862329104000025	126.308768040876\\
			0.866329103999988	125.942438812927\\
			0.870329104000007	128.333739348574\\
			0.874329104000026	114.920857063237\\
			0.878329103999988	159.15242757353\\
			0.882329104000007	229.163986285841\\
			0.886329104000026	253.920349181988\\
			0.902329103999989	283.13777185433\\
			0.906329104000008	287.261609074045\\
			0.910329104000027	287.931424154865\\
			0.914329103999989	288.331834951665\\
			0.918329104000009	288.496376750292\\
			0.922329104000028	288.45245777691\\
			0.92632910399999	288.223528522096\\
			0.930329104000009	287.8299004572\\
			0.93832910399999	286.616926786922\\
			0.946329104000029	284.929999764513\\
			0.958329104000029	281.70304782139\\
			0.974329103999992	276.43539234419\\
			0.99432910400003	268.792938280852\\
			1.01832910399997	258.644834726331\\
			1.05432910399998	242.315605395764\\
			1.11432910399998	213.786166945327\\
			1.14632910400002	198.272192023369\\
			1.15032910399998	197.095367017736\\
			1.154329104	197.310784686107\\
			1.15832910400002	197.707281181538\\
			1.16232910399998	197.966934094294\\
			1.17432910399998	198.923955360657\\
			1.21832910400002	202.05298619568\\
			1.22232910399998	202.269235537033\\
			1.226329104	202.595428035584\\
			1.23032910400002	202.758815649263\\
			1.23432910399998	203.144490156189\\
			1.238329104	203.19885253187\\
			1.24232910400002	201.413738324989\\
			1.298329104	166.124698798745\\
			1.35032910400002	131.961766901006\\
			1.39032910399999	104.18714896246\\
			1.42632910399999	77.6350350913871\\
			1.46232910399999	49.2007215733786\\
			1.49432910400003	21.9964955012888\\
			1.51832910399997	0.34537284094597\\
			1.52232910399999	0.013008251454778\\
			1.52632910400001	0.00533288993221959\\
			1.53432910399999	0.00112856140930262\\
			1.54632910399999	-0.00318512869995402\\
			1.55032910400001	-0.00715497275785992\\
			1.55432910399998	-0.0326317704585222\\
			1.55832910399999	-2.88694923321549\\
			1.56232910400001	-6.82315625730945\\
			1.56632910399998	-7.39403235930354\\
			1.59032910399998	-34.7084486735075\\
			1.62232910400002	-73.9770501793153\\
			1.654329104	-116.645370456976\\
			1.65832910400002	-122.228353085227\\
			1.66232910399998	-123.868736852986\\
			1.666329104	-133.180345648324\\
			1.67032910400002	-127.176829483551\\
			1.67432910399998	-122.990189040517\\
			1.678329104	-147.500949438495\\
			1.68232910400002	-138.056981187574\\
			1.690329104	-76.5040309341711\\
			1.69832910399998	26.1241419804579\\
			1.702329104	93.0335852727781\\
			1.70632910400002	121.501804777068\\
			1.71032910399998	83.993745317065\\
			1.714329104	14.8463174227043\\
			1.71832910400002	0.0123096026699159\\
			1.72232910399998	0.00245513011964249\\
			1.73032910400002	-0.0023330441808298\\
			1.73432910399998	-0.0141175580494064\\
			1.738329104	-4.34079065363676\\
			1.74232910400002	41.8661090318824\\
			1.74632910399998	104.273509148279\\
			1.750329104	90.600537558504\\
			1.75432910400002	67.0860152683412\\
			1.75832910399998	65.8963893368801\\
			1.762329104	175.662125906838\\
			1.77032910399998	194.405083329854\\
			1.810329104	150.987498015377\\
			1.85032910400002	105.027591976353\\
			1.88632910400003	61.0545239854997\\
			1.92232910400003	14.0599789625858\\
			1.93032910400001	3.15831674831315\\
			1.93432910400003	0.014887720137267\\
			1.93832910399999	0.00324237563160068\\
			1.95032910399999	-0.00469492305256836\\
			1.95432910400001	-0.159028102497416\\
			1.95832910400003	-5.86178865495862\\
			1.96232910399999	-8.44385824881499\\
			1.99432910400003	-59.3952830459407\\
			2.02632910400001	-113.87631203068\\
			2.03032910399997	-91.4608488216228\\
			2.03832910400001	153.451085616656\\
			2.04232910399998	127.232180758283\\
			2.04632910399999	56.7873362906046\\
			2.07832910399998	3.06844427901399\\
			2.082329104	0.00666252266796619\\
			2.08632910400001	0.00100551118538306\\
			2.09032910399998	-0.00152102082853389\\
			2.094329104	-0.0135736890835005\\
			2.106329104	-17.364715744392\\
			2.142329104	-88.5942382804214\\
			2.22232910399998	-251.728614264084\\
			2.226329104	-255.669168827312\\
			2.23032910400002	-217.388569613201\\
			2.23432910399998	-198.486441736342\\
			2.238329104	-194.026959169937\\
			2.24232910400002	-184.843951658031\\
			2.250329104	-116.745577138734\\
			2.25432910400002	-88.4074260223568\\
			2.25832910399998	-44.1555614441222\\
			2.262329104	-28.062457380487\\
			2.26632910400002	28.4490627223001\\
			2.27032910399998	35.4493073490741\\
			2.274329104	71.235762580934\\
			2.28232910399998	239.352767774896\\
			2.29032910400002	229.533004101711\\
			2.298329104	217.834288351468\\
			2.30232910400002	190.58064531057\\
			2.30632910399999	209.430131542006\\
			2.322329104	180.874052606788\\
			2.34232910399999	140.75348373217\\
			2.36632910399999	88.0018339394764\\
			2.39832910400003	11.7575993898195\\
			2.40232910399999	1.83914842580657\\
			2.40632910400001	0.000802866481308229\\
			2.41032910400003	-0.00854718433436119\\
			2.41432910399999	-6.2215260767403\\
			2.46232910399999	-137.199253253983\\
			2.47432910399999	-169.330411767369\\
			2.47832910400001	-168.71617499439\\
			2.48232910400003	-150.953335028594\\
			2.48632910399999	-147.007998382455\\
			2.49032910400001	-117.998364965908\\
			2.50232910400001	19.0020897682754\\
			2.51032910399999	64.1990006875029\\
			2.51432910400001	56.8018891194241\\
			2.52232910399999	29.4914908248162\\
			2.52632910400001	26.8978473061413\\
			2.53032910399997	38.8027637679697\\
			2.53432910399999	46.3742772501687\\
			2.53832910400001	90.2402840340712\\
			2.54232910399998	95.2865453496106\\
			2.54632910399999	107.087270963795\\
			2.55432910399998	216.055870319405\\
			2.56632910399998	299.43855071657\\
			2.57432910400001	296.466273804463\\
			2.582329104	292.518354504443\\
			2.594329104	285.234577551959\\
			2.61032910400002	273.706451410045\\
			2.630329104	257.334395873446\\
			2.65832910400002	232.096294032411\\
			2.69432910400002	197.125015926026\\
			2.73432910399998	155.829133215252\\
			2.774329104	112.088667990318\\
			2.81432910400002	65.5564315604499\\
			2.85032910400002	20.8230710948065\\
			2.86632910399999	0.162842355651208\\
			2.87032910400001	0.00505837943387633\\
			2.87432910400003	0.00135659409966138\\
			2.88232910400001	-0.00332498129677106\\
			2.88632910400003	-0.0257103528493303\\
			2.89032910399999	-4.52189319967658\\
			2.89432910400001	-7.01369472586492\\
			2.92632910399999	-55.4305787007622\\
			2.96232910399999	-113.531035569271\\
			3.05032910400001	-258.542608985501\\
			3.06232910400001	-272.818524889814\\
			3.06632910399998	-275.968501533344\\
			3.070329104	-267.295038307427\\
			3.07432910400001	-235.615541547131\\
			3.082329104	-117.656134879014\\
			3.08632910400001	-79.9738572994902\\
			3.09032910399998	-63.7086976841316\\
			3.094329104	-85.1799732596504\\
			3.09832910400002	-26.6084702435748\\
			3.10232910399998	-35.613570087744\\
			3.106329104	28.8353443365085\\
			3.11032910400002	71.9709299501834\\
			3.130329104	-0.000491129078966424\\
			3.13432910400002	-11.2564106460193\\
			3.14632910400002	-62.3735500233842\\
			3.15032910399998	-52.9441620056268\\
			3.16232910399998	26.1133559439716\\
			3.166329104	38.5520806474963\\
			3.17032910400002	57.3413549693167\\
			3.17432910399998	64.4138162667643\\
			3.178329104	68.6062878354157\\
			3.18232910400002	50.5164218513708\\
			3.18632910399998	46.0445496579053\\
			3.190329104	84.085705259319\\
			3.19432910400002	94.3509248796175\\
			3.19832910399998	118.612894313001\\
			3.202329104	161.193216728769\\
			3.20632910400002	219.134979392613\\
			3.21032910399998	257.489469149617\\
			3.214329104	260.214361521972\\
			3.22232910399998	255.696325092244\\
			3.23032910400002	249.585802006031\\
			3.24232910400002	238.22001941269\\
			3.25832910399998	220.139966217234\\
			3.27832910400002	194.329688962113\\
			3.30232910400002	160.116587548055\\
			3.33032910399999	116.915806495679\\
			3.36232910400003	63.9837717802077\\
			3.39832910400003	0.368376494469487\\
			3.40232910399999	0.00176676850918511\\
			3.40632910400001	-0.00140046189568466\\
			3.41032910400003	-0.235316233257493\\
			3.41432910399999	-5.45586129187461\\
			3.44632910400003	-69.7014236992978\\
			3.46632910400001	-111.12610650171\\
			3.47032910400003	-116.034812995938\\
			3.48232910400003	64.0284674360086\\
			3.48632910399999	91.4989264533237\\
			3.49032910400001	43.6912304969451\\
			3.51032910399999	1.11217965576589\\
			3.51432910400001	15.5758595134289\\
			3.52232910399999	90.7541084837347\\
			3.53032910399997	101.283221820758\\
			3.53432910399999	151.162212866924\\
			3.54232910399998	314.413632393567\\
			3.55032910400001	312.529921104869\\
			3.56232910400001	309.080457201174\\
			3.57832910399998	303.646065295355\\
			3.59832910400002	295.99109167936\\
			3.630329104	282.698459575851\\
			3.81432910400002	204.580848524541\\
			3.93832910399999	152.984456897879\\
			3.99032910400001	130.186140864886\\
			4.03432910399999	109.785725914538\\
			4.07432910400001	90.0401830536039\\
			4.11032910400002	71.0449442146077\\
			4.14632910400002	50.6534623968923\\
			4.178329104	31.1577189898001\\
			4.21032910399998	10.18453711848\\
			4.226329104	0.0453850154788142\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0.000717287999975724	0.0103671603898192\\
			0.00471728799999482	0.00501697834471315\\
			0.0127172879999762	0.00130722438592557\\
			0.0247172879999766	-0.00227577762547071\\
			0.0287172879999957	-0.00453510179579553\\
			0.0327172880000148	-0.010330568709378\\
			0.0367172879999771	-0.0957274775223595\\
			0.0447172880000153	-6.24118874600578\\
			0.0487172879999775	-7.0393068107071\\
			0.0527172879999966	-9.32940997395241\\
			0.0847172879999789	-37.7615148271048\\
			0.116717288000018	-68.3981712214228\\
			0.148717288	-101.36285481115\\
			0.184717288000002	-141.228082996454\\
			0.228717287999984	-193.136135119051\\
			0.272717288000024	-244.541997429441\\
			0.288717287999987	-260.768417954597\\
			0.300717287999987	-270.724424740437\\
			0.308717288000025	-275.675201505712\\
			0.320717288000026	-152.113271737144\\
			0.324717287999988	-127.490732977935\\
			0.328717288000007	-88.5246126029236\\
			0.332717288000026	-92.0570813701107\\
			0.340717288000008	-60.9395366851254\\
			0.344717288000027	-74.8328825103261\\
			0.348717287999989	-45.9066566074105\\
			0.352717288000008	-26.8827536739346\\
			0.356717288000027	17.7095145164584\\
			0.364717288000008	49.912399785194\\
			0.368717288000028	50.5863851635062\\
			0.37271728799999	81.238305657943\\
			0.376717288000009	74.6261492063881\\
			0.38471728799999	97.0234549693391\\
			0.388717288000009	99.7085254994195\\
			0.392717288000028	115.183806536345\\
			0.396717287999991	96.3115611614322\\
			0.40071728800001	68.6181538053505\\
			0.404717288000029	69.2861109217832\\
			0.408717287999991	87.0881014927455\\
			0.416717288000029	165.099075184622\\
			0.420717287999992	204.187640707837\\
			0.424717288000011	228.42063585933\\
			0.42871728800003	240.457442201173\\
			0.44071728800003	231.276806844897\\
			0.456717287999993	216.455305077313\\
			0.476717287999975	195.070917799911\\
			0.500717287999976	166.533885442916\\
			0.528717287999996	130.39069760197\\
			0.560717287999978	86.1163114606831\\
			0.596717287999979	32.9793903936498\\
			0.616717288000018	2.03429891512565\\
			0.62071728799998	0.00360072858126159\\
			0.624717287999999	-0.000225994428603826\\
			0.628717288000018	-0.00609106123783931\\
			0.636717288	-8.25711999615413\\
			0.668717287999982	-63.7555107976653\\
			0.672717288000001	-54.1335230912047\\
			0.67671728800002	0.000515708586362962\\
			0.680717287999983	-41.1008919059137\\
			0.688717288000021	51.4274516464465\\
			0.692717287999983	-17.7374321521648\\
			0.788717287999987	-194.071249349778\\
			0.800717287999987	-210.488011364008\\
			0.804717288000006	-214.940415489506\\
			0.808717288000025	-211.101693636891\\
			0.820717288000026	-124.593383730208\\
			0.824717287999988	-91.1358127647682\\
			0.828717288000007	-69.1865982478182\\
			0.836717287999988	-3.62524824650353\\
			0.840717288000008	21.723508130912\\
			0.844717288000027	34.1313249893801\\
			0.852717288000008	78.3534057415663\\
			0.856717288000027	93.7101882595073\\
			0.860717287999989	117.993507200248\\
			0.864717288000008	128.419609939034\\
			0.868717288000028	125.142694063513\\
			0.87271728799999	119.819168233531\\
			0.876717288000009	126.341911015201\\
			0.880717288000028	205.910692146258\\
			0.88471728799999	250.625133807914\\
			0.90071728800001	280.227841353778\\
			0.904717288000029	287.0675539078\\
			0.908717287999991	288.178597965446\\
			0.91271728800001	288.646152827597\\
			0.916717288000029	288.84896917702\\
			0.920717287999992	288.817655596036\\
			0.924717288000011	288.578153671251\\
			0.92871728800003	288.153046987282\\
			0.936717288000011	286.823088971599\\
			0.948717288000012	284.007446926553\\
			0.960717288000012	280.608771868941\\
			0.976717287999975	275.185686858224\\
			0.996717288000013	267.421541420542\\
			1.02471728799998	255.423949311109\\
			1.064717288	237.087508631713\\
			1.12871728800002	206.524544045282\\
			1.148717288	197.068365264782\\
			1.15271728800002	197.074201482558\\
			1.15671728799998	197.568304201948\\
			1.160717288	197.763130321754\\
			1.16471728800002	198.164372084609\\
			1.16871728799998	198.411115054258\\
			1.17671728800002	199.033065351952\\
			1.18871728800002	199.94012577153\\
			1.232717288	202.926544152421\\
			1.23671728800002	203.176918494061\\
			1.24071728799998	202.086534532345\\
			1.28871728799999	172.095884454381\\
			1.34071728800001	138.394459153838\\
			1.38471728799999	108.279984006545\\
			1.42071728799999	82.0777735275243\\
			1.45671728799999	54.049375047038\\
			1.48871728799998	27.2541374207539\\
			1.52071728800001	0.0293666022901675\\
			1.52471728799998	0.00790841163097866\\
			1.528717288	0.00376083048138298\\
			1.53671728799998	0.00050055081442224\\
			1.54471728800002	-0.00217535385598921\\
			1.54871728799998	-0.00472811316814159\\
			1.552717288	-0.0127349221906456\\
			1.55671728800002	-0.855482358541565\\
			1.56071728799998	-5.11333555954553\\
			1.564717288	-6.92590996935348\\
			1.56871728800002	-9.4763602166874\\
			1.59671728799998	-41.7933286144245\\
			1.62871728800002	-81.7436106408897\\
			1.660717288	-125.198014020019\\
			1.66871728799998	-136.097290539323\\
			1.672717288	-113.499386620875\\
			1.67671728800002	-142.835388775029\\
			1.68071728799998	-147.889881688301\\
			1.68871728800002	-90.8322911169859\\
			1.69271728799998	-49.8698310684929\\
			1.70471728799998	108.127878608505\\
			1.708717288	104.808202749837\\
			1.71671728799998	0.0204902640714408\\
			1.720717288	0.00307094034258171\\
			1.72871728799998	-0.00180860221581725\\
			1.732717288	-0.00909700595826735\\
			1.73671728800002	-3.23163678249904\\
			1.74071728799998	9.31390652767845\\
			1.744717288	71.4493892365763\\
			1.74871728800002	98.617699514299\\
			1.75271728799999	60.2773144596087\\
			1.756717288	55.7268272410695\\
			1.76071728800002	95.3209762484117\\
			1.76471728799999	175.423936186181\\
			1.768717288	196.60732924615\\
			1.80871728800003	153.245615544712\\
			1.84871728799999	107.327022167524\\
			1.88471728799999	63.3784872562663\\
			1.92071728799999	16.3847963742596\\
			1.93271728799999	0.168129132350145\\
			1.93671728800001	0.00535820811040821\\
			1.94071728800003	0.00152571371108934\\
			1.94871728800001	-0.00282593784135088\\
			1.95271728800003	-0.0144424216461516\\
			1.96071728800001	-6.26767727008678\\
			1.98071728799999	-37.5058740616547\\
			2.01271728799998	-90.8061592680314\\
			2.028717288	-118.792185310024\\
			2.03271728800001	-45.484863657598\\
			2.03671728799998	87.3063579750398\\
			2.040717288	152.717888529129\\
			2.04471728800002	62.8783000554506\\
			2.08071728800002	2.07157806094125\\
			2.08471728799998	0.00483302022598764\\
			2.09271728800002	-0.00218488149056384\\
			2.09671728799998	-0.0499795484450374\\
			2.10471728800002	-11.3303584381341\\
			2.14071728800002	-82.8810463863441\\
			2.18871728800002	-184.182695259021\\
			2.21671728799998	-241.224791785424\\
			2.22471728800002	-255.615392925723\\
			2.232717288	-204.198737710315\\
			2.23671728800002	-195.09549466947\\
			2.24071728799998	-191.530364112855\\
			2.244717288	-164.176280864792\\
			2.256717288	-56.4665376335445\\
			2.26071728800002	-39.6337649366466\\
			2.268717288	35.0154325685658\\
			2.27271728800002	51.2601935686228\\
			2.27671728799999	121.754986166636\\
			2.28071728800001	221.889033240233\\
			2.28471728800002	236.815094021367\\
			2.29671728800002	220.42732723261\\
			2.30071728799999	202.018562726484\\
			2.30471728800001	200.152416914199\\
			2.30871728800003	205.774527689991\\
			2.32471728799999	176.645272808619\\
			2.34471728800003	136.027204156326\\
			2.37271728799999	73.5381936496497\\
			2.40471728800003	0.00360535837245379\\
			2.40871728799999	-0.00164552287657216\\
			2.41271728800001	-4.20549286796978\\
			2.41671728800003	-12.4037410495784\\
			2.47671728799997	-176.308388818525\\
			2.48071728799999	-155.716630271187\\
			2.48471728800001	-149.329437225364\\
			2.48871728799998	-132.854072471994\\
			2.50071728799998	-6.30576567240769\\
			2.50471728799999	43.6921462363478\\
			2.50871728800001	54.3543178894139\\
			2.51271728799998	60.0097668743187\\
			2.52071728800001	32.6074224783719\\
			2.52471728799998	41.3967587524506\\
			2.528717288	16.3651603085494\\
			2.540717288	103.259134442103\\
			2.54471728800002	98.977159186616\\
			2.54871728799998	140.843432386057\\
			2.552717288	199.426918230605\\
			2.55671728800002	234.758118803592\\
			2.56071728799998	258.525510337457\\
			2.564717288	292.026733254434\\
			2.56871728800002	298.713690204155\\
			2.576717288	295.386700360931\\
			2.588717288	288.786336561143\\
			2.600717288	280.796065361392\\
			2.61671728800002	268.618106983905\\
			2.64071728800002	248.190290764711\\
			2.672717288	218.427408196674\\
			2.708717288	182.672374747755\\
			2.74871728800002	140.640016254022\\
			2.78871728799999	96.0722118560022\\
			2.82471728799999	53.4107600000378\\
			2.86071728799999	7.86477643652518\\
			2.86471728800001	2.61463485877931\\
			2.86871728800003	0.0116495556989094\\
			2.87271728799999	0.00270320458622564\\
			2.88071728800003	-0.00166734925375067\\
			2.88471728799999	-0.00690987000973564\\
			2.88871728800001	-1.65794830167874\\
			2.90071728800001	-15.7179190925292\\
			2.93671728800001	-71.1897526356846\\
			2.97271728800001	-130.494961888771\\
			3.04471728800002	-251.265953547923\\
			3.05671728800002	-267.480307211849\\
			3.064717288	-276.133905955633\\
			3.06871728800002	-271.384062189475\\
			3.07271728799998	-262.554455548957\\
			3.08071728800002	-134.818532117273\\
			3.088717288	-58.0434387920981\\
			3.09271728800002	-95.8617932602801\\
			3.09671728799998	-30.2859150613972\\
			3.100717288	-30.7495342364894\\
			3.10471728800002	29.690715590317\\
			3.10871728799998	70.6503286272922\\
			3.124717288	8.42826896209425\\
			3.12871728800002	-0.00121435933192515\\
			3.13271728799998	-12.2687087426126\\
			3.14471728799998	-63.3388745764405\\
			3.148717288	-69.4421834393357\\
			3.15271728800002	-40.6082855444707\\
			3.15671728799998	-20.9012813509501\\
			3.160717288	26.0008769303494\\
			3.16471728800002	43.1563180940574\\
			3.16871728799998	51.722747301365\\
			3.172717288	63.3617916357347\\
			3.17671728800002	64.1096905260791\\
			3.18071728799998	61.4675595961611\\
			3.184717288	43.3692411002352\\
			3.19271728799998	89.3907587088831\\
			3.196717288	108.438483031687\\
			3.20071728800002	141.900275064857\\
			3.208717288	254.552591213451\\
			3.21271728800002	261.063258570502\\
			3.220717288	256.85132477965\\
			3.22871728799998	250.95708909173\\
			3.24071728799998	239.816203106836\\
			3.256717288	221.92661439239\\
			3.27671728799999	196.26069835657\\
			3.30071728799999	162.150304353793\\
			3.32871728800001	119.014511667443\\
			3.36071728799999	66.1000756431353\\
			3.39671728799999	2.36431802859033\\
			3.40071728800001	0.00328664942276191\\
			3.40471728800003	-0.000488534166663612\\
			3.40871728799999	-0.0101897863865474\\
			3.41671728800003	-11.0079720421854\\
			3.45671728799999	-92.6285646154254\\
			3.46871728799999	-117.759234116463\\
			3.48071728799999	31.7580296151793\\
			3.48471728800001	90.4616310388985\\
			3.48871728799998	54.0490211476884\\
			3.51271728799998	2.95631473323272\\
			3.516717288	40.6613843984933\\
			3.52071728800001	90.8671535980773\\
			3.52471728799998	92.829894559964\\
			3.528717288	96.5776969255432\\
			3.53271728800001	129.962530161001\\
			3.53671728799998	198.078815624405\\
			3.540717288	300.88082082012\\
			3.54471728800002	313.765715597757\\
			3.55671728800002	310.58599284048\\
			3.57271728799998	305.389700890459\\
			3.59271728800002	297.909879813095\\
			3.62071728799998	286.437349630938\\
			3.68871728800002	257.155953114747\\
			3.76471728799999	224.916049188139\\
			3.87271728799999	180.415775080913\\
			3.94471728799999	150.250959124852\\
			3.99271728799999	129.18548439696\\
			4.03671728799998	108.779272978623\\
			4.076717288	89.0069113777679\\
			4.112717288	69.9670131590849\\
			4.14471728799998	51.8588863027886\\
			4.17671728800002	32.4551994732271\\
			4.208717288	11.5722636918475\\
			4.22471728800002	0.588455727713324\\
			4.22871728799998	0.0177848761343284\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0.00310547200001565	0.00700977928187285\\
			0.011105471999997	0.00195170232774444\\
			0.0271054720000166	-0.00324594234962206\\
			0.0311054719999788	-0.00663928089477395\\
			0.0351054719999979	-0.0205117189948396\\
			0.039105472000017	-1.3819598117052\\
			0.0471054719999984	-7.00016360809843\\
			0.0511054720000175	-7.60250218362091\\
			0.0751054720000184	-28.6125567501358\\
			0.107105472000001	-58.6363341327022\\
			0.139105471999983	-90.9963805232621\\
			0.171105472000022	-125.765807325767\\
			0.207105472000023	-167.531879752653\\
			0.279105472000026	-252.37339867377\\
			0.295105471999989	-267.650316498095\\
			0.303105472000027	-273.734614559941\\
			0.307105471999989	-276.217628865724\\
			0.311105472000008	-254.74167300119\\
			0.315105472000027	-195.933979738557\\
			0.31910547199999	-155.831041716701\\
			0.323105472000009	-142.424610483054\\
			0.327105472000028	-104.971252432377\\
			0.33110547199999	-90.0359798883499\\
			0.335105472000009	-84.3059863545816\\
			0.339105472000028	-61.5463104831724\\
			0.343105471999991	-67.8719970106637\\
			0.34710547200001	-58.4693909996088\\
			0.355105471999991	-7.92016588534108\\
			0.35910547200001	34.761298947295\\
			0.363105472000029	51.8176405378834\\
			0.367105471999992	47.8188135095152\\
			0.371105472000011	71.7267751076682\\
			0.37510547200003	80.3876093405356\\
			0.379105471999992	78.0469898072021\\
			0.38710547200003	102.98674563506\\
			0.391105471999992	107.342771456393\\
			0.395105472000012	107.684097204551\\
			0.399105472000031	77.5470343128303\\
			0.403105471999993	65.3168006606667\\
			0.407105472000012	76.8456716525388\\
			0.419105472000012	185.566603043873\\
			0.423105471999975	220.55027935655\\
			0.427105471999994	242.048062348352\\
			0.439105471999994	233.105595474273\\
			0.455105472000014	218.496564709304\\
			0.475105471999996	197.288663178408\\
			0.499105471999997	168.897457021267\\
			0.527105472000017	132.878111965246\\
			0.559105471999999	88.7064139441109\\
			0.595105472	35.6335111354753\\
			0.619105472000001	0.0117731241192587\\
			0.62310547200002	0.000939529161996688\\
			0.627105471999982	-0.00221987186347405\\
			0.631105472000002	-1.05718722554394\\
			0.635105472000021	-5.45199728073646\\
			0.663105471999984	-53.8432290875082\\
			0.671105472000022	-68.0177067177022\\
			0.675105471999984	-11.2578625411865\\
			0.679105472000003	-21.3320996254268\\
			0.683105472000022	-6.85651407328265\\
			0.687105471999985	47.6240949064371\\
			0.691105472000004	5.09161641482729\\
			0.695105472000023	-22.4384136564158\\
			0.787105472000007	-192.815349920674\\
			0.799105472000008	-209.911979335641\\
			0.803105472000027	-214.658186101075\\
			0.807105471999989	-217.466191433726\\
			0.811105472000008	-197.787220651834\\
			0.823105472000009	-102.461681270816\\
			0.827105472000028	-79.6774424944733\\
			0.839105472000028	21.5698245992459\\
			0.843105471999991	25.5617167764847\\
			0.84710547200001	42.5747500435694\\
			0.851105472000029	72.7777202801537\\
			0.855105471999991	83.7504633128713\\
			0.85910547200001	109.67200340932\\
			0.863105472000029	126.989244050568\\
			0.867105471999992	125.087958579214\\
			0.871105472000011	126.260545468672\\
			0.87510547200003	114.558023824493\\
			0.883105472000011	237.670303769416\\
			0.88710547200003	255.328845009845\\
			0.903105471999993	284.384993933427\\
			0.907105472000012	289.570602423635\\
			0.911105472000031	290.171747739957\\
			0.915105471999993	290.486409600104\\
			0.919105472000012	290.55138926479\\
			0.923105471999975	290.39493593194\\
			0.927105471999994	290.041317105999\\
			0.935105471999975	288.824204965415\\
			0.943105472000013	287.03895024061\\
			0.955105472000014	283.524941073047\\
			0.967105472000014	279.242934028753\\
			1.00310547200002	264.805197390999\\
			1.035105472	250.735642757429\\
			1.083105472	228.355138476821\\
			1.14710547200002	197.605958209661\\
			1.15110547199998	197.059768601982\\
			1.15910547200002	197.718060500129\\
			1.17110547200002	198.679528027475\\
			1.21910547200002	202.102857617165\\
			1.22310547199999	202.325403585559\\
			1.22710547200001	202.640726448311\\
			1.23110547200002	202.818755088598\\
			1.23510547199999	203.181653940594\\
			1.23910547200001	202.534488901783\\
			1.27510547200001	180.264827944922\\
			1.33110547199999	144.467980662022\\
			1.37510547200003	114.829766563963\\
			1.41510547199999	86.1546315744403\\
			1.45110547199999	58.4827200298818\\
			1.48310547199998	32.0415738878281\\
			1.51910547199998	0.14492394302124\\
			1.523105472	0.0114440826253031\\
			1.52710547200002	0.00490230833224814\\
			1.535105472	0.000965400475820388\\
			1.547105472	-0.00354841236725179\\
			1.55110547200002	-0.00825738201581316\\
			1.55510547199998	-0.0576160364432781\\
			1.56310547200002	-6.8903712416448\\
			1.56710547199998	-7.71939565665906\\
			1.59110547199998	-35.1749012098983\\
			1.619105472	-69.5599041568917\\
			1.64710547200002	-106.637996622494\\
			1.667105472	-134.683826323045\\
			1.67110547200002	-123.105487759778\\
			1.67510547199998	-129.621671930497\\
			1.679105472	-149.24128311948\\
			1.68310547200002	-133.183599870499\\
			1.691105472	-68.5065878564318\\
			1.70710547200002	124.940859199071\\
			1.715105472	0.94283000523626\\
			1.71910547200002	0.00548556064882177\\
			1.72310547199999	0.00127731173563461\\
			1.72710547200001	-0.000802073194336117\\
			1.73110547200002	-0.00439614835175917\\
			1.73510547199999	-0.630996376341841\\
			1.73910547200001	-5.94575430800325\\
			1.74310547200002	45.0347639781547\\
			1.74710547199999	112.173375338393\\
			1.75110547200001	73.9800006286416\\
			1.75510547200003	56.9563775990107\\
			1.75910547199999	64.0329667123755\\
			1.76310547200001	175.346729837499\\
			1.76710547200003	198.277483470802\\
			1.80310547200003	159.576333787147\\
			1.84310547199999	114.158278199381\\
			1.87910547199999	70.7155530069243\\
			1.91510547199999	24.2735217532639\\
			1.93110547200001	2.5221805224333\\
			1.93510547199998	0.0112944710840566\\
			1.93910547199999	0.00278719568427732\\
			1.94710547199998	-0.00148213013937948\\
			1.95110547199999	-0.00579558635070043\\
			1.95510547200001	-0.889577412799326\\
			1.95910547199998	-6.10632123742005\\
			1.963105472	-9.16630080480985\\
			1.99510547199998	-60.5911262741773\\
			2.02710547200002	-115.769635716353\\
			2.03110547199998	-80.0120867792211\\
			2.03910547200002	152.832650344269\\
			2.04310547199998	68.2564780653184\\
			2.047105472	58.6928485607255\\
			2.083105472	0.0112723461632527\\
			2.08710547200002	0.00154712430082782\\
			2.09110547199998	-0.000988867913918057\\
			2.095105472	-0.00790271243511143\\
			2.10310547199998	-8.38512987155138\\
			2.13510547200002	-71.7662488795874\\
			2.17510547199998	-156.0833971548\\
			2.215105472	-240.014178413733\\
			2.22310547199999	-254.887738052108\\
			2.22710547200001	-246.234906134001\\
			2.23110547200002	-211.937156937578\\
			2.23510547199999	-196.162971925996\\
			2.23910547200001	-193.232489271457\\
			2.24310547200002	-177.982834791177\\
			2.25910547199999	-42.7136890997681\\
			2.26310547200001	-20.6588091655073\\
			2.26710547200003	35.2328932076593\\
			2.27110547199999	38.3789220548848\\
			2.27510547200001	81.300653470235\\
			2.27910547200003	180.705663433274\\
			2.28310547199999	239.715478834677\\
			2.29110547200003	229.649652728074\\
			2.29910547200001	217.746808964418\\
			2.30310547200003	190.343437135282\\
			2.30710547199999	209.166431453746\\
			2.32310547200001	180.310607849444\\
			2.34310547199999	139.884504504412\\
			2.36710547199999	86.7572683635731\\
			2.39510547200001	19.7995975050669\\
			2.40310547199999	0.0762188144203151\\
			2.40710547200001	3.47682888559575e-05\\
			2.41110547200003	-0.235582023703614\\
			2.41510547199999	-8.22899771980423\\
			2.45910547199998	-129.980649133104\\
			2.475105472	-173.764331141188\\
			2.487105472	-142.55687367729\\
			2.49110547200002	-109.705667753181\\
			2.50310547200002	29.0808646594274\\
			2.50710547199998	44.0151248437463\\
			2.511105472	68.4657950481379\\
			2.52710547200002	17.6736028422908\\
			2.53110547199998	46.0574899735804\\
			2.535105472	54.9209887868268\\
			2.53910547200002	96.9520267369192\\
			2.54310547199998	90.8298506301285\\
			2.547105472	118.184541662683\\
			2.55510547199998	223.394950331153\\
			2.559105472	246.502975958728\\
			2.56310547200002	278.950525381941\\
			2.56710547199998	299.818012765815\\
			2.57510547200002	296.663486074309\\
			2.583105472	292.571148544805\\
			2.595105472	285.122517090619\\
			2.61110547200002	273.445482944249\\
			2.631105472	256.970501235049\\
			2.65910547200002	231.688270002902\\
			2.69510547200002	196.756116205231\\
			2.73510547199999	155.553817393568\\
			2.77510547200001	111.899293406772\\
			2.81110547200001	70.1895704881185\\
			2.84710547200001	25.7232524438995\\
			2.86710547199999	0.0798730514036379\\
			2.87110547200001	0.00469333538154615\\
			2.87910547199999	-0.000689191109188414\\
			2.88310547200001	-0.00360476099513107\\
			2.88710547200003	-0.0353819795552113\\
			2.89110547199999	-4.87906410575982\\
			2.89510547200001	-7.11404327676985\\
			2.92710547199999	-55.8686791130441\\
			2.963105472	-114.600380960984\\
			3.011105472	-197.621965025333\\
			3.03910547200002	-244.636843776698\\
			3.05510547199998	-267.706083361848\\
			3.06310547200002	-276.92761743426\\
			3.06710547199998	-274.414128174591\\
			3.071105472	-265.67511548254\\
			3.07510547200002	-221.042137628729\\
			3.083105472	-110.143156020877\\
			3.08710547200002	-68.9901412476131\\
			3.09110547199998	-72.0627020473318\\
			3.095105472	-62.7294299588871\\
			3.09910547200002	-15.1811670626415\\
			3.10310547199998	-3.01008252647313\\
			3.11110547200002	66.1597002831594\\
			3.12710547199998	2.75253508431399\\
			3.131105472	-2.80392614676214\\
			3.14710547200002	-70.4352914399177\\
			3.155105472	-21.0587745124819\\
			3.15910547200002	21.8791406946743\\
			3.16310547199998	26.6001098249863\\
			3.167105472	36.7021348590657\\
			3.17110547200002	56.4372266287817\\
			3.17510547199998	61.2114562220796\\
			3.179105472	69.6364184437662\\
			3.18310547200002	44.8771776384517\\
			3.18710547199998	46.6047944971534\\
			3.191105472	85.8594839604044\\
			3.19510547200002	98.1266945956676\\
			3.19910547199999	125.982010017335\\
			3.21110547199999	258.964548775874\\
			3.215105472	261.079531810667\\
			3.22310547199999	256.300110489773\\
			3.23110547200002	249.971536294861\\
			3.24310547200002	238.339130122219\\
			3.25910547199999	219.983106031725\\
			3.27910547200003	193.907752867133\\
			3.30310547200003	159.435082763521\\
			3.33110547199999	115.944954210842\\
			3.36310547200003	62.6224740922904\\
			3.39910547200003	0.0127456985538856\\
			3.40310547199999	0.000824405370394743\\
			3.40710547200001	-0.00270877857440155\\
			3.41110547200003	-2.25284518421284\\
			3.41510547199999	-7.30100557535536\\
			3.45510547200001	-89.308172765916\\
			3.46710547200001	-114.658768749301\\
			3.47110547199998	-94.5854659609987\\
			3.48310547199998	91.3530942202955\\
			3.49110547200002	39.3468574943625\\
			3.50710547199998	4.89558455284504\\
			3.511105472	0.00352671076655042\\
			3.51510547200002	24.3555042760822\\
			3.51910547199998	66.7458204752215\\
			3.523105472	91.3084096508311\\
			3.52710547200002	95.9160347098683\\
			3.53110547199998	110.542172112485\\
			3.535105472	164.530022756049\\
			3.54310547199998	314.67475332037\\
			3.55510547199998	311.555282686442\\
			3.56710547199998	307.770962527949\\
			3.58710547200002	300.487061986008\\
			3.61510547199998	289.124387391734\\
			3.67110547200002	265.018110339891\\
			3.75110547200001	230.847250171097\\
			3.83510547200001	196.154586184906\\
			3.93510547199998	154.738790289109\\
			3.987105472	132.143248768296\\
			4.03110547199998	111.937515212293\\
			4.071105472	92.3844514813674\\
			4.107105472	73.5718590713544\\
			4.13910547199998	55.6889034556951\\
			4.17110547200002	36.530745193166\\
			4.203105472	15.9103083305687\\
			4.22710547200001	0.0633687638236324\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0.00149365599997964	0.0113429408424395\\
			0.00549365599999874	0.00532998122730532\\
			0.0134936559999801	0.00141435974205706\\
			0.0294936559999996	-0.00431653274421251\\
			0.0334936560000187	-0.00963472671156751\\
			0.037493655999981	-0.0667055568206365\\
			0.0454936560000192	-6.06021210642996\\
			0.0494936559999815	-7.03093317984855\\
			0.0534936560000006	-8.84110441877374\\
			0.0814936560000206	-33.7548041068301\\
			0.113493656000003	-64.3739744072985\\
			0.145493655999985	-97.4205480356551\\
			0.177493656000024	-132.955122358515\\
			0.213493656000026	-175.607458830476\\
			0.27749365599999	-252.358538626225\\
			0.29349365600001	-268.327620597608\\
			0.30549365600001	-277.571597712074\\
			0.309493656000029	-271.869429074055\\
			0.317493656000011	-170.820935379701\\
			0.32149365600003	-150.61639689815\\
			0.329493656000011	-84.8433939396762\\
			0.33349365600003	-89.1127472730913\\
			0.337493655999992	-69.4961152045\\
			0.341493656000011	-60.499992448475\\
			0.345493656000031	-72.3035668244583\\
			0.349493655999993	-41.2284954818828\\
			0.353493656000012	-20.8153046227723\\
			0.357493656000031	35.0924230751708\\
			0.361493655999993	36.4608590994832\\
			0.369493656000031	54.7139995760477\\
			0.373493655999994	80.9440537844281\\
			0.377493656000013	69.6568947828509\\
			0.381493655999975	88.9122553150465\\
			0.385493655999994	100.638941092181\\
			0.389493656000013	99.0372812390179\\
			0.393493655999976	113.211618243154\\
			0.401493656000014	64.8050984770451\\
			0.405493655999976	72.7285606355089\\
			0.409493655999995	97.0047772608652\\
			0.421493655999996	213.382189108465\\
			0.425493656000015	233.266219361317\\
			0.429493655999977	241.322853731989\\
			0.441493655999977	231.866503384196\\
			0.457493655999997	216.730816676124\\
			0.477493655999979	195.011914371647\\
			0.50149365599998	166.1213012195\\
			0.529493656	129.584562611019\\
			0.561493655999982	84.828652119035\\
			0.597493655999983	31.0409626061425\\
			0.617493656000022	0.0520783435493399\\
			0.621493655999984	0.00161031093801967\\
			0.625493656000003	-0.00138385890426207\\
			0.629493656000022	-0.0597118315602074\\
			0.637493656000004	-10.7661931635822\\
			0.669493655999986	-67.2322828735319\\
			0.673493656000005	-43.9600116778929\\
			0.677493656000024	-11.1713504953329\\
			0.681493655999986	-36.1351159712216\\
			0.685493656000006	18.0120523040824\\
			0.689493656000025	53.8359772393538\\
			0.693493655999987	-16.597658635853\\
			0.745493656000008	-117.044998146382\\
			0.77749365599999	-177.161976879895\\
			0.79349365600001	-203.219015578603\\
			0.80549365600001	-218.50400710236\\
			0.809493656000029	-206.999819217937\\
			0.837493655999992	7.68744242901516\\
			0.845493656000031	36.9874646379711\\
			0.849493655999993	63.0420581265212\\
			0.857493656000031	98.5422335868968\\
			0.861493655999993	121.97406221526\\
			0.865493656000012	127.55724019613\\
			0.869493656000031	126.606901655665\\
			0.873493655999994	116.844215490173\\
			0.877493656000013	142.058333064361\\
			0.881493655999975	218.696654805333\\
			0.885493655999994	252.259264222907\\
			0.905493655999976	288.49602252763\\
			0.909493655999995	292.377181033458\\
			0.913493656000014	292.810920223621\\
			0.917493655999976	292.97491094512\\
			0.921493655999996	292.901691175674\\
			0.925493656000015	292.617784899725\\
			0.929493655999977	292.14614664069\\
			0.937493656000015	290.716955638786\\
			0.945493655999996	288.745926512349\\
			0.957493655999997	284.991507880729\\
			0.973493656000016	278.87830197547\\
			0.993493655999998	270.023536698901\\
			1.02149365600002	257.355898398042\\
			1.06149365599998	238.978731852311\\
			1.12949365600002	206.484816268597\\
			1.149493656	197.257173154673\\
			1.15349365600002	197.367474236126\\
			1.15749365599999	197.824592018822\\
			1.161493656	198.039178534057\\
			1.16549365600002	198.421624241192\\
			1.16949365599999	198.676474737054\\
			1.18149365599999	199.606686449169\\
			1.23349365600001	203.133163721538\\
			1.23749365600003	202.027131629315\\
			1.28549365600003	172.494098515946\\
			1.33749365599999	139.313117001377\\
			1.38149365599998	109.654673230077\\
			1.41749365599998	83.8336518393135\\
			1.45349365599998	56.1893373471946\\
			1.48549365600002	29.7316291141556\\
			1.517493656	1.18986240719312\\
			1.52149365600002	0.0182651988329781\\
			1.52549365599998	0.00641059695152535\\
			1.53349365600002	0.00143873807417094\\
			1.54549365600002	-0.0027130317217825\\
			1.54949365599998	-0.00595965706946799\\
			1.553493656	-0.0202244778452041\\
			1.55749365600002	-2.04224174745968\\
			1.56149365599998	-6.28205813143086\\
			1.565493656	-6.94706187749159\\
			1.56949365600002	-10.318356607062\\
			1.59749365599998	-42.7361992881652\\
			1.625493656	-77.7036786795438\\
			1.65349365600002	-115.472020261921\\
			1.65749365599999	-121.107082333501\\
			1.661493656	-121.230321423737\\
			1.66549365600002	-132.020860483579\\
			1.66949365599999	-132.063953762387\\
			1.67349365600001	-115.805241453921\\
			1.67749365600002	-146.400829274902\\
			1.68149365599999	-143.499670099955\\
			1.68949365600002	-84.5439611163492\\
			1.69749365600001	13.4973615193625\\
			1.70149365600003	86.808739267632\\
			1.70549365599999	114.097091954868\\
			1.70949365600001	94.5748187428991\\
			1.71349365600003	33.0899699961871\\
			1.71749365599999	0.0162830721308183\\
			1.72149365600001	0.00279749650241001\\
			1.72949365599999	-0.00204570363251833\\
			1.73349365600001	-0.0110940975569633\\
			1.73749365600003	-3.79356889894376\\
			1.74149365599999	34.0099382177947\\
			1.74549365600001	89.1813756372982\\
			1.74949365600003	99.3588697637177\\
			1.75349365599999	67.7320484396575\\
			1.75749365600001	66.7379110774547\\
			1.76149365600003	138.41191832214\\
			1.76549365599999	177.344751370285\\
			1.76949365600001	194.442685573952\\
			1.80949365600003	151.386199961709\\
			1.84949365599999	105.758321972114\\
			1.88549365599999	62.0060091089182\\
			1.921493656	15.099405897409\\
			1.933493656	0.0268047198692329\\
			1.93749365600002	0.00400690538219806\\
			1.94949365600002	-0.00381195787315391\\
			1.95349365599998	-0.035780326869201\\
			1.957493656	-5.05975096643346\\
			1.96149365600002	-7.11742187800678\\
			1.98949365599998	-51.7119705287599\\
			2.02149365600002	-106.333749677884\\
			2.02549365599998	-113.433385289643\\
			2.029493656	-107.349837682526\\
			2.03349365600002	-17.5804519867576\\
			2.03749365599998	109.366940028871\\
			2.041493656	153.164929958817\\
			2.04549365600002	61.1825422909715\\
			2.08149365600002	0.426092124196998\\
			2.08549365599998	0.00316250737893142\\
			2.09349365600002	-0.00336302566523727\\
			2.09749365599998	-1.21899579933813\\
			2.101493656	-5.67995420495566\\
			2.11749365600002	-36.1851112336769\\
			2.15349365600002	-109.891552467427\\
			2.22549365600003	-260.10415586392\\
			2.22949365599999	-223.604642062842\\
			2.23349365600001	-201.519586138511\\
			2.23749365600003	-194.617213350805\\
			2.24149365599999	-190.979731122192\\
			2.25349365599999	-95.8363583944556\\
			2.25749365600001	-46.1755149686326\\
			2.26149365600003	-35.1158342884827\\
			2.26549365599999	7.92647535967245\\
			2.27349365600003	62.8498514625947\\
			2.28149365600001	237.930882482539\\
			2.28549365600003	236.493831491049\\
			2.29749365600003	219.675008147908\\
			2.30149365599999	195.678726656835\\
			2.30549365600001	203.547512344607\\
			2.30949365600003	205.282303704886\\
			2.32549365599999	175.913578253083\\
			2.34549365600003	135.059280844951\\
			2.37349365599999	72.2193305614826\\
			2.40149365600001	4.1451231260927\\
			2.40549365599998	0.00195666035381237\\
			2.409493656	-0.00315457885676551\\
			2.41349365600001	-4.85783605050153\\
			2.421493656	-25.1438869365459\\
			2.47749365599998	-175.48567062991\\
			2.481493656	-153.362127146773\\
			2.48549365600002	-148.650828387179\\
			2.48949365599998	-126.911087363964\\
			2.505493656	43.5771652465168\\
			2.50949365600002	59.1692221276199\\
			2.51349365599998	57.0922078547816\\
			2.52149365600002	29.2453628024743\\
			2.52549365599998	33.1439668584823\\
			2.529493656	21.318742995071\\
			2.53349365600002	46.0271012416169\\
			2.53749365599998	85.4220288403962\\
			2.541493656	101.501116185439\\
			2.54549365600002	103.8804019343\\
			2.55749365600002	239.706306060855\\
			2.565493656	299.268953536368\\
			2.56949365600002	298.717772185064\\
			2.577493656	295.216971631488\\
			2.589493656	288.422366527923\\
			2.60549365600002	277.356950703935\\
			2.625493656	261.402037178167\\
			2.65349365600002	236.625529738159\\
			2.68949365600002	202.194677551255\\
			2.72949365599999	161.510929892679\\
			2.76949365600001	118.406853979372\\
			2.80549365600001	77.2410041766341\\
			2.84149365600001	33.3635592278358\\
			2.86549365600001	2.36262157734035\\
			2.86949365600003	0.0104896628881193\\
			2.87349365599999	0.00253731669704393\\
			2.88149365599998	-0.00181703971895786\\
			2.88549365599999	-0.00766758112973775\\
			2.88949365600001	-2.00240890639083\\
			2.89749365599999	-9.84712268302644\\
			2.92949365599998	-58.8913974809446\\
			2.96549365599998	-118.040023761574\\
			3.01349365599998	-201.733931061609\\
			3.041493656	-248.890576282016\\
			3.05749365600002	-271.620419094023\\
			3.06149365599998	-276.301278142117\\
			3.065493656	-278.190509683823\\
			3.06949365600002	-269.564537060049\\
			3.07349365599998	-250.062628657632\\
			3.08149365600002	-124.040463501194\\
			3.089493656	-57.3694178874415\\
			3.09349365600002	-99.2937230958401\\
			3.09749365599998	-26.4158151271986\\
			3.101493656	-38.8175665325941\\
			3.10549365600002	29.1786678542186\\
			3.10949365599998	72.2508401563647\\
			3.12949365600002	-0.00112049717085938\\
			3.13349365599998	-12.3400884550668\\
			3.14549365599999	-64.6608687137017\\
			3.149493656	-62.8918811041833\\
			3.15749365599999	-15.7214904740345\\
			3.161493656	25.7883242180337\\
			3.16549365600002	45.0134137106128\\
			3.17349365600001	65.9059979774863\\
			3.17749365600002	67.230742673255\\
			3.18549365600001	45.2233860589487\\
			3.18949365600002	77.7141963258443\\
			3.19349365599999	91.4780573416897\\
			3.19749365600001	113.299901579946\\
			3.20149365600003	149.232631724385\\
			3.20949365600001	255.921795429732\\
			3.21349365600003	261.800344576463\\
			3.22149365600001	257.321266162831\\
			3.22949365599999	251.209807554977\\
			3.24149365599999	239.809989542386\\
			3.25749365600001	221.663810508628\\
			3.27749365599999	195.767171453865\\
			3.30149365599999	161.447428534298\\
			3.32949365600001	118.086396899017\\
			3.36149365599999	64.8537738745205\\
			3.39749365599999	0.606571072378188\\
			3.40149365600001	0.00190723129378512\\
			3.40549365599998	-0.00129697965292053\\
			3.409493656	-0.125366839635035\\
			3.41349365600001	-5.31896699308732\\
			3.42949365599998	-37.123291720389\\
			3.469493656	-121.170500434067\\
			3.48549365600002	90.4806718778476\\
			3.48949365599998	55.2370959117144\\
			3.51349365599998	6.59897747641327\\
			3.52149365600002	90.4838350616411\\
			3.52549365599998	96.5937193785256\\
			3.529493656	98.7607145866041\\
			3.53349365600002	141.569321924982\\
			3.53749365599998	215.526333939074\\
			3.541493656	314.584856924133\\
			3.553493656	311.508495433952\\
			3.565493656	307.752063552918\\
			3.58149365600002	302.023129287399\\
			3.60549365600002	292.489610838684\\
			3.649493656	273.760069868946\\
			3.74549365600001	232.717143980728\\
			3.82549365599999	199.77328137429\\
			3.93749365600002	153.654375422086\\
			3.98949365599998	131.120930291041\\
			4.03349365600002	110.945951661611\\
			4.07349365599998	91.4007699512136\\
			4.10949365599998	72.5760890147726\\
			4.14149365600002	54.6643327823577\\
			4.17349365600001	35.4571455476531\\
			4.20549365599999	14.7636097997357\\
			4.22549365600003	1.02636163471675\\
			4.22949365599999	0.0225178037908336\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0.00388184000001957	0.00787015839250671\\
			0.00788183999998182	0.00405571378712466\\
			0.01588184000002	0.000886474192441256\\
			0.0278818400000205	-0.00298550176188428\\
			0.0318818399999827	-0.00604967113150678\\
			0.0358818400000018	-0.0170114898879206\\
			0.0398818400000209	-1.02883954721443\\
			0.0478818400000023	-6.98114954003944\\
			0.0518818400000214	-7.12639248797706\\
			0.0638818400000218	-17.2308842427702\\
			0.0958818400000041	-46.6039109705173\\
			0.127881839999986	-78.3590980870731\\
			0.159881840000025	-112.649916480432\\
			0.191881840000008	-149.459769974454\\
			0.23588183999999	-203.256262019986\\
			0.275881840000011	-251.443356901142\\
			0.29188184000003	-268.012333626675\\
			0.303881840000031	-277.875465723541\\
			0.307881839999993	-280.412586148236\\
			0.311881840000012	-245.84411715126\\
			0.315881840000031	-186.200349036556\\
			0.319881839999994	-153.959098936284\\
			0.323881840000013	-135.295798456423\\
			0.327881840000032	-97.1160040633023\\
			0.331881839999994	-91.9298705147006\\
			0.335881840000013	-80.6196595008458\\
			0.339881839999975	-62.0364116621216\\
			0.343881839999995	-72.1460192849161\\
			0.351881839999976	-32.3414628399353\\
			0.363881839999976	53.4782305994179\\
			0.367881839999995	51.1586083631934\\
			0.371881840000015	79.6059817500516\\
			0.375881839999977	78.1490426699834\\
			0.379881839999996	83.4803789492602\\
			0.391881839999996	112.571897257577\\
			0.395881840000015	103.041813077661\\
			0.399881839999978	72.97400505694\\
			0.403881839999997	66.8277374515196\\
			0.407881840000016	79.4159479033356\\
			0.415881839999997	158.831577577278\\
			0.423881839999979	224.480087156325\\
			0.427881839999998	242.817060931722\\
			0.439881839999998	233.604168354885\\
			0.455881840000018	218.697349339759\\
			0.47588184	197.184801925431\\
			0.49988184	168.485209524382\\
			0.52788184000002	132.132455365215\\
			0.559881840000003	87.5511987269992\\
			0.595881840000004	33.9040256621303\\
			0.615881839999986	2.55982941945456\\
			0.619881840000005	0.00428882163691924\\
			0.627881839999986	-0.00497242150129296\\
			0.635881840000025	-7.50507245246087\\
			0.667881840000007	-64.0520118697553\\
			0.671881840000026	-63.8643913559141\\
			0.675881839999988	3.40545290929316\\
			0.679881840000007	-28.726048930116\\
			0.683881840000026	4.59734765041725\\
			0.687881839999989	56.8131815243093\\
			0.691881840000008	-13.9877967427278\\
			0.73988184000001	-106.862642868552\\
			0.775881840000011	-175.552418883755\\
			0.79188184000003	-202.322837184351\\
			0.803881840000031	-218.428154596423\\
			0.807881839999993	-215.020623559431\\
			0.815881840000031	-160.070531036334\\
			0.819881839999994	-133.067385801165\\
			0.823881840000013	-97.0108668752193\\
			0.827881840000032	-75.4474280605323\\
			0.839881839999975	21.6446360813688\\
			0.843881839999995	31.7628207288241\\
			0.847881840000014	51.0104633308975\\
			0.851881839999976	77.1406921073609\\
			0.855881839999995	88.7596366076853\\
			0.859881840000014	114.008101979441\\
			0.863881839999976	127.722557520984\\
			0.867881839999995	124.184774551771\\
			0.871881840000015	123.500141253474\\
			0.875881839999977	113.870678327572\\
			0.883881840000015	246.420544653008\\
			0.891881839999996	264.269974644151\\
			0.907881840000016	292.325228472641\\
			0.911881839999978	294.129968781208\\
			0.915881839999997	294.388069563402\\
			0.919881840000016	294.391705833432\\
			0.923881839999979	294.170260630468\\
			0.927881839999998	293.748669746129\\
			0.935881839999979	292.388611758796\\
			0.943881840000017	290.453576904387\\
			0.955881840000018	286.706751221963\\
			0.967881840000018	282.185674521327\\
			0.983881839999981	275.287329820127\\
			1.00788183999998	263.694164769348\\
			1.05588183999998	239.8645780469\\
			1.12388184000002	207.021693395953\\
			1.14388184000001	197.262289256968\\
			1.14788184000003	196.826675031614\\
			1.15188183999999	197.246552507864\\
			1.15588184000001	197.498318096864\\
			1.16388183999999	198.142812721124\\
			1.17588183999999	199.083507396081\\
			1.21988184000003	202.178253276489\\
			1.25188184000001	204.224312407332\\
			1.25588184000003	203.340068754111\\
			1.29588183999999	176.628474046209\\
			1.34788184000001	140.604066621468\\
			1.38788183999998	111.302153129712\\
			1.42388183999998	83.1988409641938\\
			1.45588184000002	56.4207006258497\\
			1.48788184	27.5362830576528\\
			1.51588184000002	0.34698074913382\\
			1.51988183999998	0.0131268545901548\\
			1.52388184	0.00540933731849691\\
			1.53188183999998	0.00116637534790698\\
			1.54388183999998	-0.00311671166440419\\
			1.54788184	-0.00691274315272494\\
			1.55188184000002	-0.0284076952692089\\
			1.55588183999998	-2.8854927487244\\
			1.55988184	-6.91608434782052\\
			1.56388184000002	-7.09871987626781\\
			1.57588184000002	-21.5258900067232\\
			1.60388183999999	-58.2087767350969\\
			1.63188184000001	-98.2333905040816\\
			1.65588184000001	-135.538994073038\\
			1.65988184000003	-137.197838358587\\
			1.66388183999999	-129.089516284162\\
			1.66788184000001	-140.194442594209\\
			1.67188184000003	-117.969860336423\\
			1.67988184000001	-152.960617664499\\
			1.68788183999999	-97.9015224285264\\
			1.69188184000001	-59.7940158565777\\
			1.70388184000001	101.475015556823\\
			1.70788184000003	117.799929423795\\
			1.71588184000001	0.00535294008358278\\
			1.71988184000003	0.00121228759581982\\
			1.72388183999999	-0.000897608463105826\\
			1.72788184000001	-0.00479296852171274\\
			1.73188184000003	-1.13983116951999\\
			1.73988184000001	-11.5318400809367\\
			1.74388184000003	53.4339888676546\\
			1.74788183999999	97.8201156254273\\
			1.75188184000001	59.603187137963\\
			1.75588184000003	46.7424228370249\\
			1.75988183999999	64.5328138218223\\
			1.76388184000001	174.220903436653\\
			1.76788184000003	212.88505394525\\
			1.80788183999999	165.927134523944\\
			1.84788184000001	116.073139823552\\
			1.88388184000002	68.0779620930821\\
			1.91588184	22.2295303557191\\
			1.93188184000002	0.0198801235301858\\
			1.93588183999998	0.00367842289278997\\
			1.94788183999998	-0.00414653816181954\\
			1.95188184	-0.051573611234403\\
			1.95588184000002	-5.88607996594152\\
			1.95988183999998	-7.95434991737795\\
			1.98788184	-58.1488869839705\\
			2.01588184000002	-112.406515547787\\
			2.02388184	-128.692501359557\\
			2.02788184000002	-130.915521030099\\
			2.03188183999998	-66.0247965886822\\
			2.03588184	85.0958360442928\\
			2.03988184000002	152.97547465989\\
			2.04388183999998	85.3574098256412\\
			2.07588184000002	25.9099619367531\\
			2.08788184000002	2.40712665977526\\
			2.09188183999999	0.0048928337253642\\
			2.09988184000002	-0.00224664246815109\\
			2.10388183999999	-0.0638953005807252\\
			2.11188184000002	-12.4859189226975\\
			2.13988183999999	-76.201795863228\\
			2.17188184000003	-154.62261262483\\
			2.22388183999999	-284.708683958791\\
			2.22788184000001	-236.828541078324\\
			2.23188184000003	-207.338492433067\\
			2.23588183999999	-195.688352953874\\
			2.23988184000001	-192.376271902796\\
			2.24388184000003	-171.374253483336\\
			2.25588184000003	-68.1330063356676\\
			2.26388184000001	-12.0026282357455\\
			2.26788184000003	35.0243337032476\\
			2.27188183999999	43.1260882883774\\
			2.27588184000001	99.9118388051845\\
			2.27988184000003	200.784751409886\\
			2.28388183999999	253.791168984173\\
			2.29588183999999	234.68310587467\\
			2.29988184000001	198.264468069216\\
			2.30388184000003	187.75902246919\\
			2.30788183999999	217.736049211496\\
			2.31188184000001	221.143159458413\\
			2.32788184000003	188.381995547301\\
			2.34788184000001	142.775661408007\\
			2.37188184000001	82.8276301657049\\
			2.40388184	0.00376547198931121\\
			2.40788184000002	-0.00145492732099228\\
			2.41188183999998	-4.06145001029023\\
			2.41588184	-12.8305070876959\\
			2.44788183999998	-114.637855848176\\
			2.47188183999998	-193.106210709103\\
			2.47588184	-187.337416352917\\
			2.47988184000002	-157.902498210775\\
			2.48388183999998	-149.405503011891\\
			2.48788184	-137.695139730283\\
			2.49588183999998	-53.68389238196\\
			2.49988184	-14.5376216216932\\
			2.50388184000002	43.8448157364076\\
			2.50788183999998	45.0127073501761\\
			2.51188184	65.8070602618672\\
			2.51988183999998	33.2920420781336\\
			2.52388184	37.073131949287\\
			2.52788184000002	10.7288488471746\\
			2.53188183999998	45.8233710659624\\
			2.53588184	65.133968251068\\
			2.53988184000002	104.231209681251\\
			2.54388183999998	93.8867981746829\\
			2.54788184	128.211434637799\\
			2.55588183999998	230.074079889184\\
			2.55988184	251.48672491309\\
			2.56388184000002	284.623145971337\\
			2.56788183999998	302.302604713267\\
			2.57188184	309.420997780013\\
			2.57588184000002	313.443949201923\\
			2.58388184	308.292979007624\\
			2.58788184000002	282.928708112197\\
			2.59188183999999	287.248253904324\\
			2.59588184	298.006827200317\\
			2.59988184000002	303.346960949517\\
			2.61588183999999	290.1295974107\\
			2.63988183999999	268.035734333923\\
			2.67188184000003	236.096129111652\\
			2.71188183999999	193.677721623252\\
			2.75188184000001	148.881253467564\\
			2.79188184000003	101.3190906528\\
			2.82788184000003	55.4875479249935\\
			2.85988184000001	11.711853202272\\
			2.86788184	0.361619744531822\\
			2.87188184000001	0.00599367547494012\\
			2.87588183999998	0.00176865342609744\\
			2.88388184000002	-0.00239017661806429\\
			2.88788183999998	-0.0100256580367386\\
			2.89588184000002	-6.19194904364468\\
			2.89988183999998	-10.8824833477228\\
			2.93188184000002	-65.1952250022383\\
			2.96388184	-124.210630083185\\
			2.99588183999998	-187.851475516963\\
			3.04788184	-292.540034089684\\
			3.05188184000002	-299.434492351949\\
			3.05588183999998	-297.822130358626\\
			3.07188184	-264.067409480737\\
			3.08388184	-102.859381384011\\
			3.08788184000002	-60.6102774823453\\
			3.09188183999999	-84.2152654002692\\
			3.09588184	-38.6224557042365\\
			3.09988184000002	-18.2119011589855\\
			3.10388183999999	30.0644693781105\\
			3.11188184000002	70.1570016752216\\
			3.12788183999999	0.000456377966884247\\
			3.13188184000001	-10.7497693851902\\
			3.14388184000001	-73.390812202995\\
			3.14788184000003	-74.6373177580616\\
			3.15988184000003	26.2564167118757\\
			3.16388183999999	36.3754499626647\\
			3.16788184000001	42.265995181916\\
			3.17188184000003	58.8241527349637\\
			3.17588183999999	61.5337857144924\\
			3.17988184000001	65.3138258259661\\
			3.18388184000003	43.2338650531268\\
			3.18788183999999	56.1769720455331\\
			3.19188184000001	87.7171413228236\\
			3.19588184000003	102.268293850976\\
			3.19988183999999	133.874132868754\\
			3.20788184000003	246.704619598759\\
			3.21188183999999	260.647815068494\\
			3.21988184000003	275.292855010209\\
			3.22388183999999	278.229613823009\\
			3.23188184000003	270.944954024633\\
			3.24388184000003	257.600100354565\\
			3.25988183999999	236.676718166319\\
			3.27988184000003	207.148243024714\\
			3.30388184000003	168.281271258777\\
			3.33188183999999	119.270785461035\\
			3.36388183999998	58.8821293074264\\
			3.39188184	2.14144706138649\\
			3.39588184000002	0.00307817056295789\\
			3.39988183999998	-0.000510240969276765\\
			3.40388184	-0.00911459564173356\\
			3.41188183999998	-11.5695136155959\\
			3.44388184000002	-87.2880067512448\\
			3.46788184000002	-147.126668870218\\
			3.47188183999998	-76.0936218767088\\
			3.47988184000002	24.0994654405014\\
			3.48388183999998	90.7663932633892\\
			3.48788184	57.0248673240681\\
			3.51188184	0.00400369305987169\\
			3.51588184000002	32.7735611321452\\
			3.51988183999998	79.8112333379843\\
			3.52388184	91.2601049287334\\
			3.52788184000002	95.8173151754154\\
			3.53188183999998	119.289869483627\\
			3.53588184	180.375852382671\\
			3.53988184000002	273.530502736908\\
			3.54388183999998	307.118144662166\\
			3.55988184	296.822156728931\\
			3.58388184	279.451627515235\\
			3.61588183999999	254.305330401321\\
			3.65988184000003	217.793760069563\\
			3.71188183999999	172.628244879406\\
			3.75588184000003	132.439900497419\\
			3.79588183999999	93.7401256701509\\
			3.83188183999999	56.5667179400182\\
			3.86388183999998	21.1747792278639\\
			3.87988184	2.52017718564605\\
			3.88388184000002	0.0172379557010913\\
			3.88788183999998	0.00437195052825246\\
			3.89588184000002	-0.000110552472108338\\
			3.89988183999998	-0.00191179155387999\\
			3.90388184	-0.00578771337984563\\
			3.90788184000002	-0.0865668112064668\\
			3.91188183999998	-4.91214467364574\\
			3.91588184	-6.44790015665518\\
			3.92388183999998	-16.4529958157847\\
			3.95588184000002	-62.4196080715662\\
			3.98788184	-112.247063154918\\
			4.01988183999998	-166.020322776611\\
			4.09188183999999	-290.29290274912\\
			4.09588184	-295.871567241868\\
			4.09988184000002	-297.39139143998\\
			4.11988184000001	-254.517913016232\\
			4.12788183999999	-234.005917729784\\
			4.13188184000001	-217.448760153931\\
			4.13588184000002	-186.071774091014\\
			4.13988183999999	-116.165162679905\\
			4.14388184000001	-100.046451124105\\
			4.14788184000003	58.0198880294799\\
			4.15188183999999	5.77899125449642\\
			4.15588184000001	4.16561301454243\\
			4.15988184000003	5.77860035658426\\
			4.16388183999999	4.16594204673981\\
			4.16788184000001	5.77831612921625\\
			4.17188184000003	4.16618090829456\\
			4.17588183999999	5.77811242413964\\
			4.17988184000001	4.16634863522796\\
			4.18388184000003	5.77797407696403\\
			4.18788183999999	4.16645648519147\\
			4.19188184000001	5.77789220582952\\
			4.19588184000003	4.16651089104914\\
			4.19988183999999	5.77786202593245\\
			4.20388184000001	4.1665148674677\\
			4.20788184000003	5.77788183952987\\
			4.21188183999999	-14.6378442422312\\
			4.21588184000001	-91.3775118992647\\
			4.21988184000003	-129.32744280828\\
			4.22388183999999	-86.8409934724738\\
			4.22788184000001	-1.66037708052295\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=4.521in,
		height=0.944in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=0,
		xmax=4.229611816,
		xlabel style={font=\color{white!15!black}},
		xlabel={Distance [km]},
		ymin=0.328883901256928,
		ymax=0.701138392857143,
		ylabel style={font=\color{white!15!black}},
		ylabel={SoE [-]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.137,0.885)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			0	0.694196428571429\\
			0.00399999999999956	0.693760834730281\\
			0.0199999999999996	0.692885488029273\\
			0.0279999999999996	0.692755924919144\\
			0.18	0.692396924820759\\
			0.24	0.689693220830689\\
			0.26	0.689251873860919\\
			0.28	0.68909734645729\\
			0.304	0.689191707916824\\
			0.36	0.689810233516044\\
			0.388	0.689462994651814\\
			0.428	0.688622374295237\\
			0.484	0.686321750044566\\
			0.512	0.685572007219834\\
			0.544	0.685003694005994\\
			0.576	0.684713310166604\\
			0.616	0.684667673121434\\
			0.648	0.68488273507969\\
			0.684	0.685196914427395\\
			0.716	0.685059393836167\\
			0.744	0.685175578680028\\
			0.768	0.685550391145972\\
			0.792	0.686204425779217\\
			0.82	0.686968042299537\\
			0.836	0.687142556426284\\
			0.852	0.687024308147708\\
			0.876	0.686495832079712\\
			0.888	0.686027344579692\\
			0.96	0.682792912446996\\
			1.008	0.680989290019881\\
			1.072	0.678877347634965\\
			1.124	0.677435536365141\\
			1.18	0.676165809988687\\
			1.244	0.674998475477671\\
			1.312	0.674043851666416\\
			1.38	0.673367597892052\\
			1.444	0.672997917879469\\
			1.512	0.672898594838156\\
			1.584	0.67299782217947\\
			1.632	0.6733930976192\\
			1.7	0.67407421465086\\
			1.732	0.673939232386992\\
			1.76	0.673829809087052\\
			1.776	0.673506678158979\\
			1.816	0.672657810126418\\
			1.86	0.67203176830836\\
			1.904	0.671708241628815\\
			1.956	0.671649422497183\\
			1.992	0.671796513266612\\
			2.044	0.672125812000655\\
			2.08	0.671777377725906\\
			2.12	0.67171091842091\\
			2.152	0.67186475514479\\
			2.18	0.672251240266049\\
			2.208	0.67291209510004\\
			2.244	0.673889713185729\\
			2.26	0.674103589018891\\
			2.276	0.674027223811673\\
			2.288	0.673564877153801\\
			2.304	0.672948924871102\\
			2.324	0.672246358286056\\
			2.348	0.671574775034228\\
			2.372	0.671167040600341\\
			2.4	0.670990543926293\\
			2.432	0.671074219694838\\
			2.456	0.671419268982539\\
			2.5	0.672219850440305\\
			2.536	0.671984807554421\\
			2.552	0.671700081493748\\
			2.568	0.671070917291336\\
			2.608	0.669366706549947\\
			2.648	0.66783031414427\\
			2.684	0.666732125210189\\
			2.724	0.665788926954423\\
			2.768	0.665033376115627\\
			2.812	0.664545170388753\\
			2.856	0.664319292668792\\
			2.92	0.664332402368442\\
			2.96	0.664635410927929\\
			2.996	0.665199944092564\\
			3.028	0.665990549996799\\
			3.088	0.667664288828806\\
			3.104	0.667749677869802\\
			3.14	0.66757516783529\\
			3.16	0.667725677377208\\
			3.192	0.667402852184191\\
			3.204	0.667129039693663\\
			3.228	0.666039610844687\\
			3.264	0.664485995008662\\
			3.292	0.66361379805138\\
			3.324	0.662929146949361\\
			3.356	0.662532177531199\\
			3.388	0.662404607908091\\
			3.428	0.662502582779277\\
			3.456	0.662850752381149\\
			3.48	0.663140089166371\\
			3.54	0.66261206039668\\
			3.624	0.659465839112122\\
			3.692	0.657314453863376\\
			3.748	0.655827374599123\\
			3.816	0.654324346780135\\
			3.892	0.652943847167956\\
			3.972	0.651772612768418\\
			4.056	0.650828245545156\\
			4.136	0.650210604888414\\
			4.208	0.649925310001637\\
			4.228	0.649899194150509\\
		};
		\addlegendentry{Lap 1}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			0.00238818399999996	0.649896732210288\\
			0.110388184	0.649967411356954\\
			0.162388184	0.650348695485322\\
			0.206388184000001	0.650953008073207\\
			0.246388184000001	0.651797419657706\\
			0.290388184	0.65306486516397\\
			0.322388184	0.653950377502685\\
			0.346388184	0.654221015553747\\
			0.362388184	0.654224012766505\\
			0.390388184000001	0.653862437680018\\
			0.426388184	0.653128150961625\\
			0.482388184	0.650901384164941\\
			0.514388184	0.650092389147607\\
			0.546388184	0.649564000852357\\
			0.582388184	0.649272709639913\\
			0.626388184000001	0.649260470094375\\
			0.658388184000001	0.649521682596736\\
			0.678388184	0.64969767884014\\
			0.750388184	0.649801495550291\\
			0.778388184000001	0.650332558022823\\
			0.834388184000001	0.651649860580816\\
			0.850388184000001	0.651560828394451\\
			0.870388184	0.651134158494346\\
			0.882388184000001	0.650793990983187\\
			0.978388184000001	0.646582454666648\\
			1.034388184	0.644597439416248\\
			1.082388184	0.643133065751851\\
			1.138388184	0.641728749198498\\
			1.202388184	0.640428863458144\\
			1.270388184	0.639338842157752\\
			1.342388184	0.638476490875903\\
			1.410388184	0.637934975525987\\
			1.474388184	0.637689386241161\\
			1.570388184	0.63768554905985\\
			1.622388184	0.637981717873524\\
			1.706388184	0.638654445304576\\
			1.726388184	0.638581862933684\\
			1.758388184	0.638445930196951\\
			1.774388184	0.638148700899189\\
			1.818388184	0.637303527426195\\
			1.862388184	0.636742897445895\\
			1.906388184	0.636452753236185\\
			1.962388184	0.636403063893208\\
			2.002388184	0.636594612950564\\
			2.042388184	0.636808629825357\\
			2.078388184	0.636530375400689\\
			2.122388184	0.636497561416244\\
			2.154388184	0.636694263132259\\
			2.186388184	0.637164587089552\\
			2.214388184	0.637836939830456\\
			2.246388184	0.63866249586144\\
			2.262388184	0.638839815108755\\
			2.278388184	0.638693121723271\\
			2.334388184	0.636738977918392\\
			2.362388184	0.636179524299374\\
			2.390388184	0.635917194421909\\
			2.426388184	0.635924914502227\\
			2.454388184	0.636232799752403\\
			2.502388184	0.637014626142795\\
			2.542388184	0.636694266802844\\
			2.554388184	0.636426455191319\\
			2.574388184	0.635576754880017\\
			2.606388184	0.634231776977541\\
			2.638388184	0.633037230155066\\
			2.674388184	0.63196288695281\\
			2.718388184	0.630951217659754\\
			2.762388184	0.630216627100449\\
			2.810388184	0.62969980230196\\
			2.858388184	0.629473668003432\\
			2.926388184	0.629522503343586\\
			2.966388184	0.62985388908419\\
			3.002388184	0.630420615113058\\
			3.034388184	0.631184179514282\\
			3.090388184	0.632676936958392\\
			3.106388184	0.632767139019664\\
			3.134388184	0.632551002143311\\
			3.174388184	0.632591525723698\\
			3.202388184	0.632166249137593\\
			3.218388184	0.631478483094745\\
			3.254388184	0.629922211574959\\
			3.282388184	0.629036132204601\\
			3.314388184	0.628315578738966\\
			3.350388184	0.627820039922923\\
			3.386388184	0.62763167532258\\
			3.430388184	0.627707838361963\\
			3.462388184	0.628065894979358\\
			3.478388184	0.628228788230376\\
			3.534388184	0.627858153981738\\
			3.546388184	0.627447200287794\\
			3.590388184	0.625732561583562\\
			3.646388184	0.623826118700902\\
			3.698388184	0.622334267933856\\
			3.762388184	0.620798511824771\\
			3.834388184	0.619365804032451\\
			3.914388184	0.618063278497813\\
			3.998388184	0.61697837129953\\
			4.082388184	0.616172627695811\\
			4.162388184	0.615685362154262\\
			4.226388184	0.615525481576156\\
		};
		\addlegendentry{Lap 2}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			0.00077636800000036	0.615523003069361\\
			0.108776368000001	0.615596699478191\\
			0.160776368000001	0.61595247441501\\
			0.208776368000001	0.616563808454012\\
			0.248776368000001	0.617339228383972\\
			0.284776368000001	0.618303770591187\\
			0.324776368000001	0.619403969561007\\
			0.352776368000001	0.619673163455818\\
			0.372776368000001	0.619542483029282\\
			0.416776368000001	0.61885583261447\\
			0.432776368000001	0.618272255695726\\
			0.460776368	0.617169920686811\\
			0.492776368	0.61623450464193\\
			0.528776368000001	0.615504642555425\\
			0.564776368	0.615067348241207\\
			0.600776368000001	0.614903462067343\\
			0.648776368000001	0.61499810547937\\
			0.688776368000001	0.615187605114045\\
			0.712776368000001	0.615159049996501\\
			0.744776368000001	0.615367398563545\\
			0.772776368000001	0.615816373061588\\
			0.800776368000001	0.616542895892304\\
			0.824776368000001	0.617114031918944\\
			0.840776368000001	0.617197565250356\\
			0.856776368000001	0.617008360708441\\
			0.880776368000001	0.616415768862065\\
			0.924776368000001	0.614390210276815\\
			0.968776368000001	0.612506911258322\\
			1.012776368	0.610909364887326\\
			1.060776368	0.609462020810266\\
			1.116776368	0.608063699912577\\
			1.180776368	0.606755551501553\\
			1.252776368	0.60558250929477\\
			1.324776368	0.60468659563519\\
			1.396776368	0.604058454027554\\
			1.468776368	0.603715074625832\\
			1.552776368	0.603640485934284\\
			1.608776368	0.603785716433469\\
			1.660776368	0.60420425082072\\
			1.700776368	0.604500405907073\\
			1.728776368	0.604374163627428\\
			1.760776368	0.604228167620737\\
			1.788776368	0.603717000591249\\
			1.836776368	0.603011155384023\\
			1.884776368	0.602580028377322\\
			1.932776368	0.602421130319222\\
			1.996776368	0.602509119135777\\
			2.044776368	0.602683572003309\\
			2.084776368	0.602530635133096\\
			2.136776368	0.602630153824101\\
			2.172776368	0.603002750433924\\
			2.204776368	0.603586791409058\\
			2.260776368	0.604769779721746\\
			2.276776368	0.60467434914636\\
			2.292776368	0.604061677427333\\
			2.316776368	0.603292518618517\\
			2.344776368	0.602642890330543\\
			2.372776368	0.602257289414601\\
			2.404776368	0.602106638822431\\
			2.440776368	0.602220598990766\\
			2.468776368	0.602592319665938\\
			2.500776368	0.603070589033513\\
			2.536776368	0.602826449246487\\
			2.552776368	0.602525319233002\\
			2.572776368	0.601701386850248\\
			2.604776368	0.600423386832608\\
			2.640776368	0.59926336661906\\
			2.684776368	0.598154183509918\\
			2.732776368	0.597253110026223\\
			2.780776368	0.596629934080346\\
			2.832776368	0.596248271079408\\
			2.888776368	0.596152915695473\\
			2.936776368	0.596278468907074\\
			2.980776368	0.596693168899649\\
			3.020776368	0.597364398229076\\
			3.056776368	0.598258990551688\\
			3.084776368	0.599002443973168\\
			3.104776368	0.599138304056305\\
			3.132776368	0.598972923974862\\
			3.176776368	0.598967271926665\\
			3.200776368	0.598616551877321\\
			3.212776368	0.5981389050416\\
			3.240776368	0.596979434711658\\
			3.272776368	0.595990025273191\\
			3.308776368	0.595198877908659\\
			3.344776368	0.594690550837689\\
			3.384776368	0.594425933097841\\
			3.432776368	0.594444611155287\\
			3.468776368	0.594745702711731\\
			3.484776368	0.594767145460825\\
			3.512776368	0.59463875454207\\
			3.532776368	0.594444921875078\\
			3.544776368	0.594074458171374\\
			3.584776368	0.592569096239449\\
			3.632776368	0.591051938701488\\
			3.688776368	0.589562966774337\\
			3.756776368	0.588050644081575\\
			3.832776368	0.586651577160944\\
			3.916776368	0.585393932970484\\
			4.004776368	0.584363647251116\\
			4.092776368	0.583622756887528\\
			4.172776368	0.583223032587099\\
			4.228776368	0.583121974652859\\
		};
		\addlegendentry{Lap 3}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			0.00316455200000121	0.583119766667775\\
			0.103164552000001	0.583197755991558\\
			0.159164552000001	0.583548562217914\\
			0.211164552000001	0.584151592711298\\
			0.255164552000001	0.584923639686314\\
			0.295164552000001	0.585888700783224\\
			0.327164552000001	0.586672122460964\\
			0.355164552000002	0.586910507982274\\
			0.375164552000001	0.586739722068558\\
			0.419164552000001	0.586020029765884\\
			0.491164552000001	0.583833223307951\\
			0.531164552000001	0.583100070093701\\
			0.571164552000001	0.582651476021191\\
			0.611164552000001	0.582468460202104\\
			0.663164552000001	0.582541904170711\\
			0.691164552000001	0.582583501796126\\
			0.723164552000001	0.582704999631689\\
			0.759164552000001	0.583113050226966\\
			0.791164552000001	0.583738348961159\\
			0.831164552000001	0.584611262091722\\
			0.847164552000002	0.58457819581554\\
			0.863164552000002	0.584291862824344\\
			0.887164552000002	0.58355789691141\\
			0.939164552000001	0.581256288174841\\
			0.979164552000001	0.579825068758564\\
			1.027164552	0.578394054403133\\
			1.083164552	0.577008619571533\\
			1.147164552	0.57570814720917\\
			1.279164552	0.573446738042369\\
			1.351164552	0.572534404150687\\
			1.423164552	0.571914793807575\\
			1.491164552	0.571612677251521\\
			1.579164552	0.571565879973175\\
			1.635164552	0.57179299470585\\
			1.711164552	0.572204993740655\\
			1.771164552	0.571845948251485\\
			1.819164552	0.571052844533305\\
			1.867164552	0.570531289264142\\
			1.915164552	0.570272094277351\\
			1.979164552	0.570254605552239\\
			2.023164552	0.570508544048144\\
			2.039164552	0.570538103312426\\
			2.063164552	0.570389196414394\\
			2.115164552	0.570361865137659\\
			2.155164552	0.570619939151426\\
			2.191164552	0.571138523615498\\
			2.223164552	0.571864207074031\\
			2.251164552	0.572495710802442\\
			2.267164552	0.572587266796975\\
			2.279164552	0.572425653422283\\
			2.315164552	0.571171093533217\\
			2.343164552	0.570522975095573\\
			2.375164552	0.570096014568809\\
			2.407164552	0.569967510530134\\
			2.439164552	0.570063654072865\\
			2.467164552	0.570407176482711\\
			2.499164552	0.5708996483855\\
			2.527164552	0.570725708721931\\
			2.547164552	0.570500808434061\\
			2.559164552	0.570135206341004\\
			2.619164552	0.56780227023159\\
			2.659164552	0.56666181065899\\
			2.703164552	0.565691865554349\\
			2.751164552	0.56491556678345\\
			2.803164552	0.564371327915606\\
			2.855164552	0.564125919602269\\
			2.923164552	0.56415975305499\\
			2.967164552	0.564476902917573\\
			3.007164552	0.565036280804835\\
			3.043164552	0.565802798872651\\
			3.095164552	0.567008225956656\\
			3.111164552	0.566982535451862\\
			3.131164552	0.5668796979687\\
			3.179164552	0.566835386082055\\
			3.203164552	0.566450160093078\\
			3.231164552	0.565269017588109\\
			3.259164552	0.564321470892448\\
			3.291164552	0.563508709079706\\
			3.327164552	0.562872751704529\\
			3.367164552	0.562467949530124\\
			3.407164552	0.562355440586068\\
			3.447164552	0.562465383603611\\
			3.487164552	0.562648209763458\\
			3.539164552	0.562226174112434\\
			3.619164552	0.559450726657565\\
			3.675164552	0.557921496214691\\
			3.739164552	0.556456484577738\\
			3.815164552	0.555010906865394\\
			3.899164552	0.553709387707976\\
			3.987164552	0.552634828710195\\
			4.075164552	0.551845273631347\\
			4.159164552	0.551376278109571\\
			4.227164552	0.551230925219921\\
		};
		\addlegendentry{Lap 4}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			0.00155273600000161	0.551228718355905\\
			0.101552736000001	0.551302310482884\\
			0.161552736000002	0.551677078000881\\
			0.213552736000001	0.552283331689416\\
			0.261552736000001	0.553136547478651\\
			0.301552736000001	0.554120533600174\\
			0.325552736000001	0.55469626064919\\
			0.353552736000002	0.55495231730269\\
			0.373552736000001	0.554808120844952\\
			0.417552736000001	0.554115302509206\\
			0.497552736000001	0.551796343737877\\
			0.537552736000001	0.551121564118082\\
			0.577552736000001	0.550716890141979\\
			0.621552736000002	0.550565174549395\\
			0.669552736000002	0.550667283614605\\
			0.761552736000001	0.551255597777242\\
			0.797552736000002	0.551984070558523\\
			0.829552736000002	0.552677192789773\\
			0.845552736000002	0.552672486846973\\
			0.861552736000002	0.552410380970693\\
			0.885552736000002	0.551710994635379\\
			0.933552736000001	0.549589718028041\\
			0.973552736000001	0.548157548774089\\
			1.021552736	0.546726876416155\\
			1.077552736	0.545342084132404\\
			1.141552736	0.544041946489868\\
			1.281552736	0.541626358515334\\
			1.349552736	0.540747511352023\\
			1.421552736	0.540105493137063\\
			1.489552736	0.539783859371823\\
			1.573552736	0.539719942430867\\
			1.629552736	0.539907188746364\\
			1.681552736	0.540367524884359\\
			1.701552736	0.540441286857142\\
			1.725552736	0.5403219876883\\
			1.757552736	0.540183297205155\\
			1.777552736	0.539849983473786\\
			1.825552736	0.539101423278644\\
			1.877552736	0.538591396837413\\
			1.925552736	0.538392826365892\\
			1.993552736	0.538449073005399\\
			2.049552736	0.538585615085983\\
			2.093552736	0.538482499876437\\
			2.133552736	0.538581291992042\\
			2.169552736	0.538933572315857\\
			2.205552736	0.539572494726943\\
			2.261552736	0.540731956878306\\
			2.277552736	0.540613470180505\\
			2.329552736	0.538943385120762\\
			2.357552736	0.538433522776884\\
			2.389552736	0.538144416098724\\
			2.425552736	0.538126551056487\\
			2.457552736	0.538398514147261\\
			2.505552736	0.539023638687852\\
			2.549552736	0.538592087619115\\
			2.565552736	0.53800383887578\\
			2.597552736	0.536686333994007\\
			2.633552736	0.535502545976654\\
			2.673552736	0.534459987345234\\
			2.721552736	0.533508886695924\\
			2.769552736	0.532836854327249\\
			2.821552736	0.532398519779026\\
			2.873552736	0.532257073120664\\
			2.933552736	0.532356059669715\\
			2.977552736	0.532741053626536\\
			3.017552736	0.533372700640018\\
			3.053552736	0.534217036978199\\
			3.089552736	0.535090352232479\\
			3.105552736	0.535187780600156\\
			3.133552736	0.53502642333333\\
			3.173552736	0.535048456647558\\
			3.205552736	0.534502788333705\\
			3.249552736	0.53275845589172\\
			3.281552736	0.531869259465392\\
			3.317552736	0.531161841587227\\
			3.357552736	0.530685429240054\\
			3.397552736	0.53051044000007\\
			3.445552736	0.530605198222784\\
			3.489552736	0.530802112308559\\
			3.537552736	0.530414302836147\\
			3.649552736	0.526729243091033\\
			3.709552736	0.525247199385761\\
			3.781552736	0.523763428546522\\
			3.861552736	0.522407259924371\\
			3.949552736	0.521211402917315\\
			4.037552736	0.520300738331759\\
			4.121552736	0.519704076221048\\
			4.201552736	0.519413751636406\\
			4.229552736	0.519384643525417\\
		};
		\addlegendentry{Lap 5}
		
		\addplot [color=mycolor6]
		table[row sep=crcr]{%
			0.00394092000000157	0.519382439380886\\
			0.103940920000002	0.519466858812419\\
			0.163940920000002	0.519853680870028\\
			0.215940920000002	0.520472306736643\\
			0.259940920000002	0.52125439616253\\
			0.299940920000002	0.522224428136767\\
			0.327940920000001	0.522875168823774\\
			0.355940920000002	0.523106364731491\\
			0.375940920000001	0.522925457449397\\
			0.419940920000002	0.522189633585231\\
			0.475940920000002	0.52043596006939\\
			0.511940920000002	0.519670934271385\\
			0.551940920000002	0.519095552781502\\
			0.595940920000002	0.518763612967487\\
			0.643940920000002	0.518710851253397\\
			0.727940920000002	0.518991365348883\\
			0.763940920000002	0.519437674431057\\
			0.799940920000002	0.520187806060493\\
			0.827940920000002	0.520806075373844\\
			0.843940920000002	0.520830844061251\\
			0.859940920000001	0.520592260865605\\
			0.883940920000001	0.519933446333765\\
			0.931940920000002	0.517803579938893\\
			0.971940920000002	0.51636430283756\\
			1.01994092	0.514927931861112\\
			1.07594092	0.51353844076974\\
			1.13994092	0.512234207759795\\
			1.27994092	0.509808628973031\\
			1.34794092	0.50891811128916\\
			1.41994092	0.508265193594458\\
			1.48794092	0.507933778272054\\
			1.56794092	0.50786179945514\\
			1.62394092	0.508017710134755\\
			1.67594092	0.508450171799939\\
			1.69994092	0.50859879171735\\
			1.73194092	0.508469158064526\\
			1.75994092	0.508350898639407\\
			1.78394092	0.507922808063053\\
			1.83194092	0.507199456893878\\
			1.87994092	0.506744483190093\\
			1.92794092	0.506553794555752\\
			1.99594092	0.506622191134504\\
			2.04794092	0.506760990061106\\
			2.09194092	0.506643992673702\\
			2.13594092	0.506753066795704\\
			2.17194092	0.50712094984368\\
			2.20794092	0.507780347805974\\
			2.25994092	0.508876104534857\\
			2.27594092	0.508800938574828\\
			2.28794092	0.508371049290289\\
			2.31194092	0.507560334598736\\
			2.33994092	0.50687879308095\\
			2.37194092	0.506419319562936\\
			2.40394092	0.506262618111694\\
			2.43994092	0.506363148362306\\
			2.46794092	0.506713451588842\\
			2.49994092	0.507194098051306\\
			2.53594092	0.506960583409696\\
			2.55194092	0.506677063850511\\
			2.56794092	0.506048878779971\\
			2.59994092	0.504750119824712\\
			2.63594092	0.503581397651601\\
			2.67994092	0.502462241758956\\
			2.72794092	0.501549014664201\\
			2.77594092	0.500910914328912\\
			2.82794092	0.500508358577388\\
			2.87994092	0.50039648504377\\
			2.93194092	0.500490532724471\\
			2.97594092	0.500865320876903\\
			3.01594092	0.501486830678729\\
			3.05194092	0.502321145072465\\
			3.08794092	0.503225713137775\\
			3.10394092	0.503310649952853\\
			3.13594092	0.50316669572505\\
			3.17194092	0.503208601864382\\
			3.20394092	0.502710306899957\\
			3.25994092	0.500579935020862\\
			3.29194092	0.49977507188144\\
			3.32794092	0.499146700277523\\
			3.36794092	0.498749617732168\\
			3.40794092	0.498642834601426\\
			3.44794092	0.49876110537094\\
			3.48794092	0.498938452998344\\
			3.53994092	0.498478548943251\\
			3.60394092	0.496197656344736\\
			3.65594092	0.494698259515118\\
			3.71994092	0.493152974403071\\
			3.79194092	0.491707733614502\\
			3.87194092	0.490385944296992\\
			3.95994092	0.489223131330982\\
			4.04794092	0.488344699891378\\
			4.13194092	0.487781417707124\\
			4.21194092	0.487528490989085\\
			4.22794092	0.487515374489919\\
		};
		\addlegendentry{Lap 6}
		
		\addplot [color=mycolor7]
		table[row sep=crcr]{%
			0.00232910400000197	0.487513168479036\\
			0.102329104000003	0.487589323890102\\
			0.162329104000002	0.487967054453255\\
			0.214329104000003	0.488576689135332\\
			0.262329104000003	0.489434274373579\\
			0.302329104000002	0.490423434911882\\
			0.326329104000002	0.490987216716749\\
			0.354329104000002	0.491234119503924\\
			0.374329104000002	0.491076984648919\\
			0.418329104000002	0.490371814945669\\
			0.490329104000002	0.488227461007523\\
			0.530329104000002	0.487499860859801\\
			0.570329104000002	0.487046877818809\\
			0.614329104000002	0.486843995296874\\
			0.666329104000003	0.486919315583631\\
			0.694329104000002	0.486948742661673\\
			0.730329104000003	0.487139937260505\\
			0.766329104000002	0.487604868646039\\
			0.798329104000002	0.488275728964659\\
			0.830329104000002	0.488957235078812\\
			0.846329104000002	0.488939221621202\\
			0.862329104000002	0.48866590158901\\
			0.886329104000002	0.487947932945159\\
			0.934329104000002	0.485832620424055\\
			0.974329104000002	0.48440659487943\\
			1.022329104	0.482981385719923\\
			1.078329104	0.481601592766277\\
			1.142329104	0.480306134249375\\
			1.286329104	0.477831788210907\\
			1.358329104	0.476927574353794\\
			1.430329104	0.476320182965126\\
			1.498329104	0.476034453397934\\
			1.586329104	0.476005198554856\\
			1.638329104	0.476233031324187\\
			1.710329104	0.476620093473232\\
			1.774329104	0.476174148096808\\
			1.822329104	0.475406111417893\\
			1.874329104	0.47487570420733\\
			1.922329104	0.474657631185516\\
			1.990329104	0.474692711287366\\
			2.050329104	0.47482612026573\\
			2.094329104	0.474729561727975\\
			2.134329104	0.47483614058708\\
			2.170329104	0.475196350474543\\
			2.206329104	0.475844889581707\\
			2.262329104	0.476993025403179\\
			2.278329104	0.476848397660856\\
			2.322329104	0.475375103438454\\
			2.350329104	0.474796693839923\\
			2.382329104	0.47443852179375\\
			2.418329104	0.474363500327497\\
			2.450329104	0.474564543308094\\
			2.482329104	0.475083167925658\\
			2.498329104	0.475293364173837\\
			2.518329104	0.47516820834772\\
			2.546329104	0.47491326042943\\
			2.558329104	0.474564065927457\\
			2.622329104	0.472098352989663\\
			2.662329104	0.470980989328283\\
			2.706329104	0.470031143977186\\
			2.754329104	0.469273095144431\\
			2.806329104	0.468746399441976\\
			2.858329104	0.46851789700712\\
			2.926329104	0.46856839262711\\
			2.970329104	0.468904486934755\\
			3.010329104	0.469484772055223\\
			3.046329104	0.47027503533865\\
			3.090329104	0.471355651648693\\
			3.106329104	0.47144635788244\\
			3.134329104	0.471279857788446\\
			3.174329104	0.471284657587447\\
			3.202329104	0.470859730909197\\
			3.218329104	0.470180863310247\\
			3.246329104	0.469108425861321\\
			3.278329104	0.46818816859938\\
			3.314329104	0.467452343511498\\
			3.354329104	0.46694793819735\\
			3.394329104	0.466746080170787\\
			3.442329104	0.466814895433589\\
			3.490329104	0.467012010328226\\
			3.538329104	0.466634804759632\\
			3.634329104	0.463394119555825\\
			3.694329104	0.461842470785167\\
			3.762329104	0.4603751378185\\
			3.838329104	0.459014551530136\\
			3.922329104	0.457790886553508\\
			4.010329104	0.456790782651028\\
			4.098329104	0.456077064327474\\
			4.178329104	0.455700591364806\\
			4.226329104	0.455617746092865\\
		};
		\addlegendentry{Lap 7}
		
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			0.00071728800000237	0.455615534985593\\
			0.104717288000002	0.455698040624334\\
			0.160717288000003	0.456050141600167\\
			0.212717288000003	0.456648885438215\\
			0.260717288000002	0.457494501287365\\
			0.300717288000002	0.458472034015728\\
			0.324717288000002	0.459057499879928\\
			0.352717288000003	0.459327613802528\\
			0.372717288000002	0.459197752165637\\
			0.416717288000003	0.458511110206264\\
			0.444717288000002	0.457552102761352\\
			0.476717288000002	0.456641279976086\\
			0.512717288000003	0.455880637747541\\
			0.552717288000003	0.455310204062855\\
			0.596717288000002	0.454984240531985\\
			0.644717288000002	0.454937324637636\\
			0.732717288000003	0.455258223048856\\
			0.768717288000003	0.455741132768475\\
			0.800717288000002	0.456431320696504\\
			0.828717288000003	0.457036986210691\\
			0.844717288000003	0.457047289667257\\
			0.860717288000003	0.45679732031241\\
			0.884717288000003	0.456118945761331\\
			0.932717288000003	0.453987827559765\\
			0.972717288000003	0.452551433725986\\
			1.020717288	0.451118138744362\\
			1.076717288	0.449731597289483\\
			1.140717288	0.448430131159736\\
			1.284717288	0.44594936445461\\
			1.356717288	0.445038277093461\\
			1.428717288	0.444423130600948\\
			1.496717288	0.444128768317051\\
			1.584717288	0.444091762779399\\
			1.636717288	0.44430911844061\\
			1.708717288	0.444725805167852\\
			1.732717288	0.444675118543667\\
			1.760717288	0.444532387700053\\
			1.792717288	0.443965094119703\\
			1.840717288	0.443298115025056\\
			1.892717288	0.442873130258603\\
			1.944717288	0.442750408725841\\
			2.000717288	0.442855538459479\\
			2.044717288	0.442996206430143\\
			2.088717288	0.442857862208133\\
			2.136717288	0.442966896080925\\
			2.172717288	0.443338232089522\\
			2.208717288	0.44400361878315\\
			2.256717288	0.445060645967542\\
			2.272717288	0.445053130203196\\
			2.280717288	0.44486986981771\\
			2.308717288	0.443860434546444\\
			2.336717288	0.443144592470543\\
			2.364717288	0.442696351083553\\
			2.396717288	0.442472502417602\\
			2.436717288	0.442538096873135\\
			2.464717288	0.442859428162127\\
			2.500717288	0.443399513472883\\
			2.536717288	0.443155336745481\\
			2.552717288	0.442855054918537\\
			2.572717288	0.442034202445763\\
			2.604717288	0.440778207400943\\
			2.640717288	0.439644222601859\\
			2.684717288	0.43855743202398\\
			2.732717288	0.437672507365429\\
			2.784717288	0.437019231874188\\
			2.836717288	0.436664209397263\\
			2.892717288	0.436583730377459\\
			2.940717288	0.436730071172949\\
			2.984717288	0.437161856213263\\
			3.024717288	0.437847101622084\\
			3.060717288	0.438753445610324\\
			3.084717288	0.439375380246232\\
			3.104717288	0.439510758805834\\
			3.132717288	0.439350082401109\\
			3.176717288	0.439341991171498\\
			3.200717288	0.438992075392772\\
			3.212717288	0.438514675547891\\
			3.236717288	0.437523675238086\\
			3.268717288	0.43651553604689\\
			3.304717288	0.435702192784436\\
			3.340717288	0.435167620462315\\
			3.380717288	0.434866823401336\\
			3.428717288	0.4348450598633\\
			3.464717288	0.435092293088935\\
			3.480717288	0.435188498036747\\
			3.540717288	0.434627282234419\\
			3.588717288	0.432865494114281\\
			3.640717288	0.431288676842668\\
			3.700717288	0.429767800879165\\
			3.768717288	0.428326312450079\\
			3.848717288	0.426924655091272\\
			3.932717288	0.425734454132733\\
			4.020717288	0.42476686574531\\
			4.108717288	0.424086886699418\\
			4.188717288	0.423745438403101\\
			4.228717288	0.423688148383319\\
		};
		\addlegendentry{Lap 8}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			0.00310547200000322	0.423685942392124\\
			0.103105472000003	0.423761767073819\\
			0.163105472000003	0.424140125201126\\
			0.215105472000003	0.424752233712002\\
			0.259105472000003	0.425530478690384\\
			0.299105472000003	0.426499827410157\\
			0.327105472000003	0.427163835739651\\
			0.355105472000003	0.427402577344184\\
			0.375105472000003	0.427232553563586\\
			0.419105472000003	0.42651326927246\\
			0.487105472000003	0.424459193215525\\
			0.527105472000003	0.423706043426881\\
			0.567105472000003	0.423230456698647\\
			0.611105472000003	0.423003965502128\\
			0.663105472000003	0.423056916112311\\
			0.699105472000003	0.423110218851835\\
			0.735105472000003	0.423335376452949\\
			0.771105472000003	0.423839636709491\\
			0.803105472000003	0.424552435206025\\
			0.827105472000003	0.425079358189162\\
			0.843105472000003	0.425116720292037\\
			0.859105472000003	0.424897317476869\\
			0.883105472000003	0.424251838043669\\
			0.939105472000003	0.421793002956867\\
			0.979105472000003	0.420393649139906\\
			1.027105472	0.418995012634436\\
			1.083105472	0.417638414774112\\
			1.147105472	0.416363481118964\\
			1.295105472	0.413849916670731\\
			1.367105472	0.412983090655502\\
			1.439105472	0.412412013545921\\
			1.507105472	0.412163402140486\\
			1.599105472	0.412178202942019\\
			1.651105472	0.412473790466034\\
			1.703105472	0.412840399823671\\
			1.723105472	0.412738388448271\\
			1.759105472	0.412600920711915\\
			1.783105472	0.412173843523298\\
			1.831105472	0.411451877300082\\
			1.883105472	0.41096923294037\\
			1.931105472	0.410797260591215\\
			1.999105472	0.410883959108041\\
			2.043105472	0.41104199270255\\
			2.083105472	0.410896373251851\\
			2.135105472	0.410992912484734\\
			2.171105472	0.411353511206358\\
			2.207105472	0.412007885413066\\
			2.259105472	0.413122505400653\\
			2.275105472	0.413063690487586\\
			2.287105472	0.412652492428631\\
			2.311105472	0.411827845857008\\
			2.339105472	0.411134448445223\\
			2.371105472	0.410664379920852\\
			2.403105472	0.410499568570862\\
			2.439105472	0.410592718407374\\
			2.467105472	0.410938561210546\\
			2.499105472	0.411433760767397\\
			2.523105472	0.411275851707203\\
			2.543105472	0.411100944330564\\
			2.555105472	0.410818433723058\\
			2.579105472	0.40980173208546\\
			2.611105472	0.408595898184466\\
			2.651105472	0.407396159729264\\
			2.695105472	0.406374536481326\\
			2.743105472	0.405549105220121\\
			2.795105472	0.404954376039624\\
			2.847105472	0.404657435553601\\
			2.911105472	0.404630229364671\\
			2.955105472	0.404864669776686\\
			2.995105472	0.405338967823377\\
			3.031105472	0.406017729292746\\
			3.067105472	0.406984105000531\\
			3.083105472	0.407388792638147\\
			3.103105472	0.407541701367808\\
			3.195105472	0.407149286266964\\
			3.207105472	0.406810149212056\\
			3.243105472	0.40533194399242\\
			3.275105472	0.404378621102087\\
			3.311105472	0.403614223085119\\
			3.347105472	0.403122538479194\\
			3.387105472	0.40286732400507\\
			3.435105472	0.402887860981858\\
			3.503105472	0.403070735397747\\
			3.531105472	0.402893402040482\\
			3.543105472	0.402576505312886\\
			3.583105472	0.401091092292474\\
			3.631105472	0.399592441115984\\
			3.691105472	0.39802362808363\\
			3.759105472	0.396541850528378\\
			3.835105472	0.395168038972119\\
			3.919105472	0.393931031934049\\
			4.007105472	0.392916765026943\\
			4.095105472	0.392187499416831\\
			4.175105472	0.391794865891288\\
			4.227105472	0.39169872118339\\
		};
		\addlegendentry{Lap 9}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			0.00149365600000362	0.391696506886921\\
			0.105493656000004	0.391777340290943\\
			0.161493656000003	0.392129800698647\\
			0.213493656000003	0.392732159072943\\
			0.257493656000003	0.393502173319252\\
			0.297493656000003	0.394464596312099\\
			0.325493656000003	0.395154621690359\\
			0.353493656000003	0.395411263972638\\
			0.373493656000004	0.395267860561304\\
			0.417493656000003	0.394574998884258\\
			0.497493656000003	0.392242373814148\\
			0.537493656000003	0.391564514131194\\
			0.577493656000003	0.391158592950736\\
			0.621493656000004	0.391007574870908\\
			0.669493656000004	0.391112217035112\\
			0.701493656000003	0.39113901052815\\
			0.737493656000003	0.391374314390404\\
			0.773493656000003	0.391895369188314\\
			0.805493656000003	0.39263017909233\\
			0.825493656000003	0.393069942410478\\
			0.841493656000003	0.393138623922885\\
			0.857493656000003	0.392940836634224\\
			0.881493656000004	0.39232977360208\\
			0.953493656000004	0.389253266346927\\
			0.997493656000003	0.387812837479828\\
			1.049493656	0.386405226000996\\
			1.109493656	0.385063008729059\\
			1.189493656	0.383589508608161\\
			1.297493656	0.381804624942058\\
			1.369493656	0.380953354323717\\
			1.441493656	0.380395667156033\\
			1.509493656	0.380159188568289\\
			1.605493656	0.380198449676087\\
			1.657493656	0.380529684147462\\
			1.701493656	0.380848380661891\\
			1.725493656	0.380728836872536\\
			1.757493656	0.380591286394041\\
			1.777493656	0.380259969227226\\
			1.825493656	0.379511620801464\\
			1.877493656	0.379000275038088\\
			1.925493656	0.378799827842256\\
			1.993493656	0.378854076766095\\
			2.049493656	0.378991904417927\\
			2.093493656	0.378882381179716\\
			2.137493656	0.378999021035447\\
			2.173493656	0.379377315664049\\
			2.209493656	0.380053554816609\\
			2.257493656	0.38110603905009\\
			2.273493656	0.381082649763755\\
			2.281493656	0.380874547850554\\
			2.305493656	0.379990326469936\\
			2.333493656	0.379239220844155\\
			2.361493656	0.378759733657488\\
			2.393493656	0.378504247825071\\
			2.429493656	0.378517434127594\\
			2.457493656	0.378775461312244\\
			2.505493656	0.379406815703954\\
			2.549493656	0.378975460364253\\
			2.565493656	0.378386556471359\\
			2.597493656	0.377061906466824\\
			2.633493656	0.375873476317214\\
			2.673493656	0.374827194669511\\
			2.721493656	0.3738716225236\\
			2.769493656	0.373194209603476\\
			2.821493656	0.372748932584024\\
			2.873493656	0.37260084970449\\
			2.933493656	0.372692207351915\\
			2.977493656	0.373071687480928\\
			3.017493656	0.373703267394426\\
			3.053493656	0.374555224519726\\
			3.085493656	0.375394038498513\\
			3.109493656	0.375493532182566\\
			3.129493656	0.375365495412136\\
			3.185493656	0.375257358435342\\
			3.201493656	0.374978795460713\\
			3.213493656	0.374489927518035\\
			3.237493656	0.373500740675268\\
			3.269493656	0.372495502160875\\
			3.305493656	0.371685787354441\\
			3.341493656	0.371155289508518\\
			3.381493656	0.370860055044717\\
			3.429493656	0.370844216811883\\
			3.465493656	0.371101039148388\\
			3.481493656	0.371194006842058\\
			3.541493656	0.370603388503885\\
			3.581493656	0.369109447290511\\
			3.629493656	0.367604342096084\\
			3.689493656	0.366030115511235\\
			3.757493656	0.364543748809156\\
			3.833493656	0.363165476021702\\
			3.917493656	0.36192351047833\\
			4.005493656	0.360903399657599\\
			4.093493656	0.360167109815003\\
			4.177493656	0.359754068469732\\
			4.229493656	0.359662219490333\\
		};
		\addlegendentry{Lap 10}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			0.00388184000000358	0.359660012440219\\
			0.103881840000003	0.359733038137866\\
			0.159881840000003	0.360075064614533\\
			0.211881840000004	0.360666653973841\\
			0.255881840000003	0.361426803545447\\
			0.295881840000003	0.362379946328764\\
			0.327881840000003	0.363147168077473\\
			0.355881840000004	0.363378795080981\\
			0.375881840000003	0.363198317965395\\
			0.419881840000004	0.362462666144126\\
			0.479881840000004	0.360591752633649\\
			0.515881840000004	0.359848719860232\\
			0.555881840000004	0.359297369814168\\
			0.599881840000004	0.358993891307977\\
			0.647881840000004	0.358967259615575\\
			0.739881840000003	0.359343658018023\\
			0.775881840000004	0.359887669927418\\
			0.807881840000004	0.360645474826904\\
			0.827881840000003	0.361052328875235\\
			0.843881840000003	0.361078228048599\\
			0.859881840000003	0.3608402742805\\
			0.883881840000003	0.360180962516951\\
			0.935881840000004	0.357864442367624\\
			0.975881840000004	0.356428950607147\\
			1.02388184	0.35500766298433\\
			1.07988184	0.35364402355359\\
			1.14388184	0.352366111753082\\
			1.30788184	0.349563196531201\\
			1.37588184	0.34874609223397\\
			1.44388184	0.348212233827236\\
			1.50788184	0.347988558634473\\
			1.59988184	0.348022719261717\\
			1.64788184	0.348328198861616\\
			1.70388184	0.348731101472008\\
			1.72388184	0.34863418313368\\
			1.75988184	0.348512764131369\\
			1.77988184	0.348137222650928\\
			1.82388184	0.347394272484309\\
			1.87188184	0.34686638934269\\
			1.91988184	0.346625665842327\\
			1.98388184	0.34664765843989\\
			2.02388184	0.346938497574708\\
			2.03588184	0.347008782848748\\
			2.06788184	0.346747623833225\\
			2.11588184	0.346690119630306\\
			2.15188184	0.346884556747304\\
			2.18388184	0.347313951273063\\
			2.21588184	0.348026446581926\\
			2.24788184	0.348817885307404\\
			2.26388184	0.348970048540901\\
			2.27588184	0.348882483055346\\
			2.28788184	0.348433678488056\\
			2.30788184	0.347728353359591\\
			2.33588184	0.34692956829934\\
			2.36388184	0.346430828355406\\
			2.39188184	0.3461961798604\\
			2.42788184	0.346205194622969\\
			2.45588184	0.346485974125904\\
			2.50388184	0.347188638684821\\
			2.54788184	0.346783191328664\\
			2.55988184	0.346401736550012\\
			2.62788184	0.343693754724035\\
			2.66788184	0.342533950650598\\
			2.71188184	0.341553601300416\\
			2.75988184	0.340775938505963\\
			2.80788184	0.340272267448651\\
			2.85588184	0.340036635969168\\
			2.91988184	0.340045638085025\\
			2.96388184	0.340344429676663\\
			3.00388184	0.340914158781694\\
			3.03988184	0.341725346372522\\
			3.09188184	0.343041947234224\\
			3.10788184	0.343055635410709\\
			3.13188184	0.34291185381291\\
			3.17588184	0.342934260348234\\
			3.20388184	0.34248291623812\\
			3.22788184	0.341398356964888\\
			3.25588184	0.340331126067852\\
			3.28788184	0.339431083793476\\
			3.32388184	0.338736247946676\\
			3.35988184	0.338330815338715\\
			3.39588184	0.338196516992631\\
			3.43988184	0.338301687273837\\
			3.49188184	0.338576004778576\\
			3.53588184	0.338260196673048\\
			3.55188184	0.337688032510635\\
			3.59188184	0.336342367984676\\
			3.63588184	0.335155987113134\\
			3.68788184	0.334057875659379\\
			3.74388184	0.333179597894043\\
			3.79988184	0.332584989948792\\
			3.85588184	0.332269265422693\\
			3.92388184	0.332209192002701\\
			3.97188184	0.332390327642405\\
			4.01588184	0.332832080398818\\
			4.05588184	0.333511961506804\\
			4.09188184	0.334406450959868\\
			4.14788184	0.335932034012122\\
			4.16788184	0.335855732001305\\
			4.21588184	0.335813246793236\\
			4.22788184	0.336041657993567\\
		};
		\addlegendentry{Lap 11}
		
		\addplot [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}]
		table[row sep=crcr]{%
			4.229611816	0.336041666666667\\
		};
		\addlegendentry{SoE$_\mathrm{N}$}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.254in,
		height=0.35in,
		at={(3.824in,0.902in)},
		scale only axis,
		xmin=3.729611816,
		xmax=4.229611816,
		ymin=0.331541548943853,
		ymax=0.336713741309554,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			3.72788184	0.333400747863793\\
			3.73588184	0.3332872735326\\
			3.74388184	0.333179597894043\\
			3.75188184	0.333077666178272\\
			3.75988184	0.332981434802302\\
			3.76788184	0.332890870916942\\
			3.77588184	0.332805952033176\\
			3.78388184	0.3327266657195\\
			3.79188184	0.332653009354805\\
			3.79988184	0.332584989948792\\
			3.80788184	0.33252262401294\\
			3.81588184	0.332465937488385\\
			3.82388184	0.332414965724768\\
			3.83188184	0.332369753506018\\
			3.83988184	0.332330355128494\\
			3.84788184	0.332296834524408\\
			3.85588184	0.332269265422693\\
			3.86388184	0.332247731526602\\
			3.87188184	0.332232326570731\\
			3.87988184	0.332223152030673\\
			3.89988184	0.332211862026432\\
			3.91188184	0.332206210704278\\
			3.91988184	0.33220673339842\\
			3.92788184	0.332213510711554\\
			3.93588184	0.332227812101887\\
			3.94388184	0.332249811225753\\
			3.94788184	0.332263755900697\\
			3.95188184	0.332279697373663\\
			3.95588184	0.332297662144078\\
			3.95988184	0.332317677926875\\
			3.96388184	0.332339773695185\\
			3.96788184	0.332363979725025\\
			3.97188184	0.332390327642405\\
			3.97588184	0.3324188504731\\
			3.97988184	0.33244958269529\\
			3.98388184	0.332482560295208\\
			3.98788184	0.332517820825989\\
			3.99188184	0.332555403469777\\
			3.99588184	0.332595349103245\\
			3.99988184	0.332637700366562\\
			4.00388184	0.332682501735857\\
			4.00788184	0.33272979959917\\
			4.01188184	0.332779642335789\\
			4.01588184	0.332832080398818\\
			4.01988184	0.332887166400663\\
			4.02388184	0.332944955200976\\
			4.02788184	0.333005503996396\\
			4.03188184	0.333068872411054\\
			4.03588184	0.333135122586545\\
			4.03988184	0.33320431926938\\
			4.04388184	0.333276529893376\\
			4.04788184	0.333351824653372\\
			4.05188184	0.333430276565418\\
			4.05588184	0.333511961506804\\
			4.05988184	0.333596958226897\\
			4.06388184	0.33368534831639\\
			4.06788184	0.333777216117968\\
			4.07188184	0.333872648554864\\
			4.07588184	0.333971734844501\\
			4.07988184	0.334074566051113\\
			4.08388184	0.334181234411577\\
			4.08788184	0.334291832339075\\
			4.09188184	0.334406450959868\\
			4.09588184	0.334525177901101\\
			4.10388184	0.334771132725529\\
			4.11988184	0.335262965909462\\
			4.13188184	0.335627068816216\\
			4.13588184	0.335743920438308\\
			4.13988184	0.335843369158479\\
			4.14388184	0.335927079268555\\
			4.14788184	0.335932034012122\\
			4.15188184	0.335891057988482\\
			4.20788184	0.335767417083747\\
			4.21188184	0.335768232258954\\
			4.21588184	0.335813246793236\\
			4.21988184	0.335906250020343\\
			4.22388184	0.336004858351198\\
			4.22788184	0.336041657993567\\
		};
		\addplot [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
		table[row sep=crcr]{%
			4.229611816	0.336041666666667\\
		};
	\end{axis}
	
\end{tikzpicture}%

==> Figures/stint_strategy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{groupplot}[%
		group style={
			group size=1 by 3,
			vertical sep=10pt},
		width=0.85\columnwidth,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=22,
		y label style={yshift=-0.5cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xlabel={Distance [km]}
		]
		\nextgroupplot[%
		height=1.75cm,
		xticklabels={,,},
		ylabel style={align=center},
		ylabel={$N_{\mathrm{laps}} \left[\mathrm{laps}\right]$},
		ymin=5,
		ymax=25,
		legend style={at={(-0.13,1.25)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none},
		legend entries={7st., ,8st., ,11st., ,17st., ,20st.,Rel.,Opt.},
		legend columns=7,
		legend image post style={line width=0.5pt}
		]
		\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
		1	21.0000000037168\\
		2	21.0000000037236\\
		3	20\\
		4	21.0000000035562\\
		5	21.0000000034453\\
		6	20\\
		7	21.0000000037356\\
		8	22.7881587767969\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	20.687429887444\\
		2	20.6874298874793\\
		3	20.6874298874464\\
		4	20.6874298874417\\
		5	20.6874298874805\\
		6	20.6874298874612\\
		7	20.6874298874341\\
		8	23.0047084889514\\
		};
		\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
		1	19.0000000042371\\
		2	19.0000000041339\\
		3	19.000000004173\\
		4	18\\
		5	19.0000000041391\\
		6	19.0000000041087\\
		7	19.0000000041254\\
		8	18\\
		9	19.4607152933458\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	18.7402047743899\\
		2	18.7402047744232\\
		3	18.7402047743597\\
		4	18.7402047743834\\
		5	18.7402047743615\\
		6	18.7402047743603\\
		7	18.7402047743901\\
		8	18.7402047744766\\
		9	19.5709952220782\\
		};
		\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
		1	14.0000000021954\\
		2	14.0000000021954\\
		3	13\\
		4	14.0000000022116\\
		5	14.0000000022116\\
		6	14.0000000022116\\
		7	14.0000000022116\\
		8	14.0000000022116\\
		9	14.0000000022175\\
		10	14.0000000022116\\
		11	14.0000000022051\\
		12	16.9803587860462\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	13.8689077592117\\
		2	13.8689077420325\\
		3	13.8689077961279\\
		4	13.8689078005142\\
		5	13.8689077243478\\
		6	13.8689077994789\\
		7	13.8689077357445\\
		8	13.8689077838938\\
		9	13.8689077420758\\
		10	13.8689078085934\\
		11	13.8689077451424\\
		12	17.4252688587989\\
		};
		\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
		table[row sep=crcr]{%
		1	9\\
		2	9\\
		3	9\\
		4	9\\
		5	9\\
		6	9\\
		7	9\\
		8	9\\
		9	9\\
		10	9\\
		11	9\\
		12	9\\
		13	9\\
		14	9\\
		15	9\\
		16	9\\
		17	9\\
		18	16.9996181592533\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	8.99283285391898\\
		2	8.992832858912\\
		3	8.99283285174983\\
		4	8.99283286344954\\
		5	8.99283285410823\\
		6	8.99283285104547\\
		7	8.99283285866732\\
		8	8.99283286059544\\
		9	8.99283285414822\\
		10	8.99283286232105\\
		11	8.99283286085651\\
		12	8.99283286028946\\
		13	8.99283284881816\\
		14	8.99283284882599\\
		15	8.99283286972556\\
		16	8.9928328504641\\
		17	8.99283285367071\\
		18	17.1216508405411\\
		};
		\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
		table[row sep=crcr]{%
		1	7\\
		2	7\\
		3	7\\
		4	8.00000000754523\\
		5	7\\
		6	7\\
		7	8.00000000754652\\
		8	8.00000000754652\\
		9	8.00000000754652\\
		10	8.0000000075249\\
		11	8.00000000754652\\
		12	8.00000000754652\\
		13	8.00000000754652\\
		14	7\\
		15	8.00000000754652\\
		16	8.00000000754652\\
		17	8.00000000757057\\
		18	7\\
		19	8.00000000754652\\
		20	8.00000000758221\\
		21	16.8051729999789\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	7.64486376311955\\
		2	7.64486376320019\\
		3	7.64486375705494\\
		4	7.6448637620566\\
		5	7.64486376409504\\
		6	7.64486376947622\\
		7	7.64486376591729\\
		8	7.64486376511725\\
		9	7.64486376582747\\
		10	7.64486377342824\\
		11	7.6448637641358\\
		12	7.64486377243083\\
		13	7.64486377846101\\
		14	7.64486376533534\\
		15	7.6448637726451\\
		16	7.64486376222411\\
		17	7.64486376791575\\
		18	7.644863759309\\
		19	7.64486376853226\\
		20	7.64486376661945\\
		21	16.9196606428991\\
		};
		\addplot [color=black, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
		1	10\\
		2	11\\
		3	11\\
		4	11\\
		5	11\\
		6	11\\
		7	11\\
		8	11\\
		9	11\\
		10	11\\
		11	11\\
		12	11\\
		13	11\\
		14	11\\
		15	17.0529104978524\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	10.9119717743723\\
		2	10.9119717743718\\
		3	10.9119717743735\\
		4	10.9119717743735\\
		5	10.9119717743735\\
		6	10.9119717743735\\
		7	10.9119717743735\\
		8	10.911150816068\\
		9	10.911150816068\\
		10	10.911150816068\\
		11	10.911150816068\\
		12	10.9111508160817\\
		13	10.9119717743735\\
		14	10.9130219044774\\
		15	17.2898968124009\\
		};
		\nextgroupplot[%
		height=1.4cm,
		ymin=2,
		ymax=8,
		ylabel style={align=center},
		ylabel={$t_\mathrm{charge} \left[\mathrm{min}\right]$},
		xlabel={Time [min]},
		xticklabels={,,},
		axis background/.style={fill=white},
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
		1	7.50000000001078\\
		2	7.50000000026993\\
		3	7.49999999945575\\
		4	7.49999999966364\\
		5	7.49999999963599\\
		6	7.49999999987817\\
		7	7.49999999948205\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	7.49999999958965\\
		2	7.49999999958965\\
		3	7.49999999958965\\
		4	7.49999999958965\\
		5	7.49999999958965\\
		6	7.49999999958965\\
		7	7.49999999958965\\
		};
		\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
		1	7.49999999994377\\
		2	7.49999999982335\\
		3	7.49999999990288\\
		4	7.49999999934637\\
		5	7.50000000000543\\
		6	7.49999999999832\\
		7	7.50000000002014\\
		8	7.49999999933323\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	7.49999999976946\\
		2	7.49999999976946\\
		3	7.49999999976946\\
		4	7.49999999976946\\
		5	7.49999999976946\\
		6	7.49999999976946\\
		7	7.49999999976946\\
		8	7.49999999976946\\
		};
		\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
		1	5.96117158842731\\
		2	5.9611715884589\\
		3	5.53097638908272\\
		4	5.96117091517467\\
		5	5.96117091517467\\
		6	5.96117091517467\\
		7	5.96117091517467\\
		8	5.96117091517467\\
		9	5.9611712992443\\
		10	5.96117091467502\\
		11	5.9611710485792\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	5.90474466999332\\
		2	5.9047446625661\\
		3	5.90474468571585\\
		4	5.90474468763532\\
		5	5.90474465490915\\
		6	5.90474468721141\\
		7	5.90474465986249\\
		8	5.90474468048853\\
		9	5.90474466263679\\
		10	5.90474469114018\\
		11	5.90474466396169\\
		};
		\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
		table[row sep=crcr]{%
		1	3.81752991344374\\
		2	3.81752991344374\\
		3	3.81752991344374\\
		4	3.81753139931885\\
		5	3.81752991344374\\
		6	3.81752991344374\\
		7	3.81752991344374\\
		8	3.81752991344374\\
		9	3.81752991344374\\
		10	3.81752991344374\\
		11	3.81752991344374\\
		12	3.81752991344374\\
		13	3.81752991344374\\
		14	3.81752991344374\\
		15	3.81753140006865\\
		16	3.81752991344374\\
		17	3.81753140006865\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	3.81448156980588\\
		2	3.81448157187448\\
		3	3.81448156874428\\
		4	3.81448157366606\\
		5	3.81448156982634\\
		6	3.81448156851955\\
		7	3.8144815717879\\
		8	3.81448157267903\\
		9	3.81448156990713\\
		10	3.81448157334886\\
		11	3.8144815726235\\
		12	3.8144815725109\\
		13	3.81448156758287\\
		14	3.81448156752577\\
		15	3.81448157643387\\
		16	3.81448156838716\\
		17	3.81448156965804\\
		};
		\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
		table[row sep=crcr]{%
		1	2.9696553075655\\
		2	2.9696553075655\\
		3	2.9696553075655\\
		4	3.39239252184824\\
		5	2.96965530889405\\
		6	2.96965530889405\\
		7	3.39239252037527\\
		8	3.39239252037527\\
		9	3.39239252037527\\
		10	3.39239250366438\\
		11	3.39239252037527\\
		12	3.39239252037527\\
		13	3.39239252037527\\
		14	2.96965530889405\\
		15	3.39239252037527\\
		16	3.39239252037527\\
		17	3.39239250761883\\
		18	2.96965530976541\\
		19	3.39239252037527\\
		20	3.3923925061422\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	3.24193936666646\\
		2	3.24193936672222\\
		3	3.24193936411219\\
		4	3.24193936620584\\
		5	3.2419393670724\\
		6	3.24193936938816\\
		7	3.24193936785119\\
		8	3.24193936753143\\
		9	3.24193936780898\\
		10	3.24193937103916\\
		11	3.24193936708593\\
		12	3.24193937060816\\
		13	3.24193937315992\\
		14	3.24193936758437\\
		15	3.24193937070022\\
		16	3.24193936630557\\
		17	3.24193936872758\\
		18	3.24193936510958\\
		19	3.24193936901652\\
		20	3.24193936820155\\
		};
		\addplot [color=black, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
		1	4.24437443022198\\
		2	4.67238174751278\\
		3	4.67241166065603\\
		4	4.67241166065603\\
		5	4.67241166065603\\
		6	4.67241166065603\\
		7	4.67241166065603\\
		8	4.67241166065603\\
		9	4.67241166065603\\
		10	4.67241166065603\\
		11	4.67241166065603\\
		12	4.67238174751278\\
		13	4.67241166065603\\
		14	4.67241166065603\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	4.63460573383433\\
		2	4.63460573384265\\
		3	4.63460573382327\\
		4	4.63460573382327\\
		5	4.63460573382327\\
		6	4.63460573382327\\
		7	4.63460573382327\\
		8	4.63423656127572\\
		9	4.63423656127572\\
		10	4.63423656127572\\
		11	4.63423656127572\\
		12	4.63423656115935\\
		13	4.63460573382327\\
		14	4.63514133853929\\
		};
		\nextgroupplot[%
		height=1.9cm,
		ymin=10,
		ymax=45,
		ylabel style={align=center},
		ylabel={$t_\mathrm{stint} \left[\mathrm{min}\right]$},
		xlabel={Stint number [-]},
		axis background/.style={fill=white},
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
		1	38.4905671535278\\
		2	38.4905671548417\\
		3	36.0363429226525\\
		4	38.4905671513458\\
		5	38.4905671509266\\
		6	36.0363429195515\\
		7	38.4905671527248\\
		8	42.9744783988622\\
		};
		%\addlegendentry{7 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	37.7130600903126\\
		2	37.7130600903996\\
		3	37.7130600903183\\
		4	37.7130600903069\\
		5	37.7130600904028\\
		6	37.7130600903549\\
		7	37.7130600902879\\
		8	43.5085793643307\\
		};
		\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
		1	33.6788275518278\\
		2	33.6788275510178\\
		3	33.6788275514977\\
		4	31.4180209684344\\
		5	33.6788275518795\\
		6	33.6788275517771\\
		7	33.6788275519138\\
		8	31.4180209735747\\
		9	35.0909927638773\\
		};
		%\addlegendentry{8 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	33.0821821550364\\
		2	33.0821821551124\\
		3	33.0821821549674\\
		4	33.0821821550214\\
		5	33.0821821549714\\
		6	33.0821821549686\\
		7	33.0821821550368\\
		8	33.0821821552343\\
		9	35.3425427599962\\
		};
		\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
		1	24.2712113029175\\
		2	24.2712113030461\\
		3	22.5357275984092\\
		4	24.2712119785835\\
		5	24.2712119785835\\
		6	24.2712119785835\\
		7	24.2712119785835\\
		8	24.2712119785835\\
		9	24.2712115928324\\
		10	24.2712119765207\\
		11	24.2712118443775\\
		12	29.6094670940509\\
		};
		%\addlegendentry{11 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	24.043630332535\\
		2	24.0436303027457\\
		3	24.0436303967861\\
		4	24.0436304043689\\
		5	24.0436302720912\\
		6	24.04363040255\\
		7	24.0436302918273\\
		8	24.04363037551\\
		9	24.0436303027688\\
		10	24.0436304183665\\
		11	24.0436303080874\\
		12	30.5678747752233\\
		};
		\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
		table[row sep=crcr]{%
		1	15.6147800816756\\
		2	15.6147800816756\\
		3	15.6147800816756\\
		4	15.614778593392\\
		5	15.6147800816756\\
		6	15.6147800816756\\
		7	15.6147800816756\\
		8	15.6147800816756\\
		9	15.6147800816756\\
		10	15.6147800816756\\
		11	15.6147800816756\\
		12	15.6147800816756\\
		13	15.6147800816756\\
		14	15.6147800816756\\
		15	15.6147785964589\\
		16	15.6147800816756\\
		17	15.6147785964589\\
		18	29.6507300814963\\
		};
		%\addlegendentry{19 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	15.6024209826135\\
		2	15.6024209912784\\
		3	15.602420979012\\
		4	15.6024209992412\\
		5	15.6024209829998\\
		6	15.6024209777226\\
		7	15.602420990839\\
		8	15.6024209940927\\
		9	15.602420983005\\
		10	15.6024209971325\\
		11	15.6024209947095\\
		12	15.6024209936031\\
		13	15.6024209738712\\
		14	15.6024209739451\\
		15	15.602421009965\\
		16	15.6024209766052\\
		17	15.6024209822276\\
		18	29.912656510623\\
		};
		\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
		table[row sep=crcr]{%
		1	12.1796143030718\\
		2	12.1796143030718\\
		3	12.1796143030718\\
		4	13.8937647926002\\
		5	12.1796143035494\\
		6	12.1796143035494\\
		7	13.8937647950742\\
		8	13.8937647950742\\
		9	13.8937647950742\\
		10	13.8937648116177\\
		11	13.8937647950742\\
		12	13.8937647950742\\
		13	13.8937647950742\\
		14	12.1796143035494\\
		15	13.8937647950742\\
		16	13.8937647950742\\
		17	13.893764807296\\
		18	12.1796143032917\\
		19	13.8937647950742\\
		20	13.8937648121318\\
		21	29.2350676242685\\
		};
		%\addlegendentry{23 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	13.2840828710825\\
		2	13.2840828711992\\
		3	13.2840828606668\\
		4	13.2840828692699\\
		5	13.2840828727627\\
		6	13.2840828819554\\
		7	13.2840828758811\\
		8	13.2840828744898\\
		9	13.2840828757312\\
		10	13.2840828887563\\
		11	13.2840828728364\\
		12	13.2840828870542\\
		13	13.2840828973988\\
		14	13.2840828749033\\
		15	13.2840828874204\\
		16	13.2840828695284\\
		17	13.2840828792787\\
		18	13.28408286449\\
		19	13.2840828803082\\
		20	13.2840828770324\\
		21	29.4795550989484\\
		};
		\addplot [color=black, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
		1	17.3405697642077\\
		2	19.0699014185001\\
		3	19.0698715069753\\
		4	19.0698715069753\\
		5	19.0698715069753\\
		6	19.0698715069753\\
		7	19.0698715069753\\
		8	19.0698715069753\\
		9	19.0698715069753\\
		10	19.0698715069753\\
		11	19.0698715069753\\
		12	19.0699014185001\\
		13	19.0698715069753\\
		14	19.0698715069753\\
		15	29.7650145398053\\
		};
		%\addlegendentry{Optimal}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	18.9176157004513\\
		2	18.9176157004504\\
		3	18.9176157004533\\
		4	18.9176157004533\\
		5	18.9176157004533\\
		6	18.9176157004533\\
		7	18.9176157004533\\
		8	18.9162124396288\\
		9	18.9162124396288\\
		10	18.9162124396288\\
		11	18.9162124396288\\
		12	18.9162124396522\\
		13	18.9176157004533\\
		14	18.9193471377648\\
		15	30.2751129976023\\
		};
	\end{groupplot}
\end{tikzpicture}%
